Localization and delocalization of ground states of Bose-Einstein condensates under disorder

This paper studies the localization behaviour of Bose-Einstein condensates in disorder potentials, modeled by a Gross-Pitaevskii eigenvalue problem on a bounded interval. In the regime of weak particle interaction, we are able to quantify exponential localization of the ground state, depending on statistical parameters and the strength of the potential. Numerical studies further show delocalization if we leave the identified parameter range, which is in agreement with experimental data. These mathematical and numerical findings allow the prediction of physically relevant regimes where localization of ground states may be observed experimentally.

==> pics/fig_L1norm_kappaV_left.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.35in,
height=2.2in,
%at={(1.29in,0.48in)},
scale only axis,
xmode=log,
xmin=0.045,
xmax=8,
xminorticks=true,
xlabel={$\kappa_{1D}$},
xlabel style={below=0.04in},
ymode=log,
ymin=0.012,
ymax=1,
yminorticks=true,
ylabel={$L^1$-norm of ground state},
ylabel style={below=2.9in},
axis background/.style={fill=white},
legend style={at={(0.965,0.40)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, very thick, mark=*]
  table[row sep=crcr]{%
6.824	0.750460635468644\\
3.412	0.634768204348943\\
1.706	0.517188228959751\\
0.853	0.423139471532081\\
0.4265	0.348013065215615\\
0.21325	0.249473370804324\\
0.106625	0.183171747350098\\
0.0533125	0.143583511297947\\
};
\addlegendentry{$c_V=2^0$}

\addplot [color=mycolor2, very thick, mark=*]
  table[row sep=crcr]{%
6.824	0.311512736329639\\
3.412	0.210214549788687\\
1.706	0.162756775204815\\
0.853	0.118549855627395\\
0.4265	0.106609672426493\\
0.21325	0.0797559310927967\\
0.106625	0.0552529727587049\\
0.0533125	0.0547035649434822\\
};
\addlegendentry{$c_V=2^3$}

\addplot [color=mycolor3, very thick, mark=*]
  table[row sep=crcr]{%
6.824	0.132860227477827\\
3.412	0.0890200877479873\\
1.706	0.0663156090001146\\
0.853	0.0526072629432014\\
0.4265	0.0414149095688623\\
0.21325	0.041174837232508\\
0.106625	0.0410499812561942\\
0.0533125	0.0409862828979995\\
};
\addlegendentry{$c_V=2^6$}

%\addplot [color=black, dashed]
%table[row sep=crcr]{%
%	6.824	0.5388\\
%	3.412	0.4530\\
%	1.706	0.3810\\
%	0.853	0.3203\\
%	0.4265	0.2694\\
%	0.21325	0.2265\\
%	0.106625	0.1905\\
%	0.0533125	0.1602\\
%};
%\addlegendentry{order~$\frac 14$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	6.824	0.640021164758475\\
	3.412	0.508089995560753\\
	1.706	0.403188068928719\\
	0.853	0.320010582379238\\
	0.4265	0.253992567554879\\
	0.21325	0.201594034464360\\
	0.106625	0.160005291189619\\
	0.0533125	0.126996283777440\\
};
\addlegendentry{order~$\frac 13$}

%\addplot [color=black, dotted]
%table[row sep=crcr]{%
%	6.824	0.653069674690228\\
%	3.412	0.461789995560753\\
%	1.706	0.326534837345114\\
%	0.853	0.230894997780376\\
%	0.4265	0.163267418672557\\
%	0.21325	0.115447498890188\\
%	0.106625	0.081633709336278\\
%	0.0533125	0.057723749445094\\
%};
%\addlegendentry{order~$\frac 12$}

\end{axis}
\end{tikzpicture}%

==> pics/fig_L1norm_kappaV_right.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.35in,
height=2.2in,
scale only axis,
xmode=log,
xmin=0.12,
xmax=25,
xminorticks=true,
xlabel={$\max V_{1D}$},
ymode=log,
ymin=0.012,
ymax=1,
yminorticks=true,
%ylabel={$L^1$-norm of ground state},
yticklabel pos=right,
%yticklabels = {},
axis background/.style={fill=white},
legend style={at={(0.46,0.40)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, very thick, mark=*]
  table[row sep=crcr]{%
  	0.1523	0.750460635468644\\
  	0.3046	0.596191996569447\\
  	0.6092	0.446911902914291\\
  	1.2184	0.311512737614114\\
  	2.4368	0.212287795537656\\
  	4.8736	0.170920135519283\\
  	9.7472	0.130775055585033\\
  	19.4944	0.102215701974682\\
};
\addlegendentry{$c_\kappa = 2^0$}

\addplot [color=mycolor2, very thick, mark=*]
  table[row sep=crcr]{%
0.1523	0.423139447590847\\
0.3046	0.260870740753995\\
0.6092	0.182125313933377\\
1.2184	0.118549855572084\\
2.4368	0.0839475129171451\\
4.8736	0.0683380021301337\\
9.7472	0.0526072620877142\\
19.4944	0.0395343920758554\\
};
\addlegendentry{$c_\kappa = 2^{-3}$}

\addplot [color=mycolor3, very thick, mark=*]
  table[row sep=crcr]{%
0.1523	0.183171462881745\\
0.3046	0.136095765303331\\
0.6092	0.0969894622392084\\
1.2184	0.0552529708475029\\
2.4368	0.0476206364128641\\
4.8736	0.0437072717414933\\
9.7472	0.0410499811910665\\
19.4944	0.0388503742018907\\
};
\addlegendentry{$c_\kappa = 2^{-6}$}

%\addplot [color=black, dashed]
%  table[row sep=crcr]{%
%0.1523	1\\
%0.3046	0.840896415253715\\
%0.6092	0.707106781186547\\
%1.2184	0.594603557501361\\
%2.4368	0.5\\
%4.8736	0.420448207626857\\
%9.7472	0.353553390593274\\
%19.4944	0.29730177875068\\
%};
%\addlegendentry{order~$-\frac 14$}

%\addplot [color=black, dotted]
%table[row sep=crcr]{%
%	0.1523	0.936274876447202\\
%	0.3046	0.743121861901842\\
%	0.6092	0.589816212661775\\
%	1.2184	0.468137438223601\\
%	2.4368	0.371560930950921\\
%	4.8736	0.294908106330888\\
%	9.7472	0.234068719111800\\
%	19.4944	0.185780465475460\\
%};
%\addlegendentry{order~$-\frac 13$}

\addplot [color=black, dashed]
table[row sep=crcr]{%
	0.1523	0.640604606076423\\
	0.3046	0.452975861015976\\
	0.6092	0.320302303038212\\
	1.2184	0.226487930507988\\
	2.4368	0.160151151519106\\
	4.8736	0.113243965253994\\
	9.7472	0.080075575759553\\
	19.4944	0.056621982626997\\
};
\addlegendentry{order~$-\frac 12$}


\end{axis}
\end{tikzpicture}%

==> pics/fig_L1norm_maxV1D.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.6in,
height=1.9in,
at={(1.29in,0.481in)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=10000,
xminorticks=true,
xlabel={$\max V_{1D}$},
%ymode=log,
ymin=0.,
ymax=1.05,
yminorticks=true,
ylabel={$L^1$-norm of ground state},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.97,0.95)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, mark=*, very thick]
  table[row sep=crcr]{%
0.1523	0.750459005875456\\
0.3046	0.596191423685869\\
0.6092	0.446909268874178\\
1.2184	0.311511853651896\\
2.4368	0.212286858575143\\
4.8736	0.170920259597358\\
9.7472	0.130774981102662\\
19.4944	0.102215688979688\\
38.9888	0.0837007647819049\\
77.9776	0.0688973968715804\\
155.9552	0.0639681393408589\\
311.9104	0.0636633801091856\\
623.8208	0.0549978360369636\\
1247.6416	0.0493357991611269\\
2495.2832	0.0409414676607647\\
4990.5664	0.0396764257700482\\
9981.1328	0.0338176959133359\\
};
\addlegendentry{disorder potential} %6.824

\addplot [color=mycolor2, mark=square*, very thick]
table[row sep=crcr]{%
0.1523	0.99667485901409\\
0.3046	0.996394886000826\\
0.6092	0.995284285659181\\
1.2184	0.990968927001776\\
2.4368	0.975494197699726\\
4.8736	0.932165092454443\\
9.7472	0.858584142002615\\
19.4944	0.786587196865502\\
38.9888	0.735134924579325\\
77.9776	0.701579261307285\\
155.9552	0.679769044474597\\
311.9104	0.665410266252318\\
623.8208	0.655793323179808\\
1247.6416	0.649222769847125\\
2495.2832	0.644657018414904\\
4990.5664	0.641590479810963\\
9981.1328	0.639484501971978\\
};
\addlegendentry{periodic potential} %6.824

\end{axis}
\end{tikzpicture}%

==> pics/fig_L1vsKappa_d1_h12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%  d=1, H=12, beta=5, rnd=41(!)
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=2.0in,
%at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.5,
xmax=6000,
xminorticks=true,
xlabel={$\kappa$},
ymin=0,
ymax=1,
%ymode=log,
%ymin=1e-2,
%ymax=1,
ylabel={$L^1$-norm},
ylabel style={below=0.03in},
axis background/.style={fill=white},
legend style={at={(0.25,0.94)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.00390625	0.444126777968124\\
0.0078125	0.444129105230081\\
0.015625	0.444133762904426\\
0.03125	0.444143090944928\\
0.0625	0.444161798516957\\
0.125	0.444199425515199\\
0.25	0.444275575668121\\
0.5	0.444431877433018\\
1	0.44464836921724\\
2	0.445188983001309\\
4	0.446145800795596\\
8	0.448280941106303\\
16	0.550817552604907\\
32	0.587052117853949\\
64	0.599988134782899\\
128	0.611237220981565\\
256	0.681597948926358\\
512	0.784683004288552\\
1024	0.887633427557532\\
2048	0.935463831454436\\
4096	0.971285986747348\\
8192	0.989220723051418\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.00390625	0.31397485481121\\
0.0078125	0.313975556752139\\
0.015625	0.313976960623319\\
0.03125	0.313979768323712\\
0.0625	0.313985383562355\\
0.125	0.313996613436509\\
0.25	0.314019071140586\\
0.5	0.314063981381496\\
1	0.314138087613479\\
2	0.314312943254933\\
4	0.314661487853716\\
8	0.315306338478171\\
16	0.316550526489147\\
32	0.318765367979245\\
64	0.421479062533549\\
128	0.468444770211407\\
256	0.558431892978755\\
512	0.593309265998994\\
1024	0.696106421208684\\
2048	0.730081609378348\\
4096	0.782449622736561\\
8192	0.852132262167548\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
0.00390625	0.222039586249761\\
0.0078125	0.222039833398917\\
0.015625	0.222040327700673\\
0.03125	0.222041316318124\\
0.0625	0.222043293610119\\
0.125	0.222047248433167\\
0.25	0.222055159122061\\
0.5	0.222070985380946\\
1	0.222099369402242\\
2	0.222161953286925\\
4	0.222283534220099\\
8	0.222523733306941\\
16	0.222988183289711\\
32	0.223872419293258\\
64	0.275969945709941\\
128	0.295022042593267\\
256	0.347732666965117\\
512	0.453613637759153\\
1024	0.494018414899505\\
2048	0.620784434935672\\
4096	0.67104824852821\\
8192	0.736185843671375\\
};
%\addlegendentry{$\eps=2^{-7}$}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
0.00390625	0.157157549378742\\
0.0078125	0.157157636639139\\
0.015625	0.157157811159431\\
0.03125	0.15715816019802\\
0.0625	0.157158858267305\\
0.125	0.157160254375056\\
0.25	0.157163046473417\\
0.5	0.157168630251205\\
1	0.157178782052326\\
2	0.157200949424007\\
4	0.157245233792954\\
8	0.157332187926618\\
16	0.157502624296351\\
32	0.157833985033928\\
64	0.158460239874375\\
128	0.243836932434611\\
256	0.278192496983051\\
512	0.342615414854185\\
1024	0.375325783346177\\
2048	0.47210270655533\\
4096	0.511535588705188\\
8192	0.59433516573923\\
};
%\addlegendentry{$\eps=2^{-8}$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Bereich um 1/eps

\addplot [color=mycolor2, very thick]
table[row sep=crcr]{%
8	0.448280941106303\\
16	0.550817552604907\\
32	0.587052117853949\\
64	0.599988134782899\\
128	0.611237220981565\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, very thick]
table[row sep=crcr]{%
16	0.316550526489147\\
32	0.318765367979245\\
64	0.421479062533549\\
128	0.468444770211407\\
256	0.558431892978755\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, very thick]
table[row sep=crcr]{%
32	0.223872419293258\\
64	0.275969945709941\\
128	0.295022042593267\\
256	0.347732666965117\\
512	0.453613637759153\\
};
%\addlegendentry{$\eps=2^{-7}$}

\addplot [color=mycolor5, very thick]
table[row sep=crcr]{%
64	0.158460239874375\\
128	0.243836932434611\\
256	0.278192496983051\\
512	0.342615414854185\\
1024	0.375325783346177\\
};
%\addlegendentry{$\eps=2^{-8}$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Markierung bei 1/eps

\addplot [color=mycolor2, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
32	0.587052117853949\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
64	0.421479062533549\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
128	0.295022042593267\\
};
%\addlegendentry{$\eps=2^{-7}$}

\addplot [color=mycolor5, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
256	0.278192496983051\\
};
%\addlegendentry{$\eps=2^{-8}$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% eps^{d/2}
%
%\addplot [gray]
%table[row sep=crcr]{%
%	0.004	0.1767766953\\
%	1000	0.1767766953\\
%};
%%\addlegendentry{$\eps=2^{-5}$}
%
%\addplot [gray]
%table[row sep=crcr]{%
%	0.004	0.125\\
%	1000	0.125\\
%};
%%\addlegendentry{$\eps=2^{-6}$}
%
%\addplot [gray]
%table[row sep=crcr]{%
%	0.004	0.088388347\\
%	1000	0.088388347\\
%};
%%\addlegendentry{$\eps=2^{-7}$}
%
%\addplot [gray]
%table[row sep=crcr]{%
%	0.004	0.0625\\
%	1000	0.0625\\
%};
%%\addlegendentry{$\eps=2^{-8}$}

\end{axis}
\end{tikzpicture}%

==> pics/fig_L1vsKappa_d2_h10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%  d=2, H=10, beta=5, rnd=31
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=2.0in,
%at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.03,
xmax=255,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=0,
ymax=1,
%ymode=log,
%ymin=1e-2,
%ymax=1,
yticklabels = {},
ylabel style={font=\color{white!15!black}},
%ylabel={$L^1$-norm},
axis background/.style={fill=white},
legend style={at={(.65,0.95)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
	0.0009765625	0.238530083308983\\
	0.001953125	0.238602634991944\\
	0.00390625	0.238747474431654\\
	0.0078125	0.239036099402366\\
	0.015625	0.24219352924545\\
	0.03125	0.243270039155871\\
	0.0625	0.247892403241705\\
	0.125	0.256685855776303\\
	0.25	0.270522695476369\\
	0.5	0.287746460050304\\
	1	0.306261406740995\\
	2	0.327337786298677\\
	4	0.354919250649841\\
	8	0.406152864995499\\
	16	0.482395413543121\\
	32	0.561069517024603\\
	64	0.632102824529787\\
	128	0.706613660283701\\
	256	0.772757585393674\\
	512	0.832094602587523\\
	1024	0.886903554139841\\
};
\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
	0.0009765625	0.091824490822977\\
	0.001953125	0.0921051296468588\\
	0.00390625	0.0924436265646691\\
	0.0078125	0.0933164464878822\\
	0.015625	0.0945720375656281\\
	0.03125	0.0967780498769261\\
	0.0625	0.0989755595725956\\
	0.125	0.101610212960691\\
	0.25	0.10400341577929\\
	0.5	0.108987063732336\\
	1	0.121557058219855\\
	2	0.133687011815912\\
	4	0.175445388146077\\
	8	0.234417719951503\\
	16	0.27706320852101\\
	32	0.323356562429689\\
	64	0.409310696436868\\
	128	0.504609771443874\\
	256	0.600207857897595\\
	512	0.686213235396395\\
	1024	0.764977999136142\\
};
\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
	0.0009765625	0.0408281741247965\\
	0.001953125	0.0409574452793695\\
	0.00390625	0.0411719140338841\\
	0.0078125	0.0417531211769939\\
	0.015625	0.0430569890561614\\
	0.03125	0.0462501082507296\\
	0.0625	0.0497783570805933\\
	0.125	0.0516681825983036\\
	0.25	0.0528890926657542\\
	0.5	0.0563889889325521\\
	1	0.0641974021420421\\
	2	0.06743161799967\\
	4	0.0823719000985463\\
	8	0.11845235111267\\
	16	0.158744369883681\\
	32	0.202775401991801\\
	64	0.257995666758781\\
	128	0.328549897395589\\
	256	0.414005013963527\\
	512	0.492719325846861\\
	1024	0.58575408223647\\
};
\addlegendentry{$\eps=2^{-7}$}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
	0.0009765625	0.0191095081881223\\
	0.001953125	0.0191130103070752\\
	0.00390625	0.0191119043642156\\
	0.0078125	0.0191180873640937\\
	0.015625	0.0191315202289676\\
	0.03125	0.0191549403176395\\
	0.0625	0.0192092086714283\\
	0.125	0.0193781969535472\\
	0.25	0.0230229425078705\\
	0.5	0.026610704306073\\
	1	0.0337434516431123\\
	2	0.0425744118572329\\
	4	0.0606720629956803\\
	8	0.073117908011248\\
	16	0.0836536752048233\\
	32	0.112346214563422\\
	64	0.148479139077326\\
	128	0.197259632880821\\
	256	0.255189954521249\\
	512	0.32603057829341\\
	1024	0.407875149346344\\
};
\addlegendentry{$\eps=2^{-8}$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Bereich um die 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor2, very thick]
table[row sep=crcr]{%
	0.25	0.270522695476369\\
0.5	0.287746460050304\\
1	0.306261406740995\\
2	0.327337786298677\\
4	0.354919250649841\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, very thick]
table[row sep=crcr]{%
	0.25	0.10400341577929\\
0.5	0.108987063732336\\
1	0.121557058219855\\
2	0.133687011815912\\
4	0.175445388146077\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, very thick]
table[row sep=crcr]{%
	0.25	0.0528890926657542\\
0.5	0.0563889889325521\\
1	0.0641974021420421\\
2	0.06743161799967\\
4	0.0823719000985463\\
};
%\addlegendentry{$\eps=2^{-7}$}

\addplot [color=mycolor5, very thick]
table[row sep=crcr]{%
	0.25	0.0230229425078705\\
0.5	0.026610704306073\\
1	0.0337434516431123\\
2	0.0425744118572329\\
4	0.0606720629956803\\
};
%\addlegendentry{$\eps=2^{-8}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Markierung bei kappa=1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=mycolor2, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
1	0.306261406740995\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor2, mark=square, mark size=3.5pt, only marks]
table[row sep=crcr]{%
%	0.0009765625	0.238530083308983\\
%0.001953125	0.238602634991944\\
%0.00390625	0.238747474431654\\
%0.0078125	0.239036099402366\\
%0.015625	0.24219352924545\\
%0.03125	0.243270039155871\\
0.0625	0.247892403241705\\
%0.125	0.256685855776303\\
%0.25	0.270522695476369\\
%0.5	0.287746460050304\\
%1	0.306261406740995\\
%2	0.327337786298677\\
%4	0.354919250649841\\
8	0.406152864995499\\
%16	0.482395413543121\\
%32	0.561069517024603\\
%64	0.632102824529787\\
128	0.706613660283701\\
%256	0.772757585393674\\
%512	0.832094602587523\\
%1024	0.886903554139841\\	
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
1	0.121557058219855\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
1	0.0641974021420421\\
};
%\addlegendentry{$\eps=2^{-7}$}

\addplot [color=mycolor5, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
1	0.0337434516431123\\
};
%\addlegendentry{$\eps=2^{-8}$}

\end{axis}

%\draw[blue] (2,2) -- (3,3);
\node[mycolor2] at (0.316, 1.58) {a};	
\node[mycolor2] at (2.48, 2.4) {b};	
\node[mycolor2] at (3.73, 3.9) {c};	
\end{tikzpicture}%

==> pics/fig_L1vsKappa_d3_h7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%  d=3, H=7, beta=5, rnd=31
%
\begin{tikzpicture}

\begin{axis}[%
width=1.6in,
height=2.0in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.003,
xmax=12,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\kappa$},
ymin=0,
ymax=1,
%ymode=log,
%ymin=1e-2,
%ymax=1,
yticklabel pos=right,
ylabel style={font=\color{white!15!black}},
%ylabel={$L^1$-norm},
axis background/.style={fill=white},
legend style={at={(0.25,0.94)},legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=mycolor1, dashed]
%  table[row sep=crcr]{%
%0.00390625	0.505467214463129\\
%0.0078125	0.505597639007886\\
%0.015625	0.505857690239911\\
%0.03125	0.506374638019109\\
%0.0625	0.507396200596166\\
%0.125	0.509392156240932\\
%0.25	0.536802538441171\\
%0.5	0.542504750937255\\
%1	0.552729735488063\\
%2	0.592282489278177\\
%4	0.614613422948572\\
%8	0.665973051208856\\
%16	0.702426324979134\\
%32	0.759364841700517\\
%64	0.802287515650882\\
%128	0.846741557690433\\
%256	0.892057084178795\\
%};
%\addlegendentry{$\eps=2^{-4}$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.00390625	0.118064538253251\\
0.0078125	0.118911953601086\\
0.015625	0.120592686265185\\
0.03125	0.123902640405407\\
0.0625	0.135190572982736\\
0.125	0.147458005052191\\
0.25	0.174974335147918\\
0.5	0.209490893626072\\
1	0.264495859068696\\
2	0.331081890846303\\
4	0.407571250864064\\
8	0.484516880668689\\
16	0.555796913748613\\
32	0.633350341177488\\
64	0.707596491914789\\
128	0.770304468532542\\
256	0.827235624327313\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, dashed]
  table[row sep=crcr]{%
0.00390625	0.0254543635866193\\
0.0078125	0.0288922944296693\\
0.015625	0.0338009486726643\\
0.03125	0.0383811892585833\\
0.0625	0.0436032322163382\\
0.125	0.056256719041736\\
0.25	0.0790032871854309\\
0.5	0.104759867773795\\
1	0.137324046997375\\
2	0.178639570655686\\
4	0.237857575571794\\
8	0.306701170491741\\
16	0.384637165958594\\
32	0.465689880333161\\
64	0.551632967622099\\
128	0.635679911715181\\
256	0.714065095363752\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, dashed]
table[row sep=crcr]{%
0.0009765625	0.00694034090955334\\
0.001953125	0.00696431333216911\\
0.00390625	0.00701179770608896\\
0.0078125	0.00715136858990861\\
0.015625	0.00800905172881247\\
0.03125	0.00965450257234612\\
0.0625	0.0116837306586576\\
0.125	0.017460312977961\\
0.25	0.0267518899359518\\
0.5	0.0370706747805829\\
1	0.0535601353999174\\
2	0.0721243301255077\\
4	0.0970244619362574\\
8	0.132774026406686\\
16	0.178528931000715\\
};
%\addlegendentry{$\eps=2^{-7}$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Bereich um eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\addplot [color=mycolor1, very thick]
%table[row sep=crcr]{%
%%0.00390625	0.505467214463129\\
%%0.0078125	0.505597639007886\\
%0.015625	0.505857690239911\\
%0.03125	0.506374638019109\\
%0.0625	0.507396200596166\\
%0.125	0.509392156240932\\
%0.25	0.536802538441171\\
%%0.5	0.542504750937255\\
%%1	0.552729735488063\\
%%2	0.592282489278177\\
%%4	0.614613422948572\\
%%8	0.665973051208856\\
%%16	0.702426324979134\\
%%32	0.759364841700517\\
%%64	0.802287515650882\\
%%128	0.846741557690433\\
%%256	0.892057084178795\\
%};
%%\addlegendentry{$\eps=2^{-4}$}

\addplot [color=mycolor2, very thick]
table[row sep=crcr]{%
%0.00390625	0.118064538253251\\
0.0078125	0.118911953601086\\
0.015625	0.120592686265185\\
0.03125	0.123902640405407\\
0.0625	0.135190572982736\\
0.125	0.147458005052191\\
%0.25	0.174974335147918\\
%0.5	0.209490893626072\\
%1	0.264495859068696\\
%2	0.331081890846303\\
%4	0.407571250864064\\
%8	0.484516880668689\\
%16	0.555796913748613\\
%32	0.633350341177488\\
%64	0.707596491914789\\
%128	0.770304468532542\\
%256	0.827235624327313\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, very thick]
table[row sep=crcr]{%
0.00390625	0.0254543635866193\\
0.0078125	0.0288922944296693\\
0.015625	0.0338009486726643\\
0.03125	0.0383811892585833\\
0.0625	0.0436032322163382\\
%0.125	0.056256719041736\\
%0.25	0.0790032871854309\\
%0.5	0.104759867773795\\
%1	0.137324046997375\\
%2	0.178639570655686\\
%4	0.237857575571794\\
%8	0.306701170491741\\
%16	0.384637165958594\\
%32	0.465689880333161\\
%64	0.551632967622099\\
%128	0.635679911715181\\
%256	0.714065095363752\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, very thick]
table[row sep=crcr]{%
%	0.0009765625	0.00694034090955334\\
	0.001953125	0.00696431333216911\\
	0.00390625	0.00701179770608896\\
	0.0078125	0.00715136858990861\\
	0.015625	0.00800905172881247\\
	0.03125	0.00965450257234612\\
%	0.0625	0.0116837306586576\\
%	0.125	0.017460312977961\\
%	0.25	0.0267518899359518\\
%	0.5	0.0370706747805829\\
%	1	0.0535601353999174\\
%	2	0.0721243301255077\\
%	4	0.0970244619362574\\
%	8	0.132774026406686\\
%	16	0.178528931000715\\
};
%\addlegendentry{$\eps=2^{-7}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Markierung bei kappa=eps
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\addplot [color=mycolor1, mark=*, mark size=2.5pt]
%table[row sep=crcr]{%
%0.0625	0.507396200596166\\
%};
%%\addlegendentry{$\eps=2^{-4}$}

\addplot [color=mycolor2, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
0.03125	0.123902640405407\\
};
%\addlegendentry{$\eps=2^{-5}$}

\addplot [color=mycolor3, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
0.015625	0.0338009486726643\\
};
%\addlegendentry{$\eps=2^{-6}$}

\addplot [color=mycolor4, mark=*, mark size=2.5pt]
table[row sep=crcr]{%
	0.0078125	0.00715136858990861\\
};
%\addlegendentry{$\eps=2^{-7}$}

\end{axis}
\end{tikzpicture}%

==> pics/fig_L1vsKappa_eps7_Vmax5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%  d=1..3, H=7/10/11, beta=5, eps7, rnd=31
%
\begin{tikzpicture}

\begin{axis}[%
width=4.2in,
height=1.7in,
%at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.002,
xmax=500,
xminorticks=true,
xlabel={$\kappa$},
ymode=log,
ymin=3e-3,
ymax=1,
ylabel={$L^1$-norm},
axis background/.style={fill=white},
legend style={at={(0.86,0.44)},legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%  		
0.0009765625	0.222588591094026\\
0.001953125	0.222588663748425\\
0.00390625	0.222588809071331\\
0.0078125	0.222589099773648\\
0.015625	0.222589681404861\\
0.03125	0.222590845578004\\
0.0625	0.222593177602777\\
0.125	0.222593096862282\\
0.25	0.222602217703719\\
0.5	0.222620675403263\\
1	0.222653024514419\\
2	0.222718345010396\\
4	0.222847380279926\\
8	0.22310480970155\\
16	0.223723053513942\\
32	0.293323695100309\\
64	0.304051487351453\\
128	0.308373120630515\\
256	0.431615507489752\\
512	0.464118527078518\\
1024	0.537836760015258\\
};
\addlegendentry{$d=1$}
%\addlegendentry{$\eps=2^{-7}$ 1d}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% d=2

\addplot [color=mycolor2, very thick] 
table[row sep=crcr]{%
	0.0009765625	0.0408281741247965\\
	0.001953125	0.0409574452793695\\
	0.00390625	0.0411719140338841\\
	0.0078125	0.0417531211769939\\
	0.015625	0.0430569890561614\\
	0.03125	0.0462501082507296\\
	0.0625	0.0497783570805933\\
	0.125	0.0516681825983036\\
	0.25	0.0528890926657542\\
	0.5	0.0563889889325521\\
	1	0.0641974021420421\\
	2	0.06743161799967\\
	4	0.0823719000985463\\
	8	0.11845235111267\\
	16	0.158744369883681\\
	32	0.202775401991801\\
	64	0.257995666758781\\
	128	0.328549897395589\\
	256	0.414005013963527\\
	512	0.492719325846861\\
	1024	0.58575408223647\\
};
\addlegendentry{$d=2$}
%\addlegendentry{$\eps=2^{-7}$ 2d}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% d=3

\addplot [color=mycolor3, very thick]
table[row sep=crcr]{%
0.0009765625	0.00694034090955334\\
0.001953125	0.00696431333216911\\
0.00390625	0.00701179770608896\\
0.0078125	0.00715136858990861\\
0.015625	0.00800905172881247\\
0.03125	0.00965450257234612\\
0.0625	0.0116837306586576\\
0.125	0.017460312977961\\
0.25	0.0267518899359518\\
0.5	0.0370706747805829\\
1	0.0535601353999174\\
2	0.0721243301255077\\
4	0.0970244619362574\\
8	0.13353035269092\\
16	0.180568811936034\\
32	0.243726157500803\\
64	0.321744468378011\\
128	0.410211005581435\\
256	0.506476419503453\\
512	0.603677859391261\\
1024	0.695500526780848\\
2048	0.77668613844392\\
4096	0.845024426732138\\
};
\addlegendentry{$d=3$}
%\addlegendentry{$\eps=2^{-7}$ 3d}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% eps, 1/eps

\addplot [gray, dashed]
table[row sep=crcr]{%
	0.0078125	1e-3\\
	0.0078125	1\\
};
%\addlegendentry{$\eps$}

\addplot [gray, dashed]
table[row sep=crcr]{%
	1	1e-3\\
	1	1\\
};
%\addlegendentry{$1$}

\addplot [gray, dashed]
table[row sep=crcr]{%
	128	1e-3\\	
	128	1\\
};
%\addlegendentry{$1/\eps$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% 2^d * eps^{d/2}  | eps = 0.0078125

\addplot [gray, dotted]
table[row sep=crcr]{%
	0.0001	0.176776696\\
	1000	0.176776696\\
};
%\addlegendentry{$eps^{d/2}, d=1$} --> eps^{d/2} = 0.088388348

\addplot [gray, dotted]
table[row sep=crcr]{%
	0.0001	0.0313\\
	1000	0.0313\\
};
%\addlegendentry{$eps^{d/2}, d=2$} --> eps^{d/2} = 0.0078125

\addplot [gray, dotted]
table[row sep=crcr]{%
	0.0001	0.005524272\\
	1000	0.005524272\\
};
%\addlegendentry{$eps^{d/2}, d=3$} --> eps^{d/2} = 0.000690534

\end{axis}
\end{tikzpicture}%

==> pics/fig_localization_10k.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% ---> nref = 13, beta=10, #samples = 10.000, rng(49)
% ---> mit Faktor 1/2 beim Laplace entspricht es beta=5
% aus Cluster Ergebnissen locR4.out
%
\usepgfplotslibrary{fillbetween}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=0.38\textwidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\eps\, \cdot $ number of eigenfunction},
ymin=0,
ymax=1.0,
ylabel style={font=\color{white!15!black}},
ylabel={$L^1$-norm of eigenfunction},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={at={(0.21,0.32)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

%\addplot [color=mycolor6, ultra thick]
%  table[row sep=crcr]{%
%     0    0.3349\\
%0.0323    0.3426\\
%0.0645    0.3522\\
%0.0968    0.3637\\
%0.1290    0.3754\\
%0.1613    0.3919\\
%0.1935    0.4093\\
%0.2258    0.4292\\
%0.2581    0.4510\\
%0.2903    0.4736\\
%0.3226    0.5005\\
%0.3548    0.5270\\
%0.3871    0.5600\\
%0.4194    0.5879\\
%0.4516    0.6271\\
%0.4839    0.6567\\
%0.5161    0.7007\\
%0.5484    0.7256\\
%0.5806    0.7662\\
%0.6129    0.7842\\
%0.6452    0.8172\\
%0.6774    0.8306\\
%0.7097    0.8522\\
%0.7419    0.8616\\
%0.7742    0.8732\\
%0.8065    0.8797\\
%0.8387    0.8839\\
%0.8710    0.8883\\
%0.9032    0.8876\\
%0.9355    0.8899\\
%0.9677    0.8864\\
%1.0000    0.8858\\
%};
%\addlegendentry{$\eps = 2^{-5}$}

\addplot [color=mycolor1, ultra thick]
  table[row sep=crcr]{%
     0    0.2380\\
0.0323    0.2423\\
0.0645    0.2485\\
0.0968    0.2551\\
0.1290    0.2640\\
0.1613    0.2745\\
0.1935    0.2866\\
0.2258    0.2991\\
0.2581    0.3151\\
0.2903    0.3319\\
0.3226    0.3503\\
0.3548    0.3702\\
0.3871    0.3941\\
0.4194    0.4200\\
0.4516    0.4512\\
0.4839    0.4873\\
0.5161    0.5259\\
0.5484    0.5706\\
0.5806    0.6182\\
0.6129    0.6682\\
0.6452    0.7159\\
0.6774    0.7603\\
0.7097    0.7956\\
0.7419    0.8244\\
0.7742    0.8466\\
0.8065    0.8621\\
0.8387    0.8725\\
0.8710    0.8786\\
0.9032    0.8809\\
0.9355    0.8804\\
0.9677    0.8767\\
1.0000    0.8719\\
};
\addlegendentry{$\eps = 2^{-6}$}

%\addplot [color=mycolor2, ultra thick]
%  table[row sep=crcr]{%
%     0    0.1694\\
%0.0323    0.1714\\
%0.0645    0.1757\\
%0.0968    0.1799\\
%0.1290    0.1855\\
%0.1613    0.1935\\
%0.1935    0.2013\\
%0.2258    0.2116\\
%0.2581    0.2218\\
%0.2903    0.2330\\
%0.3226    0.2462\\
%0.3548    0.2609\\
%0.3871    0.2768\\
%0.4194    0.2945\\
%0.4516    0.3170\\
%0.4839    0.3414\\
%0.5161    0.3727\\
%0.5484    0.4097\\
%0.5806    0.4531\\
%0.6129    0.5053\\
%0.6452    0.5645\\
%0.6774    0.6289\\
%0.7097    0.6914\\
%0.7419    0.7474\\
%0.7742    0.7936\\
%0.8065    0.8268\\
%0.8387    0.8491\\
%0.8710    0.8626\\
%0.9032    0.8678\\
%0.9355    0.8659\\
%0.9677    0.8567\\
%1.0000    0.8445\\
%};
%\addlegendentry{$\eps = 2^{-7}$}

\addplot [color=mycolor2, ultra thick]
  table[row sep=crcr]{%
     0    0.1207\\
0.0323    0.1212\\
0.0645    0.1241\\
0.0968    0.1272\\
0.1290    0.1315\\
0.1613    0.1365\\
0.1935    0.1420\\
0.2258    0.1489\\
0.2581    0.1563\\
0.2903    0.1642\\
0.3226    0.1740\\
0.3548    0.1837\\
0.3871    0.1950\\
0.4194    0.2073\\
0.4516    0.2225\\
0.4839    0.2406\\
0.5161    0.2618\\
0.5484    0.2872\\
0.5806    0.3188\\
0.6129    0.3574\\
0.6452    0.4052\\
0.6774    0.4678\\
0.7097    0.5403\\
0.7419    0.6186\\
0.7742    0.6936\\
0.8065    0.7566\\
0.8387    0.8018\\
0.8710    0.8298\\
0.9032    0.8403\\
0.9355    0.8355\\
0.9677    0.8158\\
1.0000    0.7876\\
};
\addlegendentry{$\eps = 2^{-8}$}

%\addplot [color=mycolor2, ultra thick]
%  table[row sep=crcr]{%
%     0    0.0866\\
%0.0323    0.0857\\
%0.0645    0.0877\\
%0.0968    0.0896\\
%0.1290    0.0923\\
%0.1613    0.0962\\
%0.1935    0.1003\\
%0.2258    0.1052\\
%0.2581    0.1102\\
%0.2903    0.1159\\
%0.3226    0.1225\\
%0.3548    0.1298\\
%0.3871    0.1381\\
%0.4194    0.1467\\
%0.4516    0.1576\\
%0.4839    0.1697\\
%0.5161    0.1843\\
%0.5484    0.2018\\
%0.5806    0.2247\\
%0.6129    0.2520\\
%0.6452    0.2851\\
%0.6774    0.3304\\
%0.7097    0.3882\\
%0.7419    0.4605\\
%0.7742    0.5462\\
%0.8065    0.6344\\
%0.8387    0.7124\\
%0.8710    0.7648\\
%0.9032    0.7856\\
%0.9355    0.7772\\
%0.9677    0.7380\\
%1.0000    0.6884\\
%};
%\addlegendentry{$\eps = 2^{-9}$}

\addplot [color=mycolor3, ultra thick]
  table[row sep=crcr]{%
     0    0.0619\\
0.0323    0.0605\\
0.0645    0.0622\\
0.0968    0.0635\\
0.1290    0.0656\\
0.1613    0.0681\\
0.1935    0.0711\\
0.2258    0.0743\\
0.2581    0.0783\\
0.2903    0.0823\\
0.3226    0.0867\\
0.3548    0.0916\\
0.3871    0.0974\\
0.4194    0.1039\\
0.4516    0.1114\\
0.4839    0.1199\\
0.5161    0.1306\\
0.5484    0.1430\\
0.5806    0.1589\\
0.6129    0.1786\\
0.6452    0.2030\\
0.6774    0.2346\\
0.7097    0.2771\\
0.7419    0.3300\\
0.7742    0.3993\\
0.8065    0.4839\\
0.8387    0.5794\\
0.8710    0.6585\\
0.9032    0.6979\\
0.9355    0.6823\\
0.9677    0.6234\\
1.0000    0.5524\\
};
\addlegendentry{$\eps = 2^{-10}$}

%\addplot [color=black, ultra thick]
%table[row sep=crcr]{%
%     0    0.0444\\
%0.0323    0.0428\\
%0.0645    0.0440\\
%0.0968    0.0450\\
%0.1290    0.0464\\
%0.1613    0.0482\\
%0.1935    0.0502\\
%0.2258    0.0528\\
%0.2581    0.0555\\
%0.2903    0.0584\\
%0.3226    0.0616\\
%0.3548    0.0652\\
%0.3871    0.0693\\
%0.4194    0.0739\\
%0.4516    0.0793\\
%0.4839    0.0860\\
%0.5161    0.0938\\
%0.5484    0.1026\\
%0.5806    0.1146\\
%0.6129    0.1284\\
%0.6452    0.1465\\
%0.6774    0.1702\\
%0.7097    0.2011\\
%0.7419    0.2394\\
%0.7742    0.2923\\
%0.8065    0.3605\\
%0.8387    0.4494\\
%0.8710    0.5471\\
%0.9032    0.6127\\
%0.9355    0.6100\\
%0.9677    0.5369\\
%1.0000    0.4466\\
%};
%\addlegendentry{$\eps = 2^{-11}$}

\addplot [color=mycolor4, ultra thick]
table[row sep=crcr]{%
     0    0.0318\\
0.0323    0.0304\\
0.0645    0.0314\\
0.0968    0.0322\\
0.1290    0.0331\\
0.1613    0.0344\\
0.1935    0.0359\\
0.2258    0.0378\\
0.2581    0.0395\\
0.2903    0.0419\\
0.3226    0.0443\\
0.3548    0.0472\\
0.3871    0.0502\\
0.4194    0.0539\\
0.4516    0.0583\\
0.4839    0.0635\\
0.5161    0.0698\\
0.5484    0.0779\\
0.5806    0.0876\\
0.6129    0.1001\\
0.6452    0.1159\\
0.6774    0.1367\\
0.7097    0.1626\\
0.7419    0.1978\\
0.7742    0.2450\\
0.8065    0.3081\\
0.8387    0.3999\\
0.8710    0.5247\\
0.9032    0.6570\\
0.9355    0.7305\\
0.9677    0.7072\\
1.0000    0.5740\\
};
\addlegendentry{$\eps = 2^{-12}$}

\addplot [color=mycolor5, mark=*, mark options={solid, mycolor5}, dashed]
  table[row sep=crcr]{%
     0    0.9507\\
0.0323    0.8551\\
0.0645    0.8590\\
0.0968    0.8530\\
0.1290    0.8270\\
0.1613    0.8498\\
0.1935    0.8479\\
0.2258    0.8433\\
0.2581    0.7764\\
0.2903    0.8338\\
0.3226    0.8263\\
0.3548    0.8207\\
0.3871    0.8292\\
0.4194    0.8051\\
0.4516    0.7944\\
0.4839    0.7909\\
0.5161    0.9160\\
0.5484    0.8281\\
0.5806    0.8353\\
0.6129    0.8421\\
0.6452    0.8517\\
0.6774    0.8561\\
0.7097    0.8619\\
0.7419    0.8671\\
0.7742    0.8838\\
0.8065    0.8748\\
0.8387    0.8775\\
0.8710    0.8796\\
0.9032    0.8790\\
0.9355    0.8808\\
0.9677    0.8779\\
1.0000    0.8616\\
};
\addlegendentry{periodic} % $\eps = 2^{-12}$

%%%%%%%%%%%% confidence interval for k=12  %%%%%%%%%%%%

\addplot [name path=conf1, color=mycolor4, dashed] % $\eps = 2^{-12}$
table[row sep=crcr]{%
     0    0.0656\\
0.0323    0.0472\\
0.0645    0.0431\\
0.0968    0.0439\\
0.1290    0.0480\\
0.1613    0.0438\\
0.1935    0.0467\\
0.2258    0.0492\\
0.2581    0.0556\\
0.2903    0.0741\\
0.3226    0.0621\\
0.3548    0.0680\\
0.3871    0.0732\\
0.4194    0.0936\\
0.4516    0.0921\\
0.4839    0.1053\\
0.5161    0.1030\\
0.5484    0.1068\\
0.5806    0.1457\\
0.6129    0.2191\\
0.6452    0.3552\\
0.6774    0.6437\\
0.7097    1.2107\\
0.7419    1.5047\\
0.7742    1.2976\\
0.8065    0.8617\\
0.8387    0.5652\\
0.8710    0.8798\\
0.9032    1.3469\\
0.9355    1.6161\\
0.9677    1.5760\\
1.0000    1.1883\\
};

\addplot [name path=conf2, color=mycolor4, dashed] % $\eps = 2^{-12}$
table[row sep=crcr]{%
     0   -0.0019\\
0.0323    0.0137\\
0.0645    0.0197\\
0.0968    0.0205\\
0.1290    0.0182\\
0.1613    0.0249\\
0.1935    0.0252\\
0.2258    0.0263\\
0.2581    0.0235\\
0.2903    0.0097\\
0.3226    0.0264\\
0.3548    0.0264\\
0.3871    0.0272\\
0.4194    0.0142\\
0.4516    0.0246\\
0.4839    0.0217\\
0.5161    0.0366\\
0.5484    0.0491\\
0.5806    0.0296\\
0.6129   -0.0190\\
0.6452   -0.1233\\
0.6774   -0.3704\\
0.7097   -0.8854\\
0.7419   -1.1091\\
0.7742   -0.8076\\
0.8065   -0.2455\\
0.8387    0.2346\\
0.8710    0.1696\\
0.9032   -0.0329\\
0.9355   -0.1552\\
0.9677   -0.1615\\
1.0000   -0.0403\\
};

\addplot[opacity=0.1, color=mycolor4] 
fill between[ 
of = conf1 and conf2
];

\end{axis}
\end{tikzpicture}%

==> pics/fig_valleyStatistics.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.8in,
height=2.1in,
at={(1.341in,0.583in)},
scale only axis,
xmin=0.85,
xmax=6,
xtick={1,2,3,4,5},
xlabel style={font=\color{white!15!black}},
xlabel={valley size~$\ell$},
ymode=log,
ymin=1,
ymax=10500,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={(averaged) number of valleys $N_\ell$},
axis background/.style={fill=white},
legend style={at={(0.98,0.63)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	414.697599999996\\
2	41.4920000000003\\
3	4.12910000000022\\
4	0.420699999999977\\
5	0.0436000000000002\\
6	0.0047\\
7	0.0003\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{$\eps = 2^{-9}$}

\addplot [color=mycolor2, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	829.3595\\
2	82.9735999999996\\
3	8.30440000000008\\
4	0.822199999999943\\
5	0.0861000000000013\\
6	0.0093\\
7	0.0006\\
8	0.0001\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{$\eps = 2^{-10}$}

\addplot [color=mycolor3, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	1659.22519999999\\
2	165.713599999998\\
3	16.5966999999997\\
4	1.65539999999987\\
5	0.163699999999999\\
6	0.0178999999999999\\
7	0.0012\\
8	0.0002\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{$\eps = 2^{-11}$}

\addplot [color=mycolor4, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
1	3318.11079999997\\
2	331.5793\\
3	33.2110999999996\\
4	3.29940000000016\\
5	0.330999999999986\\
6	0.0367\\
7	0.0035\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{$\eps = 2^{-12}$}

\addplot [color=mycolor5, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
1	6635.49959999992\\
2	663.622200000001\\
3	66.3254000000005\\
4	6.62650000000016\\
5	0.658999999999957\\
6	0.0710000000000009\\
7	0.0065\\
8	0.0008\\
9	0.0001\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{$\eps = 2^{-13}$}

\addplot [color=mycolor6, line width=2.0pt, mark size=2.5pt, mark=o, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
1	13270.6539\\
2	1327.2983\\
3	132.768800000001\\
4	13.2306999999998\\
5	1.3236999999999\\
6	0.134300000000001\\
7	0.012\\
8	0.0015\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
};
\addlegendentry{$\eps = 2^{-14}$}

\addplot [color=mycolor7, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	32768\\
2	3276.8\\
3	327.68\\
4	32.768\\
5	3.2768\\
6	0.32768\\
7	0.032768\\
8	0.0032768\\
9	0.00032768\\
10	3.2768e-05\\
};
\addlegendentry{order $10^{-\ell}$}

\end{axis}
\end{tikzpicture}%

==> pics/gs_eps/gs_eps_1_1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
%xlabel={x},
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=7,
yminorticks=true,
ytick={0,3,6},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.001953125	0.0162968264483504\\
0.00390625	0.0332036562850577\\
0.005859375	0.052201398055673\\
0.0078125	0.075170761648831\\
0.009765625	0.0989952853652475\\
0.01171875	0.127163849164334\\
0.013671875	0.169858516061155\\
0.015625	0.210524166075665\\
0.017578125	0.24682500101037\\
0.01953125	0.293941129853424\\
0.021484375	0.361518943471703\\
0.0234375	0.464718978057499\\
0.025390625	0.604443011514064\\
0.02734375	0.797255139321274\\
0.029296875	0.988453436976515\\
0.03125	1.11468449715803\\
0.033203125	1.20579785204245\\
0.03515625	1.35420048699472\\
0.037109375	1.52633109249464\\
0.0390625	1.60636718736177\\
0.041015625	1.58242440096181\\
0.04296875	1.48489725187453\\
0.044921875	1.465653435392\\
0.046875	1.48987093406903\\
0.048828125	1.39979751771949\\
0.05078125	1.30379391898082\\
0.052734375	1.22052151695335\\
0.0546875	1.11935469541375\\
0.056640625	1.0377355798899\\
0.05859375	0.954608290220468\\
0.060546875	0.839278122543066\\
0.0625	0.713573206392048\\
0.064453125	0.646495962745564\\
0.06640625	0.65165187091835\\
0.068359375	0.71800043035885\\
0.0703125	0.802880716656897\\
0.072265625	0.88269733137291\\
0.07421875	0.976400971766321\\
0.076171875	1.02507312336994\\
0.078125	0.957630387704345\\
0.080078125	0.903903226016766\\
0.08203125	0.929248082678784\\
0.083984375	0.911909250010559\\
0.0859375	0.774580565581677\\
0.087890625	0.610267898500601\\
0.08984375	0.510581981169514\\
0.091796875	0.454065347060731\\
0.09375	0.398577858056017\\
0.095703125	0.34186240764115\\
0.09765625	0.312162323407253\\
0.099609375	0.28802421011632\\
0.1015625	0.257196630417516\\
0.103515625	0.230167802756616\\
0.10546875	0.212604246413889\\
0.107421875	0.217377065727476\\
0.109375	0.231712589232467\\
0.111328125	0.245054614622204\\
0.11328125	0.248749172423604\\
0.115234375	0.257807307924349\\
0.1171875	0.269637190757833\\
0.119140625	0.268465149794168\\
0.12109375	0.272206607478671\\
0.123046875	0.29476591065264\\
0.125	0.312702681880557\\
0.126953125	0.316027516571566\\
0.12890625	0.335018489848996\\
0.130859375	0.383056435941834\\
0.1328125	0.432230598394799\\
0.134765625	0.491235978910633\\
0.13671875	0.56240840823923\\
0.138671875	0.647175109127963\\
0.140625	0.723420443975961\\
0.142578125	0.772944918195635\\
0.14453125	0.885354266712797\\
0.146484375	1.05594849212284\\
0.1484375	1.24217061600427\\
0.150390625	1.3544189038745\\
0.15234375	1.38592953331347\\
0.154296875	1.37795665774989\\
0.15625	1.29155764308792\\
0.158203125	1.15927707184053\\
0.16015625	1.11074785218931\\
0.162109375	1.10732228077703\\
0.1640625	1.12592645966277\\
0.166015625	1.21367456025148\\
0.16796875	1.26060599329414\\
0.169921875	1.21477854576294\\
0.171875	1.12428898544175\\
0.173828125	0.997081281350296\\
0.17578125	0.835155497641413\\
0.177734375	0.701675144395448\\
0.1796875	0.635529741204269\\
0.181640625	0.565048376452848\\
0.18359375	0.485689119771994\\
0.185546875	0.454652896794956\\
0.1875	0.412901120956568\\
0.189453125	0.364231420322548\\
0.19140625	0.32950913501939\\
0.193359375	0.300208166364268\\
0.1953125	0.285971496090635\\
0.197265625	0.296260953824165\\
0.19921875	0.316152399254788\\
0.201171875	0.347384472128655\\
0.203125	0.394192832378225\\
0.205078125	0.459165883713161\\
0.20703125	0.564432478620932\\
0.208984375	0.675906325778937\\
0.2109375	0.727385417356779\\
0.212890625	0.717698593620555\\
0.21484375	0.699912194156134\\
0.216796875	0.690077993384416\\
0.21875	0.651524762332783\\
0.220703125	0.621235641018791\\
0.22265625	0.639312269436258\\
0.224609375	0.684499299024567\\
0.2265625	0.770375908230769\\
0.228515625	0.934679453506639\\
0.23046875	1.13407257286128\\
0.232421875	1.2498434240847\\
0.234375	1.36604440633633\\
0.236328125	1.53062200823648\\
0.23828125	1.67972085601507\\
0.240234375	1.76560201743349\\
0.2421875	1.76026341739151\\
0.244140625	1.70899967696697\\
0.24609375	1.56740871867486\\
0.248046875	1.41402879477357\\
0.25	1.28096259335899\\
0.251953125	1.15575316076133\\
0.25390625	1.10224435192385\\
0.255859375	1.12319010030029\\
0.2578125	1.2587646211114\\
0.259765625	1.40766496168516\\
0.26171875	1.44720816008044\\
0.263671875	1.37461555060753\\
0.265625	1.17956718837369\\
0.267578125	0.923432341465747\\
0.26953125	0.71973396393451\\
0.271484375	0.599285967539612\\
0.2734375	0.538890058814449\\
0.275390625	0.531970145049767\\
0.27734375	0.518917380447376\\
0.279296875	0.505484495988408\\
0.28125	0.551127868359609\\
0.283203125	0.611337043628875\\
0.28515625	0.656058859674405\\
0.287109375	0.706489859534956\\
0.2890625	0.725202825219514\\
0.291015625	0.714500134991697\\
0.29296875	0.76173904330868\\
0.294921875	0.920418806766836\\
0.296875	1.08685900572525\\
0.298828125	1.12217398688674\\
0.30078125	1.04714944413387\\
0.302734375	0.9647906295518\\
0.3046875	0.873270964808737\\
0.306640625	0.784031888400805\\
0.30859375	0.704430350055243\\
0.310546875	0.614820551105368\\
0.3125	0.561621355364111\\
0.314453125	0.531042004252\\
0.31640625	0.493248246363782\\
0.318359375	0.456497455892666\\
0.3203125	0.429193235571886\\
0.322265625	0.413797622255254\\
0.32421875	0.437627046898232\\
0.326171875	0.51658632523021\\
0.328125	0.625560892477774\\
0.330078125	0.685504657221076\\
0.33203125	0.709034519194789\\
0.333984375	0.776388597766946\\
0.3359375	0.921473536095435\\
0.337890625	1.05678864753247\\
0.33984375	1.0811891294882\\
0.341796875	1.06955576078082\\
0.34375	1.01599149916829\\
0.345703125	0.915257879360697\\
0.34765625	0.82660193378329\\
0.349609375	0.796676470886979\\
0.3515625	0.830909253378484\\
0.353515625	0.871501730972556\\
0.35546875	0.877726008648251\\
0.357421875	0.877089743050153\\
0.359375	0.944994957444516\\
0.361328125	1.01901399014663\\
0.36328125	0.985042679114034\\
0.365234375	0.910592752254842\\
0.3671875	0.795362548615897\\
0.369140625	0.66522314463004\\
0.37109375	0.590477532732257\\
0.373046875	0.522464729813949\\
0.375	0.470325673003583\\
0.376953125	0.466445870835667\\
0.37890625	0.507521580516592\\
0.380859375	0.596646710736292\\
0.3828125	0.752721690595471\\
0.384765625	0.941191743376924\\
0.38671875	1.07589707371823\\
0.388671875	1.10331140063269\\
0.390625	1.01092995763475\\
0.392578125	0.842375100546513\\
0.39453125	0.715796672992429\\
0.396484375	0.664436854366518\\
0.3984375	0.625096979072975\\
0.400390625	0.617717616841884\\
0.40234375	0.691879881446218\\
0.404296875	0.796484348545229\\
0.40625	0.874101956228489\\
0.408203125	0.971840980368984\\
0.41015625	1.08048873176922\\
0.412109375	1.23690070095426\\
0.4140625	1.40191974490762\\
0.416015625	1.44029926390382\\
0.41796875	1.45880077460331\\
0.419921875	1.46797820469175\\
0.421875	1.36857211593928\\
0.423828125	1.20315048384269\\
0.42578125	1.04667252070632\\
0.427734375	0.896337954583024\\
0.4296875	0.794562919590159\\
0.431640625	0.791703611198086\\
0.43359375	0.796343545230079\\
0.435546875	0.721039108563337\\
0.4375	0.617494784324596\\
0.439453125	0.555429001113786\\
0.44140625	0.504596088491538\\
0.443359375	0.467755471195395\\
0.4453125	0.427073358802001\\
0.447265625	0.374821800691639\\
0.44921875	0.354545007821882\\
0.451171875	0.357433906190921\\
0.453125	0.36822879789716\\
0.455078125	0.390766023314143\\
0.45703125	0.447075052052221\\
0.458984375	0.520410007525921\\
0.4609375	0.622238233849332\\
0.462890625	0.728615652191161\\
0.46484375	0.809562952984431\\
0.466796875	0.832963189087248\\
0.46875	0.844408595465466\\
0.470703125	0.902688633877776\\
0.47265625	0.958878945408813\\
0.474609375	0.956891956560329\\
0.4765625	0.937172136746805\\
0.478515625	0.945666525375772\\
0.48046875	0.919513765845716\\
0.482421875	0.859468822881539\\
0.484375	0.843075035198382\\
0.486328125	0.944904884144915\\
0.48828125	1.07457935522714\\
0.490234375	1.15474756004949\\
0.4921875	1.19067129098193\\
0.494140625	1.20911971926437\\
0.49609375	1.29848053118187\\
0.498046875	1.39788974902799\\
0.5	1.52882353530454\\
0.501953125	1.68204357301923\\
0.50390625	1.77103482328531\\
0.505859375	1.78953189878064\\
0.5078125	1.6982798177216\\
0.509765625	1.5589559018603\\
0.51171875	1.52552963151137\\
0.513671875	1.52988836567103\\
0.515625	1.3839029991265\\
0.517578125	1.19913109026003\\
0.51953125	1.03750617183744\\
0.521484375	0.906064580966872\\
0.5234375	0.837146736501185\\
0.525390625	0.841063120409827\\
0.52734375	0.864806380822028\\
0.529296875	0.853777534296676\\
0.53125	0.847169852493074\\
0.533203125	0.84043649200046\\
0.53515625	0.818454237377819\\
0.537109375	0.791018886922931\\
0.5390625	0.784879600812893\\
0.541015625	0.836520226901744\\
0.54296875	0.894113740259554\\
0.544921875	0.877782090745837\\
0.546875	0.81295897110734\\
0.548828125	0.740034684778102\\
0.55078125	0.644627252164986\\
0.552734375	0.565757879189973\\
0.5546875	0.509456638707758\\
0.556640625	0.446799983646825\\
0.55859375	0.419801033466144\\
0.560546875	0.406780973387949\\
0.5625	0.403992426329592\\
0.564453125	0.41751240405334\\
0.56640625	0.446064976665106\\
0.568359375	0.519470343781016\\
0.5703125	0.613797263114057\\
0.572265625	0.715865631158167\\
0.57421875	0.795514032956832\\
0.576171875	0.812672721060296\\
0.578125	0.800569334068874\\
0.580078125	0.811977021780766\\
0.58203125	0.888527198988352\\
0.583984375	0.981090738399101\\
0.5859375	1.00081825574191\\
0.587890625	0.985000162089134\\
0.58984375	1.03509319014147\\
0.591796875	1.18455728257961\\
0.59375	1.34298805654217\\
0.595703125	1.37942335273961\\
0.59765625	1.33652056124664\\
0.599609375	1.25250568188288\\
0.6015625	1.16456129575316\\
0.603515625	1.2125987692625\\
0.60546875	1.38875240801999\\
0.607421875	1.55141821596011\\
0.609375	1.62364217630065\\
0.611328125	1.57293394278523\\
0.61328125	1.38951403543776\\
0.615234375	1.20348830508078\\
0.6171875	1.07881642570399\\
0.619140625	1.00420347853706\\
0.62109375	1.04374128985405\\
0.623046875	1.18537265142424\\
0.625	1.27852929743603\\
0.626953125	1.2368460613053\\
0.62890625	1.23344328448846\\
0.630859375	1.40423972762341\\
0.6328125	1.58148370052961\\
0.634765625	1.60227379605123\\
0.63671875	1.48373142375036\\
0.638671875	1.26421006712574\\
0.640625	1.00554912327306\\
0.642578125	0.779144850969001\\
0.64453125	0.621933098626062\\
0.646484375	0.503893647505593\\
0.6484375	0.41257596686054\\
0.650390625	0.349979956921645\\
0.65234375	0.306750948821762\\
0.654296875	0.290413408133149\\
0.65625	0.304249102641596\\
0.658203125	0.353195342124466\\
0.66015625	0.43917115884269\\
0.662109375	0.553639743656997\\
0.6640625	0.708328086484619\\
0.666015625	0.910274721988337\\
0.66796875	1.06643145165044\\
0.669921875	1.15573299814029\\
0.671875	1.19034210512644\\
0.673828125	1.10983267183623\\
0.67578125	1.04165607401555\\
0.677734375	1.04700342414421\\
0.6796875	1.03822150016587\\
0.681640625	0.981430762361108\\
0.68359375	0.916612028330359\\
0.685546875	0.908948989076147\\
0.6875	0.871151499326701\\
0.689453125	0.827052823090376\\
0.69140625	0.837417911602073\\
0.693359375	0.839125798023445\\
0.6953125	0.840759812192889\\
0.697265625	0.874914521565687\\
0.69921875	0.962841202070388\\
0.701171875	1.03732192483711\\
0.703125	1.06918224153403\\
0.705078125	1.05732655321871\\
0.70703125	1.01732370803781\\
0.708984375	0.950179464748819\\
0.7109375	0.891738876836102\\
0.712890625	0.846750180499282\\
0.71484375	0.819640064653063\\
0.716796875	0.829740962470209\\
0.71875	0.848230227205225\\
0.720703125	0.886571209795079\\
0.72265625	0.908331412320872\\
0.724609375	0.913307086733154\\
0.7265625	0.894330263060687\\
0.728515625	0.884092205368617\\
0.73046875	0.903640023133804\\
0.732421875	0.989159423002575\\
0.734375	1.18425231918317\\
0.736328125	1.37545590659573\\
0.73828125	1.44383233986672\\
0.740234375	1.37833878595057\\
0.7421875	1.22968530164321\\
0.744140625	1.11840470664726\\
0.74609375	1.0594066356367\\
0.748046875	1.05475303392502\\
0.75	1.103610511778\\
0.751953125	1.12954541228079\\
0.75390625	1.1706546740387\\
0.755859375	1.17546248135025\\
0.7578125	1.12291757967773\\
0.759765625	1.13404451246235\\
0.76171875	1.1578433687475\\
0.763671875	1.19905315120169\\
0.765625	1.2533176210257\\
0.767578125	1.25633973925141\\
0.76953125	1.19693049883453\\
0.771484375	1.08629329310245\\
0.7734375	0.967291133928341\\
0.775390625	0.861559622186067\\
0.77734375	0.833517076395168\\
0.779296875	0.848714510367029\\
0.78125	0.839237797790039\\
0.783203125	0.864721010928389\\
0.78515625	0.874824681075193\\
0.787109375	0.868845486973189\\
0.7890625	0.95372184815864\\
0.791015625	1.0589045558246\\
0.79296875	1.16265763759616\\
0.794921875	1.27250511040634\\
0.796875	1.29373358753193\\
0.798828125	1.27796839546075\\
0.80078125	1.33661511636106\\
0.802734375	1.39389345612348\\
0.8046875	1.37873068078865\\
0.806640625	1.2782846460967\\
0.80859375	1.10819153481165\\
0.810546875	0.935550241978818\\
0.8125	0.824311344991573\\
0.814453125	0.777693153723298\\
0.81640625	0.767824667859975\\
0.818359375	0.761549412283084\\
0.8203125	0.754825399190239\\
0.822265625	0.798788965877505\\
0.82421875	0.863497629050343\\
0.826171875	0.943673522566417\\
0.828125	1.00480556738779\\
0.830078125	1.03696309308646\\
0.83203125	1.08612700993544\\
0.833984375	1.13194997958018\\
0.8359375	1.24203083412403\\
0.837890625	1.35060032900452\\
0.83984375	1.38002168876494\\
0.841796875	1.3975267368127\\
0.84375	1.34953690279519\\
0.845703125	1.30649819889512\\
0.84765625	1.35514060787302\\
0.849609375	1.4917608883026\\
0.8515625	1.6201409869268\\
0.853515625	1.64908329640739\\
0.85546875	1.64915454594741\\
0.857421875	1.56224707904665\\
0.859375	1.50705758744994\\
0.861328125	1.50770344936898\\
0.86328125	1.4499751064022\\
0.865234375	1.41154236112456\\
0.8671875	1.39425631444775\\
0.869140625	1.3163478101136\\
0.87109375	1.23694793974362\\
0.873046875	1.1945458709813\\
0.875	1.21120193980145\\
0.876953125	1.24113931898391\\
0.87890625	1.30485273187754\\
0.880859375	1.42182256737257\\
0.8828125	1.42298096486613\\
0.884765625	1.30667327106766\\
0.88671875	1.22007521722742\\
0.888671875	1.28674079514863\\
0.890625	1.35811213984207\\
0.892578125	1.2774443820122\\
0.89453125	1.22168574922867\\
0.896484375	1.21694034376832\\
0.8984375	1.14943212031062\\
0.900390625	1.10917222579845\\
0.90234375	1.13611570540813\\
0.904296875	1.26789500736488\\
0.90625	1.41645550415562\\
0.908203125	1.42490251246112\\
0.91015625	1.48627017472925\\
0.912109375	1.59608427623161\\
0.9140625	1.5866492334156\\
0.916015625	1.55316614074151\\
0.91796875	1.50865635191172\\
0.919921875	1.38529816879686\\
0.921875	1.27000588636385\\
0.923828125	1.25269859648716\\
0.92578125	1.26492705043318\\
0.927734375	1.30000996005586\\
0.9296875	1.36896062751511\\
0.931640625	1.45021564543107\\
0.93359375	1.52241934849808\\
0.935546875	1.54538542566378\\
0.9375	1.59460937109205\\
0.939453125	1.66423164436322\\
0.94140625	1.63341409733692\\
0.943359375	1.50016597933041\\
0.9453125	1.39296096854733\\
0.947265625	1.33225190474662\\
0.94921875	1.21648134360466\\
0.951171875	1.07398249451805\\
0.953125	0.977145394789108\\
0.955078125	0.882191590820117\\
0.95703125	0.787646303750184\\
0.958984375	0.719179596898099\\
0.9609375	0.680351492709555\\
0.962890625	0.680046585041059\\
0.96484375	0.654632006746276\\
0.966796875	0.607218773338983\\
0.96875	0.597647952107396\\
0.970703125	0.608580704689725\\
0.97265625	0.62128197222789\\
0.974609375	0.598017495109787\\
0.9765625	0.526409828328538\\
0.978515625	0.475158538710084\\
0.98046875	0.455851452521361\\
0.982421875	0.425973305641747\\
0.984375	0.374740314860744\\
0.986328125	0.314033634061757\\
0.98828125	0.247240556865671\\
0.990234375	0.182588011619137\\
0.9921875	0.127451907748408\\
0.994140625	0.087166576835966\\
0.99609375	0.0548207474953839\\
0.998046875	0.0267140661470384\\
1	0\\
};
%\addlegendentry{$\eps=2^{-7}$}

\end{axis}
\end{tikzpicture}%

==> pics/gs_eps/gs_eps_2_1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
%xlabel={x},
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=7,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.001953125	0.260353247861612\\
0.00390625	0.530018784258725\\
0.005859375	0.687185295799298\\
0.0078125	0.798531385802848\\
0.009765625	1.03164582855659\\
0.01171875	1.08434783322266\\
0.013671875	1.28773818058341\\
0.015625	1.30611836202585\\
0.017578125	1.40684437562316\\
0.01953125	1.32707813799836\\
0.021484375	0.908726627355834\\
0.0234375	0.573817168839666\\
0.025390625	0.436840014844712\\
0.02734375	0.513103816443675\\
0.029296875	0.788432632529226\\
0.03125	1.13442972586095\\
0.033203125	1.26707310245551\\
0.03515625	1.0754494532601\\
0.037109375	0.755872239572572\\
0.0390625	0.50091512912344\\
0.041015625	0.416910960372447\\
0.04296875	0.433039850735485\\
0.044921875	0.583694170642766\\
0.046875	0.775302002406753\\
0.048828125	0.950510390030491\\
0.05078125	1.08522977180053\\
0.052734375	1.166830569151\\
0.0546875	1.15512162059526\\
0.056640625	1.15698853785474\\
0.05859375	1.06832260125473\\
0.060546875	1.00743228283037\\
0.0625	0.96674572623492\\
0.064453125	1.17551855503483\\
0.06640625	1.42032714816033\\
0.068359375	1.33266436926508\\
0.0703125	1.15736089645678\\
0.072265625	1.02233267422477\\
0.07421875	0.981809946157371\\
0.076171875	0.93493058236786\\
0.078125	0.903798186079574\\
0.080078125	1.09712955914998\\
0.08203125	1.2140521658705\\
0.083984375	1.10246259924878\\
0.0859375	1.00713569253387\\
0.087890625	1.18183286239723\\
0.08984375	1.4996203452925\\
0.091796875	1.77610036717972\\
0.09375	1.65839611454957\\
0.095703125	1.48599814449822\\
0.09765625	1.48821327902141\\
0.099609375	1.38520979851876\\
0.1015625	1.25232871820532\\
0.103515625	0.850729030947443\\
0.10546875	0.766656109447956\\
0.107421875	0.72818090771902\\
0.109375	0.887571117675859\\
0.111328125	1.05144367994369\\
0.11328125	1.24299996564813\\
0.115234375	1.19897360966615\\
0.1171875	1.13158005189641\\
0.119140625	0.890831489157612\\
0.12109375	0.743569117898373\\
0.123046875	0.701528520864475\\
0.125	0.739492804403106\\
0.126953125	0.922772663977374\\
0.12890625	1.07162066049215\\
0.130859375	1.41214325394533\\
0.1328125	1.70163719740113\\
0.134765625	1.87153292157237\\
0.13671875	2.13127075931706\\
0.138671875	2.4237544798746\\
0.140625	2.03568683720804\\
0.142578125	1.75666372099718\\
0.14453125	1.87142286561501\\
0.146484375	1.6263844927493\\
0.1484375	1.27481054598652\\
0.150390625	1.23249455192508\\
0.15234375	1.02312385786505\\
0.154296875	0.741568706649776\\
0.15625	0.558243332165871\\
0.158203125	0.518081459279098\\
0.16015625	0.462845943550242\\
0.162109375	0.523379530548509\\
0.1640625	0.647010605487056\\
0.166015625	0.754352515570055\\
0.16796875	0.791304745954193\\
0.169921875	1.09735789188714\\
0.171875	1.37564028838031\\
0.173828125	1.59157804160607\\
0.17578125	1.82276789222694\\
0.177734375	2.12513571711187\\
0.1796875	2.07139849616685\\
0.181640625	1.72148578210258\\
0.18359375	1.53075848354452\\
0.185546875	1.50978941897473\\
0.1875	1.64076347724774\\
0.189453125	1.63704964918361\\
0.19140625	1.57017774578917\\
0.193359375	1.20585538645121\\
0.1953125	0.923061953029064\\
0.197265625	0.870680225801487\\
0.19921875	0.950623132306484\\
0.201171875	0.909601083094849\\
0.203125	0.760464129048161\\
0.205078125	0.776624678039708\\
0.20703125	0.787707333660498\\
0.208984375	0.883381110916131\\
0.2109375	1.02914300397953\\
0.212890625	1.05974713468899\\
0.21484375	1.01927303439623\\
0.216796875	0.982342291584834\\
0.21875	1.14457987008621\\
0.220703125	1.49778505493086\\
0.22265625	1.41457542149067\\
0.224609375	1.22123768999618\\
0.2265625	1.17425393865929\\
0.228515625	1.00162703471704\\
0.23046875	0.772363070636924\\
0.232421875	0.669986353741925\\
0.234375	0.598702009336926\\
0.236328125	0.541917244062224\\
0.23828125	0.526940199775157\\
0.240234375	0.622397652815653\\
0.2421875	0.770355146249986\\
0.244140625	0.775051836480146\\
0.24609375	0.789715776974273\\
0.248046875	0.7755565780858\\
0.25	0.788393462947675\\
0.251953125	0.698094501013849\\
0.25390625	0.549286662970317\\
0.255859375	0.39110880928435\\
0.2578125	0.328906749306474\\
0.259765625	0.266096707415099\\
0.26171875	0.209449499932498\\
0.263671875	0.146760650840227\\
0.265625	0.120106078786211\\
0.267578125	0.0959224049307621\\
0.26953125	0.0652469152831933\\
0.271484375	0.0670321984137151\\
0.2734375	0.088146685007118\\
0.275390625	0.0953587068423787\\
0.27734375	0.117420559497359\\
0.279296875	0.161444369704547\\
0.28125	0.186371204843275\\
0.283203125	0.234214475874026\\
0.28515625	0.305280704390068\\
0.287109375	0.338373646848018\\
0.2890625	0.393815964826821\\
0.291015625	0.45836982435132\\
0.29296875	0.454142254011295\\
0.294921875	0.496660186705747\\
0.296875	0.557150197864839\\
0.298828125	0.673602132019783\\
0.30078125	0.641922699731688\\
0.302734375	0.561529283570855\\
0.3046875	0.425111768568414\\
0.306640625	0.347458947448867\\
0.30859375	0.311487572781884\\
0.310546875	0.343241506732638\\
0.3125	0.363181243361294\\
0.314453125	0.29174720707445\\
0.31640625	0.288984409408805\\
0.318359375	0.34060624003787\\
0.3203125	0.423242059094377\\
0.322265625	0.5247499294809\\
0.32421875	0.773572220613858\\
0.326171875	0.785724534718643\\
0.328125	0.668157809045034\\
0.330078125	0.682706624780646\\
0.33203125	0.562422077845268\\
0.333984375	0.496111787785188\\
0.3359375	0.550763250464191\\
0.337890625	0.548786784711135\\
0.33984375	0.634642277142817\\
0.341796875	0.771319609198309\\
0.34375	0.922681208600535\\
0.345703125	1.05812506615269\\
0.34765625	1.31911364152476\\
0.349609375	1.50986165876357\\
0.3515625	1.4545289755668\\
0.353515625	1.44873735544639\\
0.35546875	1.303553185411\\
0.357421875	1.46340411356669\\
0.359375	1.30477836533714\\
0.361328125	1.14480500601748\\
0.36328125	0.992909420777517\\
0.365234375	0.94753551892764\\
0.3671875	1.08273887313036\\
0.369140625	0.866184975321594\\
0.37109375	0.672104160371802\\
0.373046875	0.616415873290473\\
0.375	0.690882361914966\\
0.376953125	0.85081450670972\\
0.37890625	1.25823666209243\\
0.380859375	1.66723754294176\\
0.3828125	1.7532242343156\\
0.384765625	1.63990737023312\\
0.38671875	1.54548239625399\\
0.388671875	1.86146390768819\\
0.390625	1.86022031363035\\
0.392578125	1.60738966254474\\
0.39453125	1.42802698753478\\
0.396484375	1.42670047846992\\
0.3984375	1.32494893169866\\
0.400390625	1.59691195920712\\
0.40234375	1.53290851518667\\
0.404296875	1.40113077740265\\
0.40625	1.41224678111562\\
0.408203125	1.55729523991276\\
0.41015625	1.72771056938621\\
0.412109375	1.70398036628352\\
0.4140625	1.37697676354762\\
0.416015625	1.07151244129129\\
0.41796875	0.85304990525486\\
0.419921875	0.759652924171891\\
0.421875	0.928921765613737\\
0.423828125	1.17364763548862\\
0.42578125	1.39832616535151\\
0.427734375	1.17557836857348\\
0.4296875	0.811370761425665\\
0.431640625	0.545938302836098\\
0.43359375	0.37030284405951\\
0.435546875	0.257152457952055\\
0.4375	0.17597382688884\\
0.439453125	0.135726176558705\\
0.44140625	0.109336966620715\\
0.443359375	0.0985743598096885\\
0.4453125	0.102485745276258\\
0.447265625	0.121931778780104\\
0.44921875	0.167180081789128\\
0.451171875	0.223774104026332\\
0.453125	0.33384326005459\\
0.455078125	0.400686731531655\\
0.45703125	0.44243958553191\\
0.458984375	0.619897588179476\\
0.4609375	0.874818388542587\\
0.462890625	0.787784611809549\\
0.46484375	0.657298727450609\\
0.466796875	0.634833264910773\\
0.46875	0.695033178878272\\
0.470703125	0.613251131713636\\
0.47265625	0.59900212269487\\
0.474609375	0.754413115844621\\
0.4765625	0.928204624191231\\
0.478515625	1.18310787614209\\
0.48046875	1.50442357624621\\
0.482421875	1.74806494608286\\
0.484375	1.68407656627825\\
0.486328125	1.67895425943103\\
0.48828125	1.71163449867973\\
0.490234375	1.77519966086964\\
0.4921875	1.67976562969496\\
0.494140625	1.31129211303315\\
0.49609375	1.10987062208812\\
0.498046875	1.09589994880939\\
0.5	1.29453934277611\\
0.501953125	1.3187894990207\\
0.50390625	1.07957996980082\\
0.505859375	0.965113312497263\\
0.5078125	0.979954423855411\\
0.509765625	0.94328523959875\\
0.51171875	0.853778574078232\\
0.513671875	0.823555327769166\\
0.515625	0.823742786551437\\
0.517578125	0.892670612755608\\
0.51953125	1.11812645298771\\
0.521484375	1.43964347851899\\
0.5234375	1.53988623358245\\
0.525390625	1.53037911176583\\
0.52734375	1.45454932194237\\
0.529296875	1.33066095202637\\
0.53125	1.09437894799864\\
0.533203125	0.921324422538247\\
0.53515625	0.8944549541943\\
0.537109375	0.993185129678619\\
0.5390625	1.06495495965503\\
0.541015625	1.1665112232377\\
0.54296875	1.32316530591698\\
0.544921875	1.52882149870003\\
0.546875	1.64592910791406\\
0.548828125	1.71176996047948\\
0.55078125	1.94817912221648\\
0.552734375	2.03191816802385\\
0.5546875	1.65209495104893\\
0.556640625	1.29533436835439\\
0.55859375	1.14996821514486\\
0.560546875	0.928671753106918\\
0.5625	0.903505785623389\\
0.564453125	0.928943492984505\\
0.56640625	1.05955998573577\\
0.568359375	1.11393803542631\\
0.5703125	0.891910747499986\\
0.572265625	0.710002077618988\\
0.57421875	0.668128993473034\\
0.576171875	0.706375731774381\\
0.578125	0.79482940491555\\
0.580078125	0.780723751111806\\
0.58203125	1.01580852440012\\
0.583984375	1.44952256727399\\
0.5859375	1.48588812140484\\
0.587890625	1.39479345893824\\
0.58984375	1.15419814014656\\
0.591796875	1.21899430607489\\
0.59375	1.53554646527689\\
0.595703125	1.60487645791663\\
0.59765625	1.30830116246987\\
0.599609375	1.07595185171677\\
0.6015625	0.810195107303883\\
0.603515625	0.597987463010489\\
0.60546875	0.488887676644867\\
0.607421875	0.561797216988861\\
0.609375	0.547143899280578\\
0.611328125	0.578925962441556\\
0.61328125	0.726583824240895\\
0.615234375	0.843535239859906\\
0.6171875	0.934447100640213\\
0.619140625	0.945930434801005\\
0.62109375	0.996610172069554\\
0.623046875	0.868156813498343\\
0.625	0.625763009727636\\
0.626953125	0.414659661379946\\
0.62890625	0.374773117468485\\
0.630859375	0.389816504694123\\
0.6328125	0.431999215734589\\
0.634765625	0.392296562427483\\
0.63671875	0.355332212677394\\
0.638671875	0.317113800524331\\
0.640625	0.256905257676222\\
0.642578125	0.258739605013149\\
0.64453125	0.287281157348854\\
0.646484375	0.378905980492896\\
0.6484375	0.529228287676454\\
0.650390625	0.581253685359793\\
0.65234375	0.619067621868433\\
0.654296875	0.684144629927563\\
0.65625	0.701618231613834\\
0.658203125	0.807188141958182\\
0.66015625	1.12956612593011\\
0.662109375	1.14224247801689\\
0.6640625	0.940740252153642\\
0.666015625	0.982924391647065\\
0.66796875	0.882278561093036\\
0.669921875	0.639530377228133\\
0.671875	0.63683654059511\\
0.673828125	0.864305705564959\\
0.67578125	1.11392518729277\\
0.677734375	1.22084594805425\\
0.6796875	1.2651560081671\\
0.681640625	1.35311612383477\\
0.68359375	1.46407819494737\\
0.685546875	1.73007588199991\\
0.6875	1.63781076643656\\
0.689453125	1.59801229624218\\
0.69140625	1.57298149232804\\
0.693359375	1.36904694019751\\
0.6953125	1.18781857822025\\
0.697265625	1.10208793697264\\
0.69921875	0.897216631029346\\
0.701171875	0.885620417137209\\
0.703125	1.07006999870178\\
0.705078125	1.26493335056848\\
0.70703125	1.3294358868827\\
0.708984375	1.58135300016727\\
0.7109375	1.54410627267536\\
0.712890625	1.28101671229899\\
0.71484375	1.06518097086815\\
0.716796875	1.0521268509138\\
0.71875	0.870033293772013\\
0.720703125	0.860828360957061\\
0.72265625	0.854964428964099\\
0.724609375	0.809727732805807\\
0.7265625	0.867106315740826\\
0.728515625	0.875616482001547\\
0.73046875	0.844805358774307\\
0.732421875	0.770330045823473\\
0.734375	0.630568904871871\\
0.736328125	0.68365267616578\\
0.73828125	0.688170960735694\\
0.740234375	0.61557178262461\\
0.7421875	0.516272350740189\\
0.744140625	0.487661050895018\\
0.74609375	0.473666862714767\\
0.748046875	0.43819940228581\\
0.75	0.471587056346369\\
0.751953125	0.524438481824334\\
0.75390625	0.722765253071923\\
0.755859375	0.914162708777017\\
0.7578125	1.06395650328667\\
0.759765625	0.870597011129576\\
0.76171875	0.764121258414559\\
0.763671875	0.780508278995192\\
0.765625	0.675851270006497\\
0.767578125	0.510693484530792\\
0.76953125	0.331282666950376\\
0.771484375	0.265136590304684\\
0.7734375	0.218797793005176\\
0.775390625	0.188427894553296\\
0.77734375	0.18202206664576\\
0.779296875	0.167564629611963\\
0.78125	0.177791607031043\\
0.783203125	0.198734292549391\\
0.78515625	0.160041286684763\\
0.787109375	0.11437250875258\\
0.7890625	0.0875955327734978\\
0.791015625	0.0827325798995811\\
0.79296875	0.0762786927969889\\
0.794921875	0.0877697422651836\\
0.796875	0.0832352686084392\\
0.798828125	0.0712995829802836\\
0.80078125	0.0560568631245403\\
0.802734375	0.0444749104772493\\
0.8046875	0.0429686710709044\\
0.806640625	0.0377635602365471\\
0.80859375	0.0431612214948183\\
0.810546875	0.0563836464410625\\
0.8125	0.0562893578703566\\
0.814453125	0.0476906442186611\\
0.81640625	0.045586153356285\\
0.818359375	0.0486769394411379\\
0.8203125	0.0620666840098006\\
0.822265625	0.0905789754181731\\
0.82421875	0.109063346449099\\
0.826171875	0.148330201969944\\
0.828125	0.220486441255536\\
0.830078125	0.349231700602984\\
0.83203125	0.521512290980312\\
0.833984375	0.598945706827108\\
0.8359375	0.666476147134597\\
0.837890625	0.59725222368251\\
0.83984375	0.614702445087086\\
0.841796875	0.585174879221357\\
0.84375	0.550800359783348\\
0.845703125	0.463518661026134\\
0.84765625	0.418357756226623\\
0.849609375	0.541796923292562\\
0.8515625	0.87446540674003\\
0.853515625	1.23590245660079\\
0.85546875	1.22927378301225\\
0.857421875	1.2908982659228\\
0.859375	1.12267006480566\\
0.861328125	0.853990345104085\\
0.86328125	0.704153352650391\\
0.865234375	0.618523347902258\\
0.8671875	0.608104871821919\\
0.869140625	0.811994579899773\\
0.87109375	0.878370415648502\\
0.873046875	0.787701765277617\\
0.875	0.688582735974103\\
0.876953125	0.488038316762042\\
0.87890625	0.338777496937828\\
0.880859375	0.244244105029336\\
0.8828125	0.202840386930961\\
0.884765625	0.166069465839238\\
0.88671875	0.161564302438722\\
0.888671875	0.208922920302012\\
0.890625	0.291242402474641\\
0.892578125	0.404722728109715\\
0.89453125	0.613815998374765\\
0.896484375	0.955582718452101\\
0.8984375	1.35787096556135\\
0.900390625	1.66303337948497\\
0.90234375	1.62640781766979\\
0.904296875	1.53383500676307\\
0.90625	1.56927260915856\\
0.908203125	1.51395004060155\\
0.91015625	1.59026629826462\\
0.912109375	1.36386280579325\\
0.9140625	1.29012234225652\\
0.916015625	0.984526242856211\\
0.91796875	0.907442107577506\\
0.919921875	0.813932956466138\\
0.921875	0.589244038150369\\
0.923828125	0.464435375237986\\
0.92578125	0.454581494185951\\
0.927734375	0.523104810818113\\
0.9296875	0.618951773599008\\
0.931640625	0.710222912877355\\
0.93359375	0.974449258580021\\
0.935546875	1.47287759954434\\
0.9375	1.7371562744299\\
0.939453125	1.72498413512036\\
0.94140625	1.36329497078718\\
0.943359375	1.1505578346346\\
0.9453125	0.960767815363359\\
0.947265625	0.746298882588971\\
0.94921875	0.689246152035108\\
0.951171875	0.895195875576991\\
0.953125	0.97794541881802\\
0.955078125	1.27261016002125\\
0.95703125	1.27181150354302\\
0.958984375	0.986620078771504\\
0.9609375	0.948652454888916\\
0.962890625	1.16550281220997\\
0.96484375	1.45901843881217\\
0.966796875	1.20739811015519\\
0.96875	0.970074118919078\\
0.970703125	0.795334710502753\\
0.97265625	0.556173963984276\\
0.974609375	0.48290116217128\\
0.9765625	0.446103490132323\\
0.978515625	0.313912115485659\\
0.98046875	0.265471896283354\\
0.982421875	0.266508229954317\\
0.984375	0.284903981982204\\
0.986328125	0.196022965755783\\
0.98828125	0.1472071590043\\
0.990234375	0.113366970780826\\
0.9921875	0.0873721265958313\\
0.994140625	0.0712587217829977\\
0.99609375	0.0539531747324658\\
0.998046875	0.0279950134143353\\
1	0\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> pics/gs_eps/gs_eps_3_1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
%xlabel={x},
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=7,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.001953125	0.0879717964934148\\
0.00390625	0.17742641671557\\
0.005859375	0.409487459185145\\
0.0078125	0.481104882579999\\
0.009765625	0.514760696104643\\
0.01171875	0.561706979321425\\
0.013671875	0.76002588236755\\
0.015625	0.562014428748546\\
0.017578125	0.541467585094235\\
0.01953125	0.635558898434837\\
0.021484375	1.23987730347696\\
0.0234375	1.78274987740778\\
0.025390625	2.3414391650713\\
0.02734375	2.18979127141289\\
0.029296875	1.59354362626738\\
0.03125	1.15267336561535\\
0.033203125	1.09455582243515\\
0.03515625	1.03319712144422\\
0.037109375	0.782361540655904\\
0.0390625	1.28154668331502\\
0.041015625	1.28382240013685\\
0.04296875	1.63930070588599\\
0.044921875	1.92096969473337\\
0.046875	2.39418255427017\\
0.048828125	2.02808756304549\\
0.05078125	1.54489490301629\\
0.052734375	1.19698345430851\\
0.0546875	0.950028394058817\\
0.056640625	0.485757574509297\\
0.05859375	0.192749761868595\\
0.060546875	0.0800120471727064\\
0.0625	0.0396684472740786\\
0.064453125	0.0222450529466048\\
0.06640625	0.0351542955463043\\
0.068359375	0.038592111957436\\
0.0703125	0.052224506927384\\
0.072265625	0.0992046068202652\\
0.07421875	0.18872012951474\\
0.076171875	0.288470624054765\\
0.078125	0.383710349820859\\
0.080078125	0.435245514920933\\
0.08203125	0.448889447048479\\
0.083984375	0.280674370248685\\
0.0859375	0.422098643935927\\
0.087890625	0.670419725283195\\
0.08984375	0.769380797755811\\
0.091796875	0.534057187148183\\
0.09375	0.636946286167157\\
0.095703125	0.419920511126061\\
0.09765625	0.44612306385857\\
0.099609375	0.858003027854966\\
0.1015625	1.32524363527356\\
0.103515625	1.16215949941116\\
0.10546875	1.36820333400088\\
0.107421875	2.63165721483261\\
0.109375	2.19465396746092\\
0.111328125	1.52094434207544\\
0.11328125	1.02890434337789\\
0.115234375	1.07698695624369\\
0.1171875	1.21966715610147\\
0.119140625	1.77088247544146\\
0.12109375	1.48318905358856\\
0.123046875	0.880391932366347\\
0.125	0.409236152414396\\
0.126953125	0.293855009429727\\
0.12890625	0.262012460314538\\
0.130859375	0.293057496070356\\
0.1328125	0.299979941730444\\
0.134765625	0.258719060532901\\
0.13671875	0.411910411097653\\
0.138671875	0.571833739931423\\
0.140625	0.376869028028244\\
0.142578125	0.618537657825875\\
0.14453125	0.908945042517624\\
0.146484375	1.33317793995409\\
0.1484375	1.26143383873449\\
0.150390625	1.40581813544448\\
0.15234375	1.64312632216259\\
0.154296875	1.93139295851104\\
0.15625	1.28395253760591\\
0.158203125	0.886104925714149\\
0.16015625	0.703540476666356\\
0.162109375	0.65237192133742\\
0.1640625	0.582738111313663\\
0.166015625	1.24836252895797\\
0.16796875	1.57213392475708\\
0.169921875	1.07341782753276\\
0.171875	0.732803237286613\\
0.173828125	0.327870443173695\\
0.17578125	0.111406636306067\\
0.177734375	0.050514960538388\\
0.1796875	0.0312806907079257\\
0.181640625	0.0254367234481203\\
0.18359375	0.037499553194468\\
0.185546875	0.0354294484871675\\
0.1875	0.0207495219797904\\
0.189453125	0.0125318213961014\\
0.19140625	0.0179057582852515\\
0.193359375	0.0374299636831792\\
0.1953125	0.0644366959308532\\
0.197265625	0.111735441476739\\
0.19921875	0.219119749796796\\
0.201171875	0.504606534383559\\
0.203125	0.523360504208017\\
0.205078125	0.567693698558465\\
0.20703125	1.15414928127147\\
0.208984375	1.91114126841064\\
0.2109375	1.71174637936576\\
0.212890625	0.670641435847921\\
0.21484375	0.240346524080865\\
0.216796875	0.0927410210184736\\
0.21875	0.0515549780163824\\
0.220703125	0.0213916983563073\\
0.22265625	0.0175606379013076\\
0.224609375	0.0392193068874087\\
0.2265625	0.0642780663617495\\
0.228515625	0.118028357455342\\
0.23046875	0.145328024763794\\
0.232421875	0.316562082604199\\
0.234375	0.430214308339041\\
0.236328125	0.261668102413436\\
0.23828125	0.208953632461587\\
0.240234375	0.229020271344705\\
0.2421875	0.256024871615348\\
0.244140625	0.376050290896751\\
0.24609375	0.562768038262074\\
0.248046875	0.996315146843807\\
0.25	1.31515550255354\\
0.251953125	1.25757346594791\\
0.25390625	1.36268144934763\\
0.255859375	1.39953733522257\\
0.2578125	1.60990582819067\\
0.259765625	1.73489524837564\\
0.26171875	1.14150125378195\\
0.263671875	0.981206901353827\\
0.265625	0.835003887688713\\
0.267578125	0.646958336267583\\
0.26953125	0.464569237123544\\
0.271484375	0.603016646934064\\
0.2734375	0.785619666308141\\
0.275390625	0.388689150167769\\
0.27734375	0.150778759512062\\
0.279296875	0.121041655157017\\
0.28125	0.113683675417166\\
0.283203125	0.224284040633516\\
0.28515625	0.278735227136828\\
0.287109375	0.278218804875281\\
0.2890625	0.193583465116265\\
0.291015625	0.118146323191989\\
0.29296875	0.12821358168748\\
0.294921875	0.369752821213189\\
0.296875	0.668997261225584\\
0.298828125	1.26408542961186\\
0.30078125	1.58459936496147\\
0.302734375	1.24599037606594\\
0.3046875	1.17691888336947\\
0.306640625	0.811522963610996\\
0.30859375	0.775860087031091\\
0.310546875	0.927655632448866\\
0.3125	0.773206990886683\\
0.314453125	0.824681756266991\\
0.31640625	0.969376869280203\\
0.318359375	1.37075875378465\\
0.3203125	1.85302825740321\\
0.322265625	1.16154213268237\\
0.32421875	0.804806986096578\\
0.326171875	1.69842238487602\\
0.328125	1.58989231728096\\
0.330078125	1.59617335793729\\
0.33203125	2.13213101504956\\
0.333984375	1.37156342155577\\
0.3359375	1.24689044179922\\
0.337890625	0.720874699271131\\
0.33984375	0.683120789767224\\
0.341796875	0.510302315959401\\
0.34375	0.472442657793175\\
0.345703125	0.864982254555038\\
0.34765625	1.86141293211841\\
0.349609375	1.93003342434823\\
0.3515625	1.90013920713239\\
0.353515625	1.37146674378151\\
0.35546875	1.5524874084444\\
0.357421875	1.06906880917618\\
0.359375	0.966282813970956\\
0.361328125	1.26899257404561\\
0.36328125	1.06862016286627\\
0.365234375	1.69113580227132\\
0.3671875	1.60023120913112\\
0.369140625	1.54994343703022\\
0.37109375	1.17581624460179\\
0.373046875	0.54243761196988\\
0.375	0.227753395252498\\
0.376953125	0.175188890011758\\
0.37890625	0.0993622033480536\\
0.380859375	0.0746097022650153\\
0.3828125	0.0650874523345902\\
0.384765625	0.0394518956371417\\
0.38671875	0.0328788924980372\\
0.388671875	0.0205370289994631\\
0.390625	0.0200426375374146\\
0.392578125	0.0154700438633401\\
0.39453125	0.0172444456225607\\
0.396484375	0.0156515007559233\\
0.3984375	0.0130755592627681\\
0.400390625	0.0077808883931098\\
0.40234375	0.00481842079232574\\
0.404296875	0.00366092638009333\\
0.40625	0.00347748601627162\\
0.408203125	0.00402058728288808\\
0.41015625	0.00776294772488933\\
0.412109375	0.017797703602656\\
0.4140625	0.0434127627661589\\
0.416015625	0.111419126636167\\
0.41796875	0.183046647335214\\
0.419921875	0.39110877634177\\
0.421875	0.779772755318719\\
0.423828125	0.97396401980517\\
0.42578125	1.35596022918001\\
0.427734375	1.25969316688388\\
0.4296875	0.89684545111881\\
0.431640625	1.69192582800453\\
0.43359375	2.00836013136934\\
0.435546875	1.1863123339887\\
0.4375	1.56260665230076\\
0.439453125	1.52546110166139\\
0.44140625	1.52135234493543\\
0.443359375	1.34463843065721\\
0.4453125	1.22760048280955\\
0.447265625	0.691794065878653\\
0.44921875	0.2060377593111\\
0.451171875	0.0924584751686397\\
0.453125	0.0468839019890208\\
0.455078125	0.027398512360235\\
0.45703125	0.0323292769938379\\
0.458984375	0.0274237528525258\\
0.4609375	0.0141851906869353\\
0.462890625	0.00886136394822765\\
0.46484375	0.0064688192275632\\
0.466796875	0.0113607298166627\\
0.46875	0.0154141038192529\\
0.470703125	0.0142549177904499\\
0.47265625	0.0325698436845258\\
0.474609375	0.073618715579571\\
0.4765625	0.110746022976728\\
0.478515625	0.210876512061625\\
0.48046875	0.259603178653726\\
0.482421875	0.409847150833757\\
0.484375	0.826925451300121\\
0.486328125	1.37697126632094\\
0.48828125	1.13108602788392\\
0.490234375	0.722157270782369\\
0.4921875	0.680350385980897\\
0.494140625	0.617201047371682\\
0.49609375	0.238493540124889\\
0.498046875	0.200400999216083\\
0.5	0.287066036500356\\
0.501953125	0.369188500313161\\
0.50390625	0.700929295209739\\
0.505859375	1.15514882932766\\
0.5078125	1.15368052796868\\
0.509765625	1.48241590192988\\
0.51171875	1.60231184487696\\
0.513671875	1.39670918151598\\
0.515625	0.85578833541538\\
0.517578125	0.392597694584282\\
0.51953125	0.283540222974494\\
0.521484375	0.557903469249779\\
0.5234375	1.11353377936568\\
0.525390625	1.20372451179605\\
0.52734375	0.990377596448537\\
0.529296875	1.14483894340893\\
0.53125	1.63703315094372\\
0.533203125	2.01524534119324\\
0.53515625	1.29387996545319\\
0.537109375	0.755276137100001\\
0.5390625	0.783465128045894\\
0.541015625	1.47861823972985\\
0.54296875	2.00023413848324\\
0.544921875	2.07981721175735\\
0.546875	2.2439393758914\\
0.548828125	1.99908709546963\\
0.55078125	1.85114586296251\\
0.552734375	1.68437179500342\\
0.5546875	1.44366008127663\\
0.556640625	1.18902713885656\\
0.55859375	0.747451306080873\\
0.560546875	0.289233678413359\\
0.5625	0.121647843678191\\
0.564453125	0.109420927360302\\
0.56640625	0.0809584853213539\\
0.568359375	0.0582705253039389\\
0.5703125	0.0657676033589349\\
0.572265625	0.155041867636045\\
0.57421875	0.22663755939218\\
0.576171875	0.363322571590961\\
0.578125	0.473296678270039\\
0.580078125	0.931049035344673\\
0.58203125	1.54668289914133\\
0.583984375	2.24546503585789\\
0.5859375	1.51238205550076\\
0.587890625	0.90428524021842\\
0.58984375	0.933082452796329\\
0.591796875	0.48351063725006\\
0.59375	0.225327425235795\\
0.595703125	0.177606039434752\\
0.59765625	0.0970768266830767\\
0.599609375	0.066073245398691\\
0.6015625	0.0768276408121294\\
0.603515625	0.145780481486333\\
0.60546875	0.316455203444649\\
0.607421875	0.447762745966651\\
0.609375	1.02331058874701\\
0.611328125	1.9935002573101\\
0.61328125	2.63432598978741\\
0.615234375	2.08899779840603\\
0.6171875	2.00298314874642\\
0.619140625	1.95452504292226\\
0.62109375	1.38837823952328\\
0.623046875	1.26207729020986\\
0.625	1.26087610813542\\
0.626953125	1.40059745323421\\
0.62890625	1.25934082409865\\
0.630859375	1.52391964026819\\
0.6328125	2.2667752843548\\
0.634765625	2.37796532834103\\
0.63671875	1.78999018458324\\
0.638671875	1.13423330338375\\
0.640625	0.539461565120687\\
0.642578125	0.392802581335751\\
0.64453125	0.338970999618006\\
0.646484375	0.42745848962084\\
0.6484375	0.579632726344868\\
0.650390625	1.12975286764296\\
0.65234375	1.329709821692\\
0.654296875	0.890139576219286\\
0.65625	0.698286971171717\\
0.658203125	0.484880602258861\\
0.66015625	0.298613150743463\\
0.662109375	0.132061459817155\\
0.6640625	0.0912206306544802\\
0.666015625	0.0755236141791676\\
0.66796875	0.0427953397768073\\
0.669921875	0.018600165692717\\
0.671875	0.00965479617312928\\
0.673828125	0.00517314296918325\\
0.67578125	0.00318640025829414\\
0.677734375	0.00182450256600485\\
0.6796875	0.00193699379511854\\
0.681640625	0.00284138474561827\\
0.68359375	0.0050748486993676\\
0.685546875	0.00501313295823519\\
0.6875	0.00432996587607419\\
0.689453125	0.00306907563126478\\
0.69140625	0.00218773888017305\\
0.693359375	0.00135957606857022\\
0.6953125	0.000750719365686102\\
0.697265625	0.000215115284219505\\
0.69921875	0.000101437393564523\\
0.701171875	5.51307187503154e-05\\
0.703125	3.03379877106922e-05\\
0.705078125	3.11822174823228e-05\\
0.70703125	2.18835947222091e-05\\
0.708984375	8.87559839830849e-06\\
0.7109375	5.26852445394003e-06\\
0.712890625	4.84382089045425e-06\\
0.71484375	8.38365771380223e-06\\
0.716796875	1.58875526571389e-05\\
0.71875	2.75382706521063e-05\\
0.720703125	5.46789007719958e-05\\
0.72265625	7.34738668126747e-05\\
0.724609375	9.20062993186642e-05\\
0.7265625	0.000224651536157335\\
0.728515625	0.000408445395342371\\
0.73046875	0.000377411530898875\\
0.732421875	0.000422382395229534\\
0.734375	0.00122886013503732\\
0.736328125	0.00199737725673174\\
0.73828125	0.00329877568723088\\
0.740234375	0.00676028016886245\\
0.7421875	0.0106925597935167\\
0.744140625	0.0120507847564927\\
0.74609375	0.0321368423431224\\
0.748046875	0.0621769963409607\\
0.75	0.177135413374814\\
0.751953125	0.486513845405666\\
0.75390625	0.594398128413502\\
0.755859375	0.573693675397524\\
0.7578125	0.856702608798828\\
0.759765625	0.893707745480508\\
0.76171875	0.656330874196246\\
0.763671875	0.382490742630283\\
0.765625	0.510476901016742\\
0.767578125	0.518011783659924\\
0.76953125	0.700781764848977\\
0.771484375	1.59944618043498\\
0.7734375	1.67994445239498\\
0.775390625	1.29579080390789\\
0.77734375	0.743318040190226\\
0.779296875	1.32337246717068\\
0.78125	1.30776663587945\\
0.783203125	1.60516567960882\\
0.78515625	2.5938584718869\\
0.787109375	1.77947620081366\\
0.7890625	1.08513107646221\\
0.791015625	0.700878378645082\\
0.79296875	0.739625614641369\\
0.794921875	1.11795101306718\\
0.796875	1.34563403624564\\
0.798828125	1.95338515536663\\
0.80078125	1.09431449494953\\
0.802734375	0.844582861656008\\
0.8046875	0.746332209673137\\
0.806640625	0.814185743269462\\
0.80859375	0.939354783963642\\
0.810546875	0.776188877894582\\
0.8125	0.714845897347317\\
0.814453125	0.487856773517963\\
0.81640625	0.175809058894053\\
0.818359375	0.0931409265684595\\
0.8203125	0.0502509214346388\\
0.822265625	0.0339867595097912\\
0.82421875	0.0143649455103063\\
0.826171875	0.00611183587849595\\
0.828125	0.00460217978723296\\
0.830078125	0.00370484683506038\\
0.83203125	0.00202421106251263\\
0.833984375	0.00266565632218056\\
0.8359375	0.00737846500078569\\
0.837890625	0.016800619394318\\
0.83984375	0.033275950391406\\
0.841796875	0.100682057330331\\
0.84375	0.201267683690766\\
0.845703125	0.324593454940346\\
0.84765625	0.251643621193425\\
0.849609375	0.428456421363489\\
0.8515625	0.931120518167502\\
0.853515625	0.939099240536147\\
0.85546875	1.76609045356294\\
0.857421875	2.37443884171767\\
0.859375	1.62823798421097\\
0.861328125	1.01676251372478\\
0.86328125	0.959559879379367\\
0.865234375	0.554358235180524\\
0.8671875	0.642829577878678\\
0.869140625	1.15160398525219\\
0.87109375	1.86222657224682\\
0.873046875	1.11102600357639\\
0.875	0.983426618281858\\
0.876953125	0.865255032762257\\
0.87890625	0.436143748239948\\
0.880859375	0.237899031055534\\
0.8828125	0.155690991613267\\
0.884765625	0.0821525205710644\\
0.88671875	0.0587141705598727\\
0.888671875	0.0383101787082841\\
0.890625	0.0352481997586785\\
0.892578125	0.0402420379190868\\
0.89453125	0.0636737470216908\\
0.896484375	0.148354038545493\\
0.8984375	0.265042409198464\\
0.900390625	0.508037915893659\\
0.90234375	0.7696756322828\\
0.904296875	1.24423895937835\\
0.90625	2.34667347243861\\
0.908203125	2.57771403298792\\
0.91015625	1.60316851010349\\
0.912109375	1.21660837383452\\
0.9140625	0.677923897111141\\
0.916015625	0.373214924297688\\
0.91796875	0.605180281702846\\
0.919921875	0.68702159049709\\
0.921875	0.964218179661642\\
0.923828125	1.67656721933172\\
0.92578125	2.22280888327673\\
0.927734375	1.63092062108844\\
0.9296875	1.58741256717606\\
0.931640625	1.74910311754589\\
0.93359375	0.70544428235904\\
0.935546875	0.299258158933633\\
0.9375	0.146562409373153\\
0.939453125	0.141834860002288\\
0.94140625	0.327462989567575\\
0.943359375	0.662735962556187\\
0.9453125	0.497391552422479\\
0.947265625	0.678638210177001\\
0.94921875	0.857570819198946\\
0.951171875	1.17647011287634\\
0.953125	1.19834279288243\\
0.955078125	0.667588937182269\\
0.95703125	0.453806037935252\\
0.958984375	0.588798148374071\\
0.9609375	1.0645730954944\\
0.962890625	2.01413161862544\\
0.96484375	1.92151781144497\\
0.966796875	1.19436587207082\\
0.96875	0.73862419686025\\
0.970703125	0.751720763464986\\
0.97265625	1.0790243220475\\
0.974609375	0.918605227010804\\
0.9765625	2.08172219719558\\
0.978515625	2.22681765614511\\
0.98046875	2.38782070900822\\
0.982421875	2.03994524417464\\
0.984375	2.08382907929692\\
0.986328125	1.71081216279435\\
0.98828125	1.57393695154004\\
0.990234375	1.24619372972134\\
0.9921875	0.452433861126685\\
0.994140625	0.166828645535542\\
0.99609375	0.0524535350868333\\
0.998046875	0.016930629504839\\
1	0\\
};
%\addlegendentry{$\eps=2^{-9}$}

\end{axis}
\end{tikzpicture}%

==> pics/gs_eps/gs_eps_4_1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
%xlabel={x},
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=7,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.001953125	0.170357508087224\\
0.00390625	1.4708649867915\\
0.005859375	2.12387017572826\\
0.0078125	0.558128264258692\\
0.009765625	0.268187136373908\\
0.01171875	0.0595538707149265\\
0.013671875	0.0137949069442864\\
0.015625	0.0279565480048641\\
0.017578125	0.155063274124171\\
0.01953125	0.380784024169302\\
0.021484375	0.260831392958267\\
0.0234375	0.0602290089118091\\
0.025390625	0.119709619202597\\
0.02734375	0.440195960558088\\
0.029296875	2.24341912387454\\
0.03125	2.07058293658764\\
0.033203125	1.44117746698889\\
0.03515625	0.189125402552276\\
0.037109375	0.113712233056573\\
0.0390625	0.0294450539408063\\
0.041015625	0.00822291391588893\\
0.04296875	0.0115537121679197\\
0.044921875	0.0197647689387522\\
0.046875	0.0344789968300677\\
0.048828125	0.200791043639738\\
0.05078125	0.533114982723781\\
0.052734375	1.10337416153589\\
0.0546875	0.264757966104321\\
0.056640625	0.0955419441599091\\
0.05859375	0.36151208283183\\
0.060546875	0.781218538011435\\
0.0625	2.61931282147591\\
0.064453125	2.17194489304611\\
0.06640625	0.557529078230752\\
0.068359375	0.242785308733123\\
0.0703125	0.110037124278125\\
0.072265625	0.450680996309851\\
0.07421875	1.49960037952055\\
0.076171875	2.39900384956486\\
0.078125	1.74591524859224\\
0.080078125	1.32725759662908\\
0.08203125	0.105338181249341\\
0.083984375	0.100851125649344\\
0.0859375	0.048600987902413\\
0.087890625	0.0700633012883855\\
0.08984375	0.111647892197865\\
0.091796875	0.368283145933966\\
0.09375	0.362441316438454\\
0.095703125	0.433542278227195\\
0.09765625	0.322799544095419\\
0.099609375	0.851612098008143\\
0.1015625	0.535241946918011\\
0.103515625	0.962295367192807\\
0.10546875	2.01632183964458\\
0.107421875	2.57970042703802\\
0.109375	1.75577809251647\\
0.111328125	1.8822289803441\\
0.11328125	2.21514989901909\\
0.115234375	2.07059812988281\\
0.1171875	2.728690653617\\
0.119140625	1.17353991615684\\
0.12109375	0.276030806390721\\
0.123046875	0.0919884100312198\\
0.125	0.0800976807919856\\
0.126953125	0.1653778922537\\
0.12890625	0.275295977829753\\
0.130859375	0.0959373596882533\\
0.1328125	0.0901874763065975\\
0.134765625	0.0381159899103694\\
0.13671875	0.10254494014844\\
0.138671875	0.214083121880599\\
0.140625	0.269373924213757\\
0.142578125	0.419838989212692\\
0.14453125	0.471177884404067\\
0.146484375	0.834029930324854\\
0.1484375	1.81113260162051\\
0.150390625	1.13632589677616\\
0.15234375	0.501975412393275\\
0.154296875	0.633546870340113\\
0.15625	0.664785826634015\\
0.158203125	2.44177860242916\\
0.16015625	3.20409922796074\\
0.162109375	1.62739493143755\\
0.1640625	0.499754070956477\\
0.166015625	0.553706015982763\\
0.16796875	1.75530572105273\\
0.169921875	3.07156530601967\\
0.171875	2.08862299290694\\
0.173828125	0.850563242878995\\
0.17578125	0.358051841490005\\
0.177734375	0.280065034823827\\
0.1796875	0.302731727083209\\
0.181640625	0.269591839166331\\
0.18359375	0.072988117689094\\
0.185546875	0.0294640509978714\\
0.1875	0.0158077332079189\\
0.189453125	0.00418311336819447\\
0.19140625	0.000893924469038959\\
0.193359375	0.000164383369814749\\
0.1953125	0.000109676569923692\\
0.197265625	0.000292999645748307\\
0.19921875	0.00080488450062263\\
0.201171875	0.0014658743258595\\
0.203125	0.0056934868408864\\
0.205078125	0.0210864009790746\\
0.20703125	0.0576916294589069\\
0.208984375	0.140046666811598\\
0.2109375	0.515155139178965\\
0.212890625	1.085446696608\\
0.21484375	0.907991020535746\\
0.216796875	0.639550585299696\\
0.21875	0.627617275538848\\
0.220703125	2.28185458605029\\
0.22265625	2.54095371009514\\
0.224609375	1.62032901075974\\
0.2265625	1.68444375216474\\
0.228515625	1.52219401647261\\
0.23046875	0.626217120458791\\
0.232421875	0.456574604636191\\
0.234375	0.0666345374198071\\
0.236328125	0.016093145843291\\
0.23828125	0.0431370023434535\\
0.240234375	0.170653203631174\\
0.2421875	0.280419805659275\\
0.244140625	0.895309695434102\\
0.24609375	2.14159051924785\\
0.248046875	2.0562660725412\\
0.25	1.10194474193047\\
0.251953125	0.61599467689374\\
0.25390625	0.542263158011107\\
0.255859375	1.37597220512125\\
0.2578125	0.926502350657395\\
0.259765625	1.02334902341627\\
0.26171875	2.13520460814029\\
0.263671875	2.19237117441516\\
0.265625	0.723025982070371\\
0.267578125	0.493882890665317\\
0.26953125	0.456238867952282\\
0.271484375	1.1774368524706\\
0.2734375	1.28671445000737\\
0.275390625	0.528884135352363\\
0.27734375	0.124106456156272\\
0.279296875	0.0778423601138282\\
0.28125	0.0348078038245348\\
0.283203125	0.0121463165628698\\
0.28515625	0.00907185907659698\\
0.287109375	0.0417821274452235\\
0.2890625	0.100901826631144\\
0.291015625	0.215424487700223\\
0.29296875	0.340296087196275\\
0.294921875	1.14403432162112\\
0.296875	1.83493379251225\\
0.298828125	1.12633224668493\\
0.30078125	0.812102921854378\\
0.302734375	1.17769992084904\\
0.3046875	0.409479702196369\\
0.306640625	0.191198601930799\\
0.30859375	0.0704964864336268\\
0.310546875	0.0267710487588997\\
0.3125	0.00724669183610865\\
0.314453125	0.00583496507883864\\
0.31640625	0.00231035665982227\\
0.318359375	0.000427795100472534\\
0.3203125	0.000131851791471592\\
0.322265625	3.43867530643693e-05\\
0.32421875	1.32996052332908e-05\\
0.326171875	3.85439133702298e-06\\
0.328125	5.1184458903023e-06\\
0.330078125	1.43854780045612e-05\\
0.33203125	8.52971491792452e-05\\
0.333984375	0.000374411719932872\\
0.3359375	0.000697219826982968\\
0.337890625	0.00331059476984701\\
0.33984375	0.00515996251897749\\
0.341796875	0.00539978242586902\\
0.34375	0.0124782936278592\\
0.345703125	0.0313408391298685\\
0.34765625	0.221012708104809\\
0.349609375	1.49664636230256\\
0.3515625	1.78170281887795\\
0.353515625	1.23090866483957\\
0.35546875	0.402491569762927\\
0.357421875	0.478758130938279\\
0.359375	1.85582591996077\\
0.361328125	0.783111060563941\\
0.36328125	0.441511343187493\\
0.365234375	0.36759487574393\\
0.3671875	0.342810042063886\\
0.369140625	0.171746976745283\\
0.37109375	0.387527424066217\\
0.373046875	1.03902853991153\\
0.375	3.56054020521958\\
0.376953125	0.962818776372552\\
0.37890625	0.719340400225739\\
0.380859375	0.443020787234819\\
0.3828125	0.379171187255727\\
0.384765625	0.568649621907301\\
0.38671875	1.98666020462376\\
0.388671875	2.46971644735544\\
0.390625	1.11474260120363\\
0.392578125	0.834507622378005\\
0.39453125	1.11591438509504\\
0.396484375	1.704488055757\\
0.3984375	2.78594329727863\\
0.400390625	1.62273052894683\\
0.40234375	0.818795751491111\\
0.404296875	0.14274828660453\\
0.40625	0.0226035329727276\\
0.408203125	0.00571307348764092\\
0.41015625	0.00209667302486189\\
0.412109375	0.00403473891726597\\
0.4140625	0.00982262000316378\\
0.416015625	0.0174057092816875\\
0.41796875	0.0379271466863845\\
0.419921875	0.0971519892568481\\
0.421875	0.148234918029246\\
0.423828125	0.261989848177006\\
0.42578125	1.10913082165176\\
0.427734375	1.49592191286622\\
0.4296875	2.57256826818111\\
0.431640625	1.01482929411759\\
0.43359375	1.10566521536368\\
0.435546875	1.33957641794548\\
0.4375	0.297517870411484\\
0.439453125	0.11156121836749\\
0.44140625	0.0780130649421049\\
0.443359375	0.111679507572062\\
0.4453125	0.151671515628744\\
0.447265625	0.557674284058257\\
0.44921875	0.940192712799083\\
0.451171875	1.47603124577953\\
0.453125	1.09169677827505\\
0.455078125	0.462433131678232\\
0.45703125	0.343558478242061\\
0.458984375	0.989452376180647\\
0.4609375	0.400111063332382\\
0.462890625	0.0525482537005972\\
0.46484375	0.0102547494401141\\
0.466796875	0.00616832717597645\\
0.46875	0.00314787919051817\\
0.470703125	0.00539831942210028\\
0.47265625	0.0259322358356287\\
0.474609375	0.111217322708999\\
0.4765625	0.326815846681015\\
0.478515625	1.07699276675856\\
0.48046875	1.68433741806737\\
0.482421875	0.210090458854768\\
0.484375	0.0366503678361357\\
0.486328125	0.00419327775284475\\
0.48828125	0.00343441991147068\\
0.490234375	0.00746995028482479\\
0.4921875	0.0271518632925646\\
0.494140625	0.0320199239478011\\
0.49609375	0.0837978652943428\\
0.498046875	0.293215592195772\\
0.5	0.825744636800109\\
0.501953125	0.980354284508627\\
0.50390625	1.27700534442474\\
0.505859375	0.809592857653232\\
0.5078125	0.431443516561071\\
0.509765625	0.144833570898458\\
0.51171875	0.148769328403441\\
0.513671875	0.0223382124527006\\
0.515625	0.00790509029398193\\
0.517578125	0.0157285640160252\\
0.51953125	0.0171682994867411\\
0.521484375	0.047508241190117\\
0.5234375	0.330523866724777\\
0.525390625	0.857654468779813\\
0.52734375	0.574010369349001\\
0.529296875	0.343152638322371\\
0.53125	0.399475804072394\\
0.533203125	0.732733408509991\\
0.53515625	1.74953391025574\\
0.537109375	0.745937845758359\\
0.5390625	1.57137016188349\\
0.541015625	2.18817324605099\\
0.54296875	1.10122948661388\\
0.544921875	0.490905509314104\\
0.546875	0.392659077159645\\
0.548828125	1.95547370748666\\
0.55078125	1.97017403049763\\
0.552734375	1.40987745836023\\
0.5546875	0.75901975069135\\
0.556640625	0.874626539424841\\
0.55859375	1.40592190617194\\
0.560546875	0.946378941241713\\
0.5625	0.149868977928595\\
0.564453125	0.0481125769255475\\
0.56640625	0.0208817585927394\\
0.568359375	0.00721999218425885\\
0.5703125	0.00259657989505609\\
0.572265625	0.00119332395289217\\
0.57421875	0.000673485651154872\\
0.576171875	0.000293033412281201\\
0.578125	0.000606405241680677\\
0.580078125	0.00255615828033279\\
0.58203125	0.0173657605782084\\
0.583984375	0.0875944224483114\\
0.5859375	0.449123956898496\\
0.587890625	0.942680156178502\\
0.58984375	0.771330994344947\\
0.591796875	2.03418041451144\\
0.59375	1.42198852844487\\
0.595703125	1.28860321328689\\
0.59765625	0.920204807124755\\
0.599609375	0.136746835085452\\
0.6015625	0.0245801781875466\\
0.603515625	0.00984837910805057\\
0.60546875	0.00321323924296941\\
0.607421875	0.000626128465541137\\
0.609375	0.000436529218507963\\
0.611328125	0.000560790035018705\\
0.61328125	0.00221198192684431\\
0.615234375	0.00669879566865086\\
0.6171875	0.0279352961750001\\
0.619140625	0.0401014574086551\\
0.62109375	0.0262909857096182\\
0.623046875	0.0199318049169998\\
0.625	0.100542741333642\\
0.626953125	0.380414966325836\\
0.62890625	0.749399312347392\\
0.630859375	1.16699855461131\\
0.6328125	0.57356666492894\\
0.634765625	0.16103329687262\\
0.63671875	0.686407120914206\\
0.638671875	0.718389698139805\\
0.640625	1.51073529202855\\
0.642578125	1.22612408476115\\
0.64453125	0.758361971048758\\
0.646484375	2.22200526289689\\
0.6484375	2.60206830152528\\
0.650390625	2.01886189077278\\
0.65234375	1.37959768747635\\
0.654296875	0.615134566754224\\
0.65625	0.0794081180843626\\
0.658203125	0.0386168300650256\\
0.66015625	0.033494424832468\\
0.662109375	0.142096261896143\\
0.6640625	0.402695092847672\\
0.666015625	1.59493302417975\\
0.66796875	1.55807048894072\\
0.669921875	0.747795526002847\\
0.671875	0.146848437810615\\
0.673828125	0.0520068342890086\\
0.67578125	0.0522590835073108\\
0.677734375	0.278905483008992\\
0.6796875	1.13746077762003\\
0.681640625	3.20904652070769\\
0.68359375	2.32175278265877\\
0.685546875	1.45073612321073\\
0.6875	1.1699085016763\\
0.689453125	1.24778288739187\\
0.69140625	2.6412291964419\\
0.693359375	2.00323070850987\\
0.6953125	0.474360518077505\\
0.697265625	0.144094637797923\\
0.69921875	0.111758498796306\\
0.701171875	0.224192545081869\\
0.703125	0.0937720445124936\\
0.705078125	0.0318725241958992\\
0.70703125	0.00712838140827306\\
0.708984375	0.0026273289882384\\
0.7109375	0.000481602052985423\\
0.712890625	0.000117804632607565\\
0.71484375	2.31676495340686e-05\\
0.716796875	1.48404706680399e-05\\
0.71875	8.01294371654705e-06\\
0.720703125	2.96674501399649e-06\\
0.72265625	8.25003290404994e-07\\
0.724609375	9.2049895849279e-08\\
0.7265625	2.0630582237525e-08\\
0.728515625	1.21158062649496e-08\\
0.73046875	8.3327262781354e-09\\
0.732421875	3.94119617776049e-08\\
0.734375	1.72568081188358e-07\\
0.736328125	5.77759270889804e-07\\
0.73828125	2.50788040919409e-06\\
0.740234375	5.60781011069007e-06\\
0.7421875	2.81504922336929e-05\\
0.744140625	9.52610616323282e-05\\
0.74609375	0.000386831271732015\\
0.748046875	0.00158180322384677\\
0.75	0.0104099489504001\\
0.751953125	0.0415907323282669\\
0.75390625	0.0865835866870481\\
0.755859375	0.0955928267829436\\
0.7578125	0.21899070673201\\
0.759765625	0.549171860388554\\
0.76171875	1.5280169696413\\
0.763671875	0.658466538487477\\
0.765625	1.31732400356568\\
0.767578125	3.03947178961054\\
0.76953125	1.11127453272692\\
0.771484375	0.59196748778661\\
0.7734375	1.14069216977529\\
0.775390625	0.882375351260917\\
0.77734375	0.369129942324353\\
0.779296875	0.29655733500498\\
0.78125	0.172121662585702\\
0.783203125	0.0357944610312359\\
0.78515625	0.00808254359196984\\
0.787109375	0.0019027672774036\\
0.7890625	0.000508477291904353\\
0.791015625	0.000333854040700465\\
0.79296875	0.00225870648807937\\
0.794921875	0.0122141877308822\\
0.796875	0.0864232167832158\\
0.798828125	0.151920398740918\\
0.80078125	0.798059620031913\\
0.802734375	1.92895311965552\\
0.8046875	1.73087972055014\\
0.806640625	0.801175916186467\\
0.80859375	0.482363024488683\\
0.810546875	1.52779142382763\\
0.8125	0.670627538661617\\
0.814453125	0.243952949538052\\
0.81640625	0.0682965778195237\\
0.818359375	0.0206361321932429\\
0.8203125	0.0146026405576274\\
0.822265625	0.0411137932141997\\
0.82421875	0.212577824601719\\
0.826171875	0.765954322007616\\
0.828125	2.8336820406033\\
0.830078125	1.81247744446309\\
0.83203125	0.63471663472702\\
0.833984375	0.47513056217043\\
0.8359375	0.933639373419552\\
0.837890625	2.44072029285041\\
0.83984375	1.63383109252843\\
0.841796875	0.675163288946142\\
0.84375	0.0902271712630186\\
0.845703125	0.0629014776758362\\
0.84765625	0.0978475202632153\\
0.849609375	0.232948352233827\\
0.8515625	0.391771514257012\\
0.853515625	0.255760941414452\\
0.85546875	1.04655774543499\\
0.857421875	2.00100037525866\\
0.859375	0.65529188342614\\
0.861328125	0.970627585713745\\
0.86328125	2.38688892575505\\
0.865234375	2.85041049684392\\
0.8671875	2.36262668988666\\
0.869140625	1.62127309724707\\
0.87109375	0.434205209951273\\
0.873046875	0.168418225697733\\
0.875	0.988072856740057\\
0.876953125	1.94570602468593\\
0.87890625	0.712389119860405\\
0.880859375	0.226277992192139\\
0.8828125	0.0778867275486004\\
0.884765625	0.159720310606226\\
0.88671875	0.575691672206219\\
0.888671875	0.252598334707137\\
0.890625	0.166287184056221\\
0.892578125	0.444614307126108\\
0.89453125	1.19326496888525\\
0.896484375	2.80736190092942\\
0.8984375	1.2649254827769\\
0.900390625	0.262640232178434\\
0.90234375	0.107043938582259\\
0.904296875	0.0685933799531768\\
0.90625	0.0497359399789705\\
0.908203125	0.0204532773469659\\
0.91015625	0.00356020358957742\\
0.912109375	0.00103103740035515\\
0.9140625	0.00020311205339298\\
0.916015625	5.23895809509594e-05\\
0.91796875	3.18761713457414e-05\\
0.919921875	4.29190569788598e-05\\
0.921875	0.000254891158745404\\
0.923828125	0.00144870014246117\\
0.92578125	0.00634928105024813\\
0.927734375	0.0110535648678208\\
0.9296875	0.0425744064093391\\
0.931640625	0.0860269104299268\\
0.93359375	0.138545326561838\\
0.935546875	0.0287271327770352\\
0.9375	0.00720774163937228\\
0.939453125	0.00202772674444982\\
0.94140625	0.00553464124762086\\
0.943359375	0.0115988089067032\\
0.9453125	0.0285979363849189\\
0.947265625	0.0656034418501175\\
0.94921875	0.136683076329333\\
0.951171875	0.341863398311613\\
0.953125	1.2625990236724\\
0.955078125	1.70436116443524\\
0.95703125	1.01658148546892\\
0.958984375	0.618064590175791\\
0.9609375	1.12399041165569\\
0.962890625	2.64921599580538\\
0.96484375	2.40399224109046\\
0.966796875	0.638408317915549\\
0.96875	0.460525678092105\\
0.970703125	1.3026707848544\\
0.97265625	1.78033138853096\\
0.974609375	1.01536909382663\\
0.9765625	1.77632025293515\\
0.978515625	2.66011168198683\\
0.98046875	2.12076470110806\\
0.982421875	0.717432175466796\\
0.984375	0.0962260804426375\\
0.986328125	0.0485099695012936\\
0.98828125	0.0864683348755551\\
0.990234375	0.452547774425892\\
0.9921875	0.839404558430196\\
0.994140625	0.248161576349072\\
0.99609375	0.0620097575240722\\
0.998046875	0.022018306475861\\
1	0\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> pics/gs_eps/gs_eps_5_1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%xlabel={x},
%ymode=log,
ymin=0,
ymax=7,
yminorticks=true,
%yticklabels = {},
ytick={0,3,6},
yticklabel pos=right,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, thick]
  table[row sep=crcr]{%
0	0\\
0.001953125	1.12748956243994\\
0.00390625	0.377038705760942\\
0.005859375	0.0244623665880817\\
0.0078125	0.000713588558223856\\
0.009765625	0.00370719512061953\\
0.01171875	0.0107204561125789\\
0.013671875	0.395067833724778\\
0.015625	2.15465007200899\\
0.017578125	0.139951194131227\\
0.01953125	0.0124522498411968\\
0.021484375	0.000851281755116697\\
0.0234375	0.000178661503482938\\
0.025390625	0.00359656357745922\\
0.02734375	0.00729664242950969\\
0.029296875	0.248506178621721\\
0.03125	2.84701083097096\\
0.033203125	0.480524982452608\\
0.03515625	0.0526793678323671\\
0.037109375	0.915548066059803\\
0.0390625	1.2300258068975\\
0.041015625	0.0633018580695109\\
0.04296875	0.00865535238336912\\
0.044921875	0.00230699093645137\\
0.046875	0.0105330334578016\\
0.048828125	0.0417558839882778\\
0.05078125	0.178826733929771\\
0.052734375	1.88687124733248\\
0.0546875	1.58659636473085\\
0.056640625	2.12718506005525\\
0.05859375	2.81529070587438\\
0.060546875	0.21091782616963\\
0.0625	0.00831684030218285\\
0.064453125	0.00323104270846853\\
0.06640625	0.000395314907588887\\
0.068359375	0.00075167013724531\\
0.0703125	0.00407367582895495\\
0.072265625	0.0204020755114085\\
0.07421875	0.138776880085844\\
0.076171875	0.103095545539184\\
0.078125	0.584385868123716\\
0.080078125	3.80802985893081\\
0.08203125	0.438143934669334\\
0.083984375	1.76829235315234\\
0.0859375	1.96542911768943\\
0.087890625	0.204514113861334\\
0.08984375	0.0364697874074638\\
0.091796875	0.00509751317050751\\
0.09375	0.000579765530626021\\
0.095703125	2.28510191364373e-05\\
0.09765625	1.1529111206973e-06\\
0.099609375	9.06147710943535e-06\\
0.1015625	0.000113365552708656\\
0.103515625	0.00176705642869937\\
0.10546875	0.0276598384263835\\
0.107421875	0.0906741197245842\\
0.109375	0.441932892167312\\
0.111328125	2.27969317819601\\
0.11328125	1.15994580058434\\
0.115234375	0.249585161815911\\
0.1171875	0.0177255417683635\\
0.119140625	0.0133831388895547\\
0.12109375	0.148676591588758\\
0.123046875	1.64658159531401\\
0.125	0.583611118701415\\
0.126953125	0.136745880819941\\
0.12890625	0.312989380019933\\
0.130859375	1.92341038664417\\
0.1328125	0.506751597661577\\
0.134765625	0.0562089884872655\\
0.13671875	0.0378235634848041\\
0.138671875	0.00243171493086919\\
0.140625	0.000342743473286617\\
0.142578125	1.44741327881521e-05\\
0.14453125	9.50195155075736e-07\\
0.146484375	1.30556214311861e-07\\
0.1484375	3.0245295971217e-07\\
0.150390625	5.54185648577443e-08\\
0.15234375	1.51055768965951e-08\\
0.154296875	1.47487362121004e-09\\
0.15625	9.2396943681952e-11\\
0.158203125	1.51431654976811e-11\\
0.16015625	1.20028639646955e-11\\
0.162109375	2.02969686057605e-10\\
0.1640625	4.01040400031374e-09\\
0.166015625	1.23488118681137e-07\\
0.16796875	1.61697766211374e-06\\
0.169921875	2.0342165329952e-05\\
0.171875	0.000146764407078908\\
0.173828125	0.00451717942760837\\
0.17578125	0.0407152643709239\\
0.177734375	0.00600588056230173\\
0.1796875	0.0139461447547538\\
0.181640625	0.00630457628141167\\
0.18359375	0.021756881669993\\
0.185546875	0.298564119147169\\
0.1875	4.14144047929724\\
0.189453125	0.48450103843469\\
0.19140625	0.186243662077572\\
0.193359375	1.86547056704177\\
0.1953125	0.872841791189211\\
0.197265625	0.747659908778785\\
0.19921875	2.77901456628776\\
0.201171875	0.584693756748275\\
0.203125	0.012018297304858\\
0.205078125	0.000516938881756061\\
0.20703125	0.000940142882893929\\
0.208984375	0.00753994026819488\\
0.2109375	0.0578668764272632\\
0.212890625	0.80773843082432\\
0.21484375	2.71377088365227\\
0.216796875	0.504298966734324\\
0.21875	0.0979091425306965\\
0.220703125	0.00871806581821041\\
0.22265625	0.000655096688622402\\
0.224609375	0.00022442678352259\\
0.2265625	0.000154942291423392\\
0.228515625	1.10512079491842e-05\\
0.23046875	4.6258540170925e-06\\
0.232421875	2.07109527012655e-07\\
0.234375	1.3662586767975e-06\\
0.236328125	4.7856247319789e-05\\
0.23828125	0.000883006337983247\\
0.240234375	0.00644704533702784\\
0.2421875	0.000108032157164056\\
0.244140625	2.19492995508225e-06\\
0.24609375	3.39789219835499e-07\\
0.248046875	1.87500432371014e-08\\
0.25	7.88212968780288e-09\\
0.251953125	1.55529652186779e-08\\
0.25390625	2.56099468970474e-08\\
0.255859375	2.77576025768627e-07\\
0.2578125	3.35661280356505e-06\\
0.259765625	3.05430177744199e-05\\
0.26171875	0.00115432976415033\\
0.263671875	0.00440728136322923\\
0.265625	0.0211822800184338\\
0.267578125	0.197688227604371\\
0.26953125	0.300866617720967\\
0.271484375	0.214305160920021\\
0.2734375	0.166748940755291\\
0.275390625	1.06024268069296\\
0.27734375	0.17003094879498\\
0.279296875	0.119971342761075\\
0.28125	0.00887089886273291\\
0.283203125	0.000741505596735378\\
0.28515625	5.39697974328225e-05\\
0.287109375	6.7189390801486e-06\\
0.2890625	3.01527453420819e-07\\
0.291015625	1.0022446544962e-08\\
0.29296875	1.7591784114747e-07\\
0.294921875	5.75964439220904e-07\\
0.296875	9.19028172322691e-07\\
0.298828125	3.69712486074123e-07\\
0.30078125	7.46210986244599e-09\\
0.302734375	8.21508202501378e-10\\
0.3046875	6.44358680592206e-09\\
0.306640625	1.51693757815202e-07\\
0.30859375	3.01856776038769e-06\\
0.310546875	1.10564906141194e-05\\
0.3125	0.000162319077162277\\
0.314453125	0.00189176108401859\\
0.31640625	0.00375901895682801\\
0.318359375	0.0979175695274352\\
0.3203125	0.462694176357684\\
0.322265625	0.5258238732678\\
0.32421875	2.52027280913173\\
0.326171875	0.976487052725158\\
0.328125	0.0390704813133758\\
0.330078125	0.0128781719224976\\
0.33203125	0.237310423164152\\
0.333984375	1.09084072283054\\
0.3359375	0.0668569874078706\\
0.337890625	0.0350689838771766\\
0.33984375	1.17855893925139\\
0.341796875	2.40576675427724\\
0.34375	0.852823475689565\\
0.345703125	2.72286121347833\\
0.34765625	0.397851091322963\\
0.349609375	0.0252456484015835\\
0.3515625	0.00763048912764621\\
0.353515625	0.000368946711969598\\
0.35546875	1.70415948468865e-05\\
0.357421875	5.41927465337324e-07\\
0.359375	8.57987593315176e-08\\
0.361328125	5.79469989527848e-09\\
0.36328125	9.92866381238515e-11\\
0.365234375	4.85213065494709e-11\\
0.3671875	1.54472261369826e-09\\
0.369140625	3.52211269861993e-08\\
0.37109375	6.60574417284596e-07\\
0.373046875	1.33365155306539e-05\\
0.375	0.000532701947909349\\
0.376953125	0.00741518461284049\\
0.37890625	0.0489460273609432\\
0.380859375	0.510572774769173\\
0.3828125	1.0636722193986\\
0.384765625	0.968258882011137\\
0.38671875	0.239403788393145\\
0.388671875	0.0464825386098881\\
0.390625	0.00971244086767208\\
0.392578125	0.000316824441425559\\
0.39453125	2.85205463739477e-05\\
0.396484375	0.000695544726418704\\
0.3984375	0.035911746715399\\
0.400390625	0.559039976516915\\
0.40234375	1.47027379034743\\
0.404296875	0.104330663277063\\
0.40625	0.0570223324522367\\
0.408203125	0.00404899062931317\\
0.41015625	0.00574263552823622\\
0.412109375	0.166868591189299\\
0.4140625	3.22463150113676\\
0.416015625	0.550569340716247\\
0.41796875	0.657143722718039\\
0.419921875	1.12929555313226\\
0.421875	0.0464342858191305\\
0.423828125	0.010638295203851\\
0.42578125	0.0643164053700528\\
0.427734375	0.663604816377152\\
0.4296875	0.400712825334738\\
0.431640625	2.44987223773652\\
0.43359375	2.29967117570442\\
0.435546875	0.307184567013132\\
0.4375	0.122183923345681\\
0.439453125	0.07666449408205\\
0.44140625	0.00418840541640955\\
0.443359375	0.0186157967716429\\
0.4453125	0.0643625083252132\\
0.447265625	1.07229658073434\\
0.44921875	1.28998866934946\\
0.451171875	0.063319625965774\\
0.453125	0.0126597741779491\\
0.455078125	0.000606383933155022\\
0.45703125	2.30064099456448e-05\\
0.458984375	1.20641249330278e-06\\
0.4609375	2.47745892019585e-08\\
0.462890625	1.42550165692605e-08\\
0.46484375	1.43845094260814e-07\\
0.466796875	8.91078065359299e-07\\
0.46875	4.53584604608305e-06\\
0.470703125	0.00020183256433564\\
0.47265625	0.00195989167546097\\
0.474609375	0.018369301580509\\
0.4765625	0.274677762660019\\
0.478515625	0.249878750009574\\
0.48046875	0.993332906645347\\
0.482421875	2.47236680694594\\
0.484375	0.211748861960975\\
0.486328125	0.793694207464453\\
0.48828125	1.35760245306886\\
0.490234375	1.82303694938052\\
0.4921875	0.0633659826538098\\
0.494140625	0.00227534240180708\\
0.49609375	0.00234709002350948\\
0.498046875	0.00563114194872448\\
0.5	0.0415848771312512\\
0.501953125	0.689392810050984\\
0.50390625	3.38609446548964\\
0.505859375	0.911426515168245\\
0.5078125	3.58007504281661\\
0.509765625	0.128063671603625\\
0.51171875	0.0257358373331566\\
0.513671875	0.0152985661088254\\
0.515625	0.00277336247702926\\
0.517578125	0.030708404630521\\
0.51953125	0.120530003519242\\
0.521484375	3.47125274584987\\
0.5234375	0.802365795139806\\
0.525390625	1.49694269958607\\
0.52734375	4.98953725514077\\
0.529296875	1.68154950147948\\
0.53125	2.16769438239459\\
0.533203125	0.586626217131289\\
0.53515625	0.100120513385937\\
0.537109375	0.401126955507315\\
0.5390625	0.936007949681456\\
0.541015625	0.0486053725798129\\
0.54296875	0.00177367818410801\\
0.544921875	0.0062805616757151\\
0.546875	0.0380656885993846\\
0.548828125	0.181802462662975\\
0.55078125	0.429489634645437\\
0.552734375	1.11954351350842\\
0.5546875	2.19255601792521\\
0.556640625	0.625992641736526\\
0.55859375	0.021001887677505\\
0.560546875	0.229796801030653\\
0.5625	3.50607500530864\\
0.564453125	0.703052502878718\\
0.56640625	0.0880516481889564\\
0.568359375	0.396051330619429\\
0.5703125	4.03431597896917\\
0.572265625	0.0642425090375881\\
0.57421875	0.00448548845551175\\
0.576171875	0.000524304568053784\\
0.578125	0.000116979550207903\\
0.580078125	1.32310087748219e-05\\
0.58203125	4.46378154238441e-07\\
0.583984375	3.46569532185502e-08\\
0.5859375	9.31306919840905e-09\\
0.587890625	3.84121308864123e-08\\
0.58984375	5.48986497128709e-07\\
0.591796875	3.60762917841024e-06\\
0.59375	8.6502858770239e-05\\
0.595703125	0.000457763318394604\\
0.59765625	0.000481101173452617\\
0.599609375	0.0155041860367271\\
0.6015625	0.0923894274937784\\
0.603515625	0.254076427750841\\
0.60546875	0.548076779743775\\
0.607421875	1.76583810656963\\
0.609375	4.11102531575023\\
0.611328125	1.13397883330689\\
0.61328125	0.316418797407739\\
0.615234375	0.0853989264313001\\
0.6171875	0.00966744155375056\\
0.619140625	0.011525134293486\\
0.62109375	0.0134746700581092\\
0.623046875	0.0777361950241902\\
0.625	1.64512349658768\\
0.626953125	1.61803228639969\\
0.62890625	0.877800812774581\\
0.630859375	0.0270025939997735\\
0.6328125	0.00407295567731133\\
0.634765625	0.001082936079933\\
0.63671875	0.006924906576257\\
0.638671875	0.251341592775794\\
0.640625	0.972119784924761\\
0.642578125	0.512674521043974\\
0.64453125	1.88766507136832\\
0.646484375	0.197471280467274\\
0.6484375	0.0245888306232557\\
0.650390625	0.00457891879339601\\
0.65234375	0.000761894731637399\\
0.654296875	2.71946342286154e-05\\
0.65625	0.000171413491507827\\
0.658203125	0.00803607193970429\\
0.66015625	0.0161826751024506\\
0.662109375	0.16759308571877\\
0.6640625	1.00586025920568\\
0.666015625	0.377464284812173\\
0.66796875	5.43763238817407\\
0.669921875	2.2437016018593\\
0.671875	0.10425064363924\\
0.673828125	0.00359294366918007\\
0.67578125	0.000390023904853958\\
0.677734375	0.000704064127644492\\
0.6796875	0.0139372329131856\\
0.681640625	0.373740442337514\\
0.68359375	2.23927850157001\\
0.685546875	1.18479593641926\\
0.6875	1.17386901004625\\
0.689453125	0.151294022863989\\
0.69140625	0.00625810105865569\\
0.693359375	0.00122342425627167\\
0.6953125	0.000139768083144884\\
0.697265625	7.27653246377341e-06\\
0.69921875	3.89508690952565e-07\\
0.701171875	1.18134752150278e-07\\
0.703125	2.77344382078283e-07\\
0.705078125	4.61439238426421e-06\\
0.70703125	0.000252623094058259\\
0.708984375	0.00243898059683148\\
0.7109375	0.0390645175762716\\
0.712890625	0.086461714683576\\
0.71484375	0.0822688514388956\\
0.716796875	1.07075678191816\\
0.71875	3.38092802779899\\
0.720703125	2.97424489732935\\
0.72265625	0.878112327165017\\
0.724609375	1.4318866076885\\
0.7265625	0.0704103213557078\\
0.728515625	0.00239172464171626\\
0.73046875	0.00112385029104788\\
0.732421875	0.000113440625689882\\
0.734375	0.00110956283110837\\
0.736328125	0.00460957294105497\\
0.73828125	0.0261104707549176\\
0.740234375	0.0630387500563719\\
0.7421875	0.0192137588608101\\
0.744140625	0.0607896916914918\\
0.74609375	0.739751597275547\\
0.748046875	1.89456843646727\\
0.75	0.110136702762049\\
0.751953125	0.00365490167273353\\
0.75390625	0.000188282669360058\\
0.755859375	3.45463105407392e-05\\
0.7578125	2.46107152972105e-06\\
0.759765625	1.27292061282933e-07\\
0.76171875	1.2653200375824e-07\\
0.763671875	4.86781354845613e-06\\
0.765625	5.93928051393121e-05\\
0.767578125	0.000555684921813936\\
0.76953125	0.0180822567597053\\
0.771484375	0.153527404094983\\
0.7734375	2.01005394602648\\
0.775390625	0.796463402595027\\
0.77734375	0.0760553013205927\\
0.779296875	0.00172177372817206\\
0.78125	0.000496171525971206\\
0.783203125	0.000167039006280446\\
0.78515625	2.60584563418547e-05\\
0.787109375	0.000624561419838845\\
0.7890625	0.000356713501317029\\
0.791015625	0.0022696754493841\\
0.79296875	0.0186432039845219\\
0.794921875	0.520201341747599\\
0.796875	1.36202369835468\\
0.798828125	3.97677841562677\\
0.80078125	1.02878701512887\\
0.802734375	1.88014939404617\\
0.8046875	1.44970574061058\\
0.806640625	0.0721669976111685\\
0.80859375	0.0601566661307254\\
0.810546875	0.0163692333823782\\
0.8125	0.00118261999006928\\
0.814453125	0.000338661261299505\\
0.81640625	0.0114654395472696\\
0.818359375	0.120254185798071\\
0.8203125	0.32026323930808\\
0.822265625	3.92885227301599\\
0.82421875	0.34580446651656\\
0.826171875	1.43830119551091\\
0.828125	0.378338714141465\\
0.830078125	1.19712509799317\\
0.83203125	1.12063489041058\\
0.833984375	0.256981293251442\\
0.8359375	0.651616114940069\\
0.837890625	0.0444599823723685\\
0.83984375	0.000827044150771354\\
0.841796875	1.64256965468018e-05\\
0.84375	2.71759396347417e-05\\
0.845703125	0.000271026193651232\\
0.84765625	0.00596269529042372\\
0.849609375	0.271665790244279\\
0.8515625	1.8373455848992\\
0.853515625	0.184870738964919\\
0.85546875	0.0839673228376474\\
0.857421875	0.0054290098056763\\
0.859375	0.0157389065096221\\
0.861328125	0.0124127546441515\\
0.86328125	0.210059709482057\\
0.865234375	0.353226297844971\\
0.8671875	3.45318436576956\\
0.869140625	1.08100252702217\\
0.87109375	0.025276182503541\\
0.873046875	0.00119882594538496\\
0.875	8.67280496601733e-05\\
0.876953125	6.51256708504833e-05\\
0.87890625	0.000183543285260909\\
0.880859375	0.00375786555133063\\
0.8828125	0.0235523641459348\\
0.884765625	0.148092610930255\\
0.88671875	0.356886202043422\\
0.888671875	3.38953344819353\\
0.890625	1.59069441676898\\
0.892578125	0.55788094930001\\
0.89453125	3.19981552161088\\
0.896484375	0.12489258978194\\
0.8984375	0.0063124347969675\\
0.900390625	0.0002670169885675\\
0.90234375	5.41706976085373e-06\\
0.904296875	6.795759606966e-07\\
0.90625	1.12059060308695e-06\\
0.908203125	6.25092413693178e-06\\
0.91015625	2.22739491322636e-05\\
0.912109375	0.000189205902851122\\
0.9140625	0.000805125697299438\\
0.916015625	0.00220546984155218\\
0.91796875	0.0370213940091068\\
0.919921875	0.0725727733926952\\
0.921875	2.13333353428586\\
0.923828125	0.92001683290198\\
0.92578125	1.10885465352257\\
0.927734375	1.84430751799628\\
0.9296875	1.38790426357238\\
0.931640625	0.446662704951736\\
0.93359375	0.643980014323771\\
0.935546875	0.952648484237419\\
0.9375	0.214561598256386\\
0.939453125	0.0240948217080908\\
0.94140625	1.24847376783766\\
0.943359375	0.12049972854298\\
0.9453125	0.0739046610977698\\
0.947265625	0.00205390205798157\\
0.94921875	0.000168515029036906\\
0.951171875	1.24075239066032e-05\\
0.953125	6.96781797729324e-07\\
0.955078125	1.52899647347667e-07\\
0.95703125	3.88796760913605e-09\\
0.958984375	5.00940760192065e-10\\
0.9609375	3.08560639754029e-09\\
0.962890625	1.22981498310661e-07\\
0.96484375	5.61164801166695e-07\\
0.966796875	3.98732176402427e-06\\
0.96875	8.51318586671987e-06\\
0.970703125	0.00072144378480532\\
0.97265625	0.0227499763587306\\
0.974609375	0.249342978253446\\
0.9765625	3.64836017303486\\
0.978515625	1.68930580819865\\
0.98046875	0.559141907859066\\
0.982421875	0.0478789116554522\\
0.984375	0.00300294643851649\\
0.986328125	0.000101272355090062\\
0.98828125	5.02779921253725e-05\\
0.990234375	0.000101308358172208\\
0.9921875	0.00214901000361355\\
0.994140625	0.0372118446758114\\
0.99609375	0.243694450667642\\
0.998046875	3.01314304412011\\
1	0\\
};
%\addlegendentry{$\eps=2^{-11}$}
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_1_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xlabel={$c_\kappa = 1$},
xlabel style={below=-1.4in},
%
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
ylabel={$c_V = 1$},
ylabel style={below=0.1in},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.167972972566256\\
0.00390625	0.508122550088351\\
0.005859375	0.678863938965472\\
0.0078125	0.424417754852016\\
0.009765625	0.324007071967434\\
0.01171875	0.180334316285269\\
0.013671875	0.130767208507824\\
0.015625	0.158434407087513\\
0.017578125	0.272003584122497\\
0.01953125	0.412247047141441\\
0.021484375	0.391695463651774\\
0.0234375	0.296698653858257\\
0.025390625	0.405135240827414\\
0.02734375	0.709229353417595\\
0.029296875	1.31640993791106\\
0.03125	1.33359976953648\\
0.033203125	0.957956414644595\\
0.03515625	0.488577329040131\\
0.037109375	0.399475232464936\\
0.0390625	0.240526002171306\\
0.041015625	0.174754813031272\\
0.04296875	0.183427971557608\\
0.044921875	0.170656083548297\\
0.046875	0.145563910660511\\
0.048828125	0.230756768752582\\
0.05078125	0.330619925937448\\
0.052734375	0.457627423037242\\
0.0546875	0.368926232313746\\
0.056640625	0.423039460988648\\
0.05859375	0.791141126889112\\
0.060546875	1.12212646748882\\
0.0625	1.75049076115615\\
0.064453125	1.58826572343323\\
0.06640625	1.02935080768071\\
0.068359375	0.780031972737413\\
0.0703125	0.581169069573582\\
0.072265625	0.826390656662518\\
0.07421875	1.21446159946191\\
0.076171875	1.41398704828766\\
0.078125	1.18147051332919\\
0.080078125	0.847824374527099\\
0.08203125	0.422285210368846\\
0.083984375	0.621145767226421\\
0.0859375	0.640920024111639\\
0.087890625	0.769505716392139\\
0.08984375	0.824340224219386\\
0.091796875	1.06798515274103\\
0.09375	1.16848855443684\\
0.095703125	1.24207743750144\\
0.09765625	1.09398573028946\\
0.099609375	1.33772669436053\\
0.1015625	1.19394140642593\\
0.103515625	1.44806756354706\\
0.10546875	1.92018094853848\\
0.107421875	2.16005261128163\\
0.109375	1.92817633661987\\
0.111328125	1.93683035021824\\
0.11328125	2.02292506081281\\
0.115234375	2.00268011727955\\
0.1171875	2.04845142131447\\
0.119140625	1.38207367363901\\
0.12109375	0.851927195611468\\
0.123046875	0.606443440514257\\
0.125	0.586245677823889\\
0.126953125	0.731275302725449\\
0.12890625	0.784030720189171\\
0.130859375	0.50591241132802\\
0.1328125	0.554162689802836\\
0.134765625	0.486045390684988\\
0.13671875	0.724580377923125\\
0.138671875	1.01165177609109\\
0.140625	1.08342514905604\\
0.142578125	1.2168782097639\\
0.14453125	1.19473378948827\\
0.146484375	1.32011736008597\\
0.1484375	1.6070459790571\\
0.150390625	1.3565134029749\\
0.15234375	1.17460643130301\\
0.154296875	1.29265662731826\\
0.15625	1.30282422552665\\
0.158203125	2.00688179508481\\
0.16015625	2.28000601928068\\
0.162109375	1.71793805973574\\
0.1640625	1.1561336151426\\
0.166015625	1.19611796224669\\
0.16796875	1.70848381167839\\
0.169921875	2.15369937108049\\
0.171875	1.87740494119958\\
0.173828125	1.36586117982924\\
0.17578125	1.12694777738809\\
0.177734375	1.12285018234343\\
0.1796875	1.08792591133288\\
0.181640625	0.990736812793043\\
0.18359375	0.667169031309441\\
0.185546875	0.559389551123495\\
0.1875	0.449624283753297\\
0.189453125	0.264361443575827\\
0.19140625	0.146767655841879\\
0.193359375	0.0991522424934223\\
0.1953125	0.105708899343459\\
0.197265625	0.137181267423754\\
0.19921875	0.169546336965836\\
0.201171875	0.183520846857007\\
0.203125	0.232284510029895\\
0.205078125	0.32769246258829\\
0.20703125	0.491788961946763\\
0.208984375	0.639667073479168\\
0.2109375	0.975224717186186\\
0.212890625	1.32310145248844\\
0.21484375	1.30553905079184\\
0.216796875	1.18900222990999\\
0.21875	1.15582887099593\\
0.220703125	1.80206541270108\\
0.22265625	1.98453625296743\\
0.224609375	1.75493975249918\\
0.2265625	1.70020979003537\\
0.228515625	1.45480440269459\\
0.23046875	0.976849442596029\\
0.232421875	0.706569278978059\\
0.234375	0.35889083600093\\
0.236328125	0.277636637716566\\
0.23828125	0.39336878401662\\
0.240234375	0.634531039347649\\
0.2421875	0.807113652221501\\
0.244140625	1.17899782430205\\
0.24609375	1.73245013678287\\
0.248046875	1.74953645741371\\
0.25	1.48977907268511\\
0.251953125	1.30594618214347\\
0.25390625	1.23686398609975\\
0.255859375	1.5710797694066\\
0.2578125	1.44200671076119\\
0.259765625	1.50120384110992\\
0.26171875	1.85572196008442\\
0.263671875	1.78584768922784\\
0.265625	1.28175444451448\\
0.267578125	1.10904704130301\\
0.26953125	0.999208763264712\\
0.271484375	1.19725506312661\\
0.2734375	1.1514183719091\\
0.275390625	0.807229302143351\\
0.27734375	0.58779738239062\\
0.279296875	0.578940038778653\\
0.28125	0.435577097288836\\
0.283203125	0.370050758775465\\
0.28515625	0.336592114545497\\
0.287109375	0.472936842131428\\
0.2890625	0.62618128540443\\
0.291015625	0.808256908740866\\
0.29296875	0.893284340200784\\
0.294921875	1.36962233954263\\
0.296875	1.65578868749311\\
0.298828125	1.44752047561371\\
0.30078125	1.31623832861236\\
0.302734375	1.40239928944175\\
0.3046875	1.04528277315024\\
0.306640625	0.877520777295298\\
0.30859375	0.65400777851778\\
0.310546875	0.48190490047843\\
0.3125	0.34553579383575\\
0.314453125	0.327809588978928\\
0.31640625	0.224859219607787\\
0.318359375	0.12513387849384\\
0.3203125	0.0868533483389469\\
0.322265625	0.0542348900373422\\
0.32421875	0.0410449990177858\\
0.326171875	0.0273556462239382\\
0.328125	0.0246433949310893\\
0.330078125	0.0242555390768677\\
0.33203125	0.0394605728471835\\
0.333984375	0.0731910626633801\\
0.3359375	0.09126254159421\\
0.337890625	0.136932889142637\\
0.33984375	0.183835691905521\\
0.341796875	0.188399237835439\\
0.34375	0.233325678936403\\
0.345703125	0.258978576848997\\
0.34765625	0.480121986844887\\
0.349609375	1.07949241121504\\
0.3515625	1.36413547464264\\
0.353515625	1.21491040392384\\
0.35546875	0.847239614065818\\
0.357421875	0.820734875970507\\
0.359375	1.17136109750741\\
0.361328125	0.949427509603199\\
0.36328125	0.90311872833316\\
0.365234375	0.88480893706108\\
0.3671875	0.864005189298839\\
0.369140625	0.748299401131557\\
0.37109375	0.904222568400139\\
0.373046875	1.21758569003422\\
0.375	1.90516954508998\\
0.376953125	1.3253189704604\\
0.37890625	1.31441130188666\\
0.380859375	1.20642977720095\\
0.3828125	1.15421073053013\\
0.384765625	1.19309537344378\\
0.38671875	1.73703293064468\\
0.388671875	1.93500034597776\\
0.390625	1.5198611631948\\
0.392578125	1.42160444897163\\
0.39453125	1.52761386672741\\
0.396484375	1.77800386533351\\
0.3984375	2.06344063496995\\
0.400390625	1.61802604992404\\
0.40234375	1.09002202523633\\
0.404296875	0.512786958977239\\
0.40625	0.276936505041666\\
0.408203125	0.250934148750839\\
0.41015625	0.263413801700001\\
0.412109375	0.380678453596981\\
0.4140625	0.518877833605425\\
0.416015625	0.572426140850557\\
0.41796875	0.604262671337445\\
0.419921875	0.790228493783\\
0.421875	0.826606369093683\\
0.423828125	0.841974049062958\\
0.42578125	1.30453338685566\\
0.427734375	1.49297438003817\\
0.4296875	1.78758661849413\\
0.431640625	1.35344804663514\\
0.43359375	1.33211066010846\\
0.435546875	1.28392156583692\\
0.4375	0.80145697460873\\
0.439453125	0.688288062738606\\
0.44140625	0.684427318972306\\
0.443359375	0.69954891254244\\
0.4453125	0.742196037500032\\
0.447265625	1.06703553208119\\
0.44921875	1.29622667251709\\
0.451171875	1.42238239300855\\
0.453125	1.22573772025527\\
0.455078125	0.908940629410608\\
0.45703125	0.704879508755469\\
0.458984375	0.804708143798355\\
0.4609375	0.514706102879104\\
0.462890625	0.224018605814389\\
0.46484375	0.135576035736608\\
0.466796875	0.113680653773875\\
0.46875	0.0717171266456891\\
0.470703125	0.0407166994272282\\
0.47265625	0.0352358042173662\\
0.474609375	0.0381552355451781\\
0.4765625	0.050229222770732\\
0.478515625	0.065029522336932\\
0.48046875	0.0708539501412964\\
0.482421875	0.0378545534029782\\
0.484375	0.0401254174535313\\
0.486328125	0.0682423226314562\\
0.48828125	0.153479767026884\\
0.490234375	0.250372784171885\\
0.4921875	0.424367638416126\\
0.494140625	0.46061092071055\\
0.49609375	0.589643060392751\\
0.498046875	0.830306828757118\\
0.5	1.21714203311195\\
0.501953125	1.40176121692279\\
0.50390625	1.51816787414072\\
0.505859375	1.29549618537997\\
0.5078125	1.04514544330177\\
0.509765625	0.719823312579355\\
0.51171875	0.63286848963\\
0.513671875	0.348256794368998\\
0.515625	0.313703701445932\\
0.517578125	0.405528587244112\\
0.51953125	0.369852247720824\\
0.521484375	0.348897713769549\\
0.5234375	0.696008213605651\\
0.525390625	1.09316372498196\\
0.52734375	1.10891085400871\\
0.529296875	1.03584028937968\\
0.53125	1.04752705169166\\
0.533203125	1.11152529542027\\
0.53515625	1.32285296711546\\
0.537109375	1.09039132173902\\
0.5390625	1.48808054680892\\
0.541015625	1.65641673533951\\
0.54296875	1.34423225921096\\
0.544921875	1.09862427843367\\
0.546875	0.98005057504872\\
0.548828125	1.53976455403672\\
0.55078125	1.67809681822882\\
0.552734375	1.54133652704844\\
0.5546875	1.30608294488713\\
0.556640625	1.27999762824611\\
0.55859375	1.34283059496329\\
0.560546875	1.03011172058934\\
0.5625	0.552574491870955\\
0.564453125	0.421805394670148\\
0.56640625	0.371979689015118\\
0.568359375	0.30472099971145\\
0.5703125	0.261979428434946\\
0.572265625	0.234785325856068\\
0.57421875	0.195569903931153\\
0.576171875	0.128431538747463\\
0.578125	0.103080720535711\\
0.580078125	0.102040328324553\\
0.58203125	0.177127098680117\\
0.583984375	0.351103294544015\\
0.5859375	0.694905946142818\\
0.587890625	0.993419767473554\\
0.58984375	1.00237837322982\\
0.591796875	1.38325818121393\\
0.59375	1.38719935460902\\
0.595703125	1.32712489741346\\
0.59765625	1.01219998761544\\
0.599609375	0.43428012924007\\
0.6015625	0.245719714412842\\
0.603515625	0.199876223013392\\
0.60546875	0.133530831498615\\
0.607421875	0.0911287913194012\\
0.609375	0.0987510968235909\\
0.611328125	0.11586169305352\\
0.61328125	0.192065732182316\\
0.615234375	0.285820320966764\\
0.6171875	0.447929279421917\\
0.619140625	0.557302773697974\\
0.62109375	0.508486276470956\\
0.623046875	0.393340603831385\\
0.625	0.533064733560729\\
0.626953125	0.797870958568701\\
0.62890625	1.07649499660377\\
0.630859375	1.22234313313158\\
0.6328125	0.905895850241141\\
0.634765625	0.646789400780937\\
0.63671875	1.01980919370379\\
0.638671875	1.14698684022663\\
0.640625	1.43353402038047\\
0.642578125	1.3306919772896\\
0.64453125	1.27622908942895\\
0.646484375	1.88953243780249\\
0.6484375	2.1061341241722\\
0.650390625	1.89857271228802\\
0.65234375	1.53711904066873\\
0.654296875	0.982498410670385\\
0.65625	0.502220917461468\\
0.658203125	0.420216020195719\\
0.66015625	0.351305775199876\\
0.662109375	0.507379699992066\\
0.6640625	0.690061462132406\\
0.666015625	1.09921755499805\\
0.66796875	1.08458452777948\\
0.669921875	0.831347243234621\\
0.671875	0.517759641184653\\
0.673828125	0.42796898350575\\
0.67578125	0.454119109082322\\
0.677734375	0.764230018706301\\
0.6796875	1.29915352372719\\
0.681640625	2.14867351358702\\
0.68359375	2.05383829153868\\
0.685546875	1.7510618467973\\
0.6875	1.66551206484561\\
0.689453125	1.66446799108104\\
0.69140625	1.98713545946762\\
0.693359375	1.68983749441849\\
0.6953125	1.00277910153128\\
0.697265625	0.769079855601036\\
0.69921875	0.76182655252929\\
0.701171875	0.890755687998412\\
0.703125	0.670898980243173\\
0.705078125	0.433551475438349\\
0.70703125	0.255594643007606\\
0.708984375	0.162859133671098\\
0.7109375	0.0875019561747447\\
0.712890625	0.0548093517992679\\
0.71484375	0.0396185309354514\\
0.716796875	0.0430133633116594\\
0.71875	0.0368300729352672\\
0.720703125	0.0245626867776806\\
0.72265625	0.0128932217383595\\
0.724609375	0.00581574637049343\\
0.7265625	0.00364574033330538\\
0.728515625	0.00281683961922032\\
0.73046875	0.00191141565895316\\
0.732421875	0.00222425534888743\\
0.734375	0.00339009630165362\\
0.736328125	0.00528546944765376\\
0.73828125	0.00847719118790834\\
0.740234375	0.012549936236434\\
0.7421875	0.0209323821768789\\
0.744140625	0.0353060437248364\\
0.74609375	0.0597887708536658\\
0.748046875	0.096841213219225\\
0.75	0.203924811810406\\
0.751953125	0.422966638276448\\
0.75390625	0.581071035736784\\
0.755859375	0.610886565197485\\
0.7578125	0.678494308338096\\
0.759765625	0.82773631559487\\
0.76171875	1.19269601068048\\
0.763671875	1.0145710053023\\
0.765625	1.34979900544922\\
0.767578125	1.77318071644664\\
0.76953125	1.29126820495181\\
0.771484375	1.09347599571346\\
0.7734375	1.25952843480936\\
0.775390625	1.12066446233613\\
0.77734375	0.960234183549232\\
0.779296875	0.904306567030492\\
0.78125	0.684212056552968\\
0.783203125	0.348136140785221\\
0.78515625	0.200593307713713\\
0.787109375	0.112217404816034\\
0.7890625	0.0751861454114256\\
0.791015625	0.055279828857175\\
0.79296875	0.0755987285020526\\
0.794921875	0.14669191054599\\
0.796875	0.33513370310979\\
0.798828125	0.478198823255511\\
0.80078125	0.863710953863115\\
0.802734375	1.28199820708792\\
0.8046875	1.30820849611673\\
0.806640625	1.04556118457663\\
0.80859375	0.848755793909628\\
0.810546875	1.07577465367968\\
0.8125	0.844911260494272\\
0.814453125	0.58702627602232\\
0.81640625	0.41697799201417\\
0.818359375	0.332951850165376\\
0.8203125	0.313087159417852\\
0.822265625	0.369474313833057\\
0.82421875	0.634285739591201\\
0.826171875	1.04377212722808\\
0.828125	1.67454614018331\\
0.830078125	1.50418025354119\\
0.83203125	1.05175548391109\\
0.833984375	1.01520297429096\\
0.8359375	1.2144906677373\\
0.837890625	1.63173430587225\\
0.83984375	1.34496995558857\\
0.841796875	0.794925671552195\\
0.84375	0.431265351555039\\
0.845703125	0.46173910686301\\
0.84765625	0.604879716151747\\
0.849609375	0.799269741937467\\
0.8515625	0.906728610443677\\
0.853515625	0.755018005556565\\
0.85546875	1.05832682547238\\
0.857421875	1.41715674952131\\
0.859375	1.13837316001129\\
0.861328125	1.36049383712607\\
0.86328125	1.84994135429958\\
0.865234375	2.17113993032837\\
0.8671875	1.98749590690206\\
0.869140625	1.54306854596893\\
0.87109375	0.832345555047828\\
0.873046875	0.567840063965751\\
0.875	0.936930718913232\\
0.876953125	1.22543068855357\\
0.87890625	0.893008942481021\\
0.880859375	0.598228710368499\\
0.8828125	0.457929031424223\\
0.884765625	0.507081527349486\\
0.88671875	0.753976416539326\\
0.888671875	0.612042194440457\\
0.890625	0.641679552590858\\
0.892578125	0.883087354364976\\
0.89453125	1.22187102614292\\
0.896484375	1.63008142104669\\
0.8984375	1.16894969541185\\
0.900390625	0.81317734198373\\
0.90234375	0.739429750108241\\
0.904296875	0.746316410478673\\
0.90625	0.689204749399857\\
0.908203125	0.46799936643519\\
0.91015625	0.239804005145467\\
0.912109375	0.147203964540342\\
0.9140625	0.0863786943250686\\
0.916015625	0.0543147043674603\\
0.91796875	0.0457548575038262\\
0.919921875	0.0361604137511574\\
0.921875	0.0469807972987345\\
0.923828125	0.0920258794774308\\
0.92578125	0.162064091381216\\
0.927734375	0.203915238268673\\
0.9296875	0.315324056891293\\
0.931640625	0.394968010538678\\
0.93359375	0.416835496160862\\
0.935546875	0.240418884186967\\
0.9375	0.175009605419399\\
0.939453125	0.175772200879133\\
0.94140625	0.298448594259521\\
0.943359375	0.420121122471829\\
0.9453125	0.545118732601914\\
0.947265625	0.658362735488366\\
0.94921875	0.738928916829164\\
0.951171875	0.882402365719429\\
0.953125	1.30432387786794\\
0.955078125	1.54998634146538\\
0.95703125	1.39049700154188\\
0.958984375	1.25006470818515\\
0.9609375	1.46375672552254\\
0.962890625	1.99456639942806\\
0.96484375	1.83824859538698\\
0.966796875	1.20533608401032\\
0.96875	1.12085913483157\\
0.970703125	1.49806310688987\\
0.97265625	1.68607087671101\\
0.974609375	1.48874466950381\\
0.9765625	1.74784342978264\\
0.978515625	1.94518306347673\\
0.98046875	1.63463629021271\\
0.982421875	0.89313396216661\\
0.984375	0.431402791302469\\
0.986328125	0.314424868743119\\
0.98828125	0.245821286176624\\
0.990234375	0.337472001829155\\
0.9921875	0.394163632551871\\
0.994140625	0.246979480556503\\
0.99609375	0.140689041703822\\
0.998046875	0.0707655595919883\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xlabel={$c_\kappa = 2^{-1}$},
xlabel style={below=-1.4in},
%
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.00291038556190987\\
0.00390625	0.00910442004084681\\
0.005859375	0.0127336892778346\\
0.0078125	0.00906055100051919\\
0.009765625	0.00956005816830627\\
0.01171875	0.00955289577543926\\
0.013671875	0.0165612068293106\\
0.015625	0.0341367253593196\\
0.017578125	0.0745730546861477\\
0.01953125	0.127167376687207\\
0.021484375	0.141320794559109\\
0.0234375	0.144320611736218\\
0.025390625	0.265349284591857\\
0.02734375	0.527225250842841\\
0.029296875	1.053068139873\\
0.03125	1.07011079896866\\
0.033203125	0.736167929052415\\
0.03515625	0.340117813131705\\
0.037109375	0.245921154138878\\
0.0390625	0.132203918863961\\
0.041015625	0.0797407610029433\\
0.04296875	0.072543620610425\\
0.044921875	0.063329815194675\\
0.046875	0.0560451430853849\\
0.048828125	0.09753152564084\\
0.05078125	0.156471255144666\\
0.052734375	0.237998820566596\\
0.0546875	0.230599577873122\\
0.056640625	0.338645227049553\\
0.05859375	0.725073007034918\\
0.060546875	1.11648029199329\\
0.0625	1.82988506324935\\
0.064453125	1.64307085224626\\
0.06640625	0.992004978171144\\
0.068359375	0.685703104799687\\
0.0703125	0.461205170562825\\
0.072265625	0.628903588978182\\
0.07421875	0.935496282432949\\
0.076171875	1.0934928080007\\
0.078125	0.885956260650499\\
0.080078125	0.607167519702783\\
0.08203125	0.268746094183063\\
0.083984375	0.361393702680915\\
0.0859375	0.375632963739466\\
0.087890625	0.479287392723596\\
0.08984375	0.562010773403463\\
0.091796875	0.800678665687031\\
0.09375	0.936744898887126\\
0.095703125	1.055480906508\\
0.09765625	0.991333844176425\\
0.099609375	1.30444221490285\\
0.1015625	1.23868137609615\\
0.103515625	1.63506542932396\\
0.10546875	2.29336435930417\\
0.107421875	2.6427847634105\\
0.109375	2.36142502374507\\
0.111328125	2.368700236038\\
0.11328125	2.47903735441267\\
0.115234375	2.44445790106479\\
0.1171875	2.45465494975586\\
0.119140625	1.57723136015302\\
0.12109375	0.872947705831552\\
0.123046875	0.526104170435555\\
0.125	0.393983621550335\\
0.126953125	0.425864353303151\\
0.12890625	0.426697392381342\\
0.130859375	0.267969354221912\\
0.1328125	0.30248796478755\\
0.134765625	0.291718263977144\\
0.13671875	0.500295916813869\\
0.138671875	0.759517259410991\\
0.140625	0.87805824155536\\
0.142578125	1.05059083690085\\
0.14453125	1.09908288403321\\
0.146484375	1.28595568154249\\
0.1484375	1.62173167269929\\
0.150390625	1.37555092312432\\
0.15234375	1.20858107514716\\
0.154296875	1.37990569649551\\
0.15625	1.48544993753184\\
0.158203125	2.42598373799513\\
0.16015625	2.7992787949312\\
0.162109375	2.06143834611992\\
0.1640625	1.33544179911157\\
0.166015625	1.36756823427132\\
0.16796875	2.00686598767697\\
0.169921875	2.56276323571974\\
0.171875	2.18058392462229\\
0.173828125	1.49688085145776\\
0.17578125	1.12479574628084\\
0.177734375	1.01452235308945\\
0.1796875	0.904464774011077\\
0.181640625	0.766179185405587\\
0.18359375	0.465957787613786\\
0.185546875	0.344051591675287\\
0.1875	0.250983660695454\\
0.189453125	0.135800958273897\\
0.19140625	0.0682638379738585\\
0.193359375	0.039671806213715\\
0.1953125	0.0378325752836548\\
0.197265625	0.0490456765007618\\
0.19921875	0.0655667240344895\\
0.201171875	0.0807701850905656\\
0.203125	0.121723994773443\\
0.205078125	0.200226033673814\\
0.20703125	0.334846623148151\\
0.208984375	0.490502802085071\\
0.2109375	0.825401064794246\\
0.212890625	1.18964727978459\\
0.21484375	1.22051730444845\\
0.216796875	1.16620736567008\\
0.21875	1.23054401805282\\
0.220703125	2.04547867995618\\
0.22265625	2.30485253931219\\
0.224609375	2.02708462497839\\
0.2265625	1.92437731479381\\
0.228515625	1.58645931808733\\
0.23046875	0.989373122781121\\
0.232421875	0.671925464615372\\
0.234375	0.316074095474933\\
0.236328125	0.227554733664803\\
0.23828125	0.324729065733227\\
0.240234375	0.556227435471317\\
0.2421875	0.768787730707147\\
0.244140625	1.22517215416423\\
0.24609375	1.88520804442456\\
0.248046875	1.91717940403559\\
0.25	1.60096950191029\\
0.251953125	1.37782891430904\\
0.25390625	1.3041402579517\\
0.255859375	1.68748542744967\\
0.2578125	1.56657397858896\\
0.259765625	1.66448926751817\\
0.26171875	2.09665964060205\\
0.263671875	1.98966294718847\\
0.265625	1.33448015895608\\
0.267578125	1.05818911155739\\
0.26953125	0.858171109245393\\
0.271484375	0.955774453808516\\
0.2734375	0.863754839932533\\
0.275390625	0.561419251061433\\
0.27734375	0.358465435629476\\
0.279296875	0.314936541104011\\
0.28125	0.223167795855952\\
0.283203125	0.188183064050927\\
0.28515625	0.186054430322669\\
0.287109375	0.299032912740958\\
0.2890625	0.443278365122964\\
0.291015625	0.634549434205378\\
0.29296875	0.788911879141253\\
0.294921875	1.31523089772784\\
0.296875	1.64791861447639\\
0.298828125	1.42493297833898\\
0.30078125	1.24741135647288\\
0.302734375	1.2779795937883\\
0.3046875	0.886258253874882\\
0.306640625	0.675173650432033\\
0.30859375	0.454007804673221\\
0.310546875	0.298030302255292\\
0.3125	0.185276491765773\\
0.314453125	0.153374133982923\\
0.31640625	0.0956863523466025\\
0.318359375	0.0481340493360099\\
0.3203125	0.029703035294154\\
0.322265625	0.0166005023555567\\
0.32421875	0.011075049469353\\
0.326171875	0.0065271072017469\\
0.328125	0.00529288168255673\\
0.330078125	0.00510591234839193\\
0.33203125	0.0087802856500478\\
0.333984375	0.0174663476353982\\
0.3359375	0.0241667366271659\\
0.337890625	0.0414349096764447\\
0.33984375	0.0618144530606955\\
0.341796875	0.075464320727299\\
0.34375	0.110671122021689\\
0.345703125	0.151691030250148\\
0.34765625	0.325095048161148\\
0.349609375	0.779954778436036\\
0.3515625	1.00520224238909\\
0.353515625	0.876340740836771\\
0.35546875	0.575979123156399\\
0.357421875	0.524938684547394\\
0.359375	0.738407001071087\\
0.361328125	0.590509607599583\\
0.36328125	0.56230353062132\\
0.365234375	0.567410726492952\\
0.3671875	0.586278885700008\\
0.369140625	0.573096161338633\\
0.37109375	0.808192405490596\\
0.373046875	1.22445264243809\\
0.375	2.0154848811806\\
0.376953125	1.38382350035206\\
0.37890625	1.34495538515367\\
0.380859375	1.2242927882108\\
0.3828125	1.18856075741419\\
0.384765625	1.28926626956962\\
0.38671875	1.97535561160193\\
0.388671875	2.23269981985937\\
0.390625	1.72999069407312\\
0.392578125	1.59954910437745\\
0.39453125	1.7383788226083\\
0.396484375	2.06961063937877\\
0.3984375	2.42548552869801\\
0.400390625	1.85329740568212\\
0.40234375	1.18584495458818\\
0.404296875	0.517559969749175\\
0.40625	0.23879883481046\\
0.408203125	0.163681461644367\\
0.41015625	0.137042463921869\\
0.412109375	0.177126134590811\\
0.4140625	0.243403993902334\\
0.416015625	0.288247349594637\\
0.41796875	0.348400356841229\\
0.419921875	0.51198868787652\\
0.421875	0.612140703328281\\
0.423828125	0.72972417904719\\
0.42578125	1.26466194589249\\
0.427734375	1.55025878827843\\
0.4296875	1.89580580786749\\
0.431640625	1.39002277149771\\
0.43359375	1.30560137247935\\
0.435546875	1.20231797237082\\
0.4375	0.686629879503184\\
0.439453125	0.52514035671825\\
0.44140625	0.482332485803538\\
0.443359375	0.483597491872778\\
0.4453125	0.532954532311313\\
0.447265625	0.816429676388333\\
0.44921875	1.03267589559702\\
0.451171875	1.14779787858977\\
0.453125	0.957175795768073\\
0.455078125	0.651049243135747\\
0.45703125	0.448843525736764\\
0.458984375	0.467639387793151\\
0.4609375	0.280921845408836\\
0.462890625	0.113438367025726\\
0.46484375	0.0605504577947015\\
0.466796875	0.0441951201081749\\
0.46875	0.0251404930356871\\
0.470703125	0.0119049625097773\\
0.47265625	0.00778463299934716\\
0.474609375	0.00630191335611014\\
0.4765625	0.00722880041880392\\
0.478515625	0.00919372910764202\\
0.48046875	0.0107362893501596\\
0.482421875	0.00784171963058226\\
0.484375	0.0131056337765412\\
0.486328125	0.0285887562220528\\
0.48828125	0.070676966958339\\
0.490234375	0.125114024089184\\
0.4921875	0.230109083251236\\
0.494140625	0.281963158939606\\
0.49609375	0.410755995495527\\
0.498046875	0.650948048645169\\
0.5	1.03139889464153\\
0.501953125	1.24690783250578\\
0.50390625	1.37171859314704\\
0.505859375	1.13787725887333\\
0.5078125	0.8598490914476\\
0.509765625	0.537680697294135\\
0.51171875	0.424833663368013\\
0.513671875	0.206027972887748\\
0.515625	0.157904963332188\\
0.517578125	0.190253366915714\\
0.51953125	0.178684336489649\\
0.521484375	0.193625595977584\\
0.5234375	0.429135333962462\\
0.525390625	0.714083622252031\\
0.52734375	0.758756884379515\\
0.529296875	0.747885779113063\\
0.53125	0.804516688801299\\
0.533203125	0.916692566945056\\
0.53515625	1.16211145135352\\
0.537109375	1.01873661074402\\
0.5390625	1.46360372767635\\
0.541015625	1.66041746609061\\
0.54296875	1.32974329322909\\
0.544921875	1.07017106188064\\
0.546875	0.972926792851392\\
0.548828125	1.59772670415995\\
0.55078125	1.7613397510083\\
0.552734375	1.59039045987124\\
0.5546875	1.30178588360202\\
0.556640625	1.2320478722405\\
0.55859375	1.24769511799311\\
0.560546875	0.906245838054239\\
0.5625	0.435971643095448\\
0.564453125	0.284887037435609\\
0.56640625	0.211273373536014\\
0.568359375	0.145969469171771\\
0.5703125	0.105911276037004\\
0.572265625	0.0828135075470333\\
0.57421875	0.0642610521931417\\
0.576171875	0.0424878527050137\\
0.578125	0.0391614087201953\\
0.580078125	0.0497154379017679\\
0.58203125	0.103110938948132\\
0.583984375	0.224098980444154\\
0.5859375	0.475198344445616\\
0.587890625	0.721991568413398\\
0.58984375	0.777419405065522\\
0.591796875	1.12950115578237\\
0.59375	1.15526839290993\\
0.595703125	1.09600770904159\\
0.59765625	0.806522432483389\\
0.599609375	0.325687886603864\\
0.6015625	0.163559598574312\\
0.603515625	0.113469502886273\\
0.60546875	0.0655864216306827\\
0.607421875	0.0350228256628773\\
0.609375	0.0279701039435561\\
0.611328125	0.025163133698577\\
0.61328125	0.0388443764125129\\
0.615234375	0.059916134392209\\
0.6171875	0.101581478466308\\
0.619140625	0.137460756275819\\
0.62109375	0.146587214214726\\
0.623046875	0.14429569123196\\
0.625	0.256359027099711\\
0.626953125	0.448325627978834\\
0.62890625	0.657164422006781\\
0.630859375	0.784883647334532\\
0.6328125	0.602567863839636\\
0.634765625	0.482125890077813\\
0.63671875	0.864333288878528\\
0.638671875	1.05570061894786\\
0.640625	1.41604224870896\\
0.642578125	1.37343633172451\\
0.64453125	1.41067887172122\\
0.646484375	2.20893793086428\\
0.6484375	2.51203283930005\\
0.650390625	2.23511809890904\\
0.65234375	1.74030858328525\\
0.654296875	1.04697982840404\\
0.65625	0.470074665277584\\
0.658203125	0.32889995010448\\
0.66015625	0.220876055068604\\
0.662109375	0.278831520101131\\
0.6640625	0.373422818379106\\
0.666015625	0.610032389495287\\
0.66796875	0.604705535837384\\
0.669921875	0.460612586116193\\
0.671875	0.302295943159086\\
0.673828125	0.295462853351508\\
0.67578125	0.402450316597131\\
0.677734375	0.802046761386536\\
0.6796875	1.5014039224529\\
0.681640625	2.59139447549696\\
0.68359375	2.49207607562772\\
0.685546875	2.09628258344692\\
0.6875	1.96213865852847\\
0.689453125	1.94886170313796\\
0.69140625	2.3217770964665\\
0.693359375	1.91688206481254\\
0.6953125	1.04113420249172\\
0.697265625	0.683727270627793\\
0.69921875	0.575448660995062\\
0.701171875	0.606362290294574\\
0.703125	0.420673567186999\\
0.705078125	0.251051952574987\\
0.70703125	0.134521944062075\\
0.708984375	0.0786953250937043\\
0.7109375	0.0381993233766247\\
0.712890625	0.0208656148979017\\
0.71484375	0.0121760615442903\\
0.716796875	0.0107368605889341\\
0.71875	0.0081408352755767\\
0.720703125	0.00497941258825331\\
0.72265625	0.00244672146765615\\
0.724609375	0.00101308732661504\\
0.7265625	0.000576543586225171\\
0.728515625	0.000419496129974524\\
0.73046875	0.000292434880178312\\
0.732421875	0.000383634828619783\\
0.734375	0.000660032705038816\\
0.736328125	0.00114282010535208\\
0.73828125	0.0020577798892986\\
0.740234375	0.00335170549483628\\
0.7421875	0.00628642488950371\\
0.744140625	0.0115807596440214\\
0.74609375	0.0214091321711598\\
0.748046875	0.0384150572256046\\
0.75	0.0874689601087872\\
0.751953125	0.192422417166938\\
0.75390625	0.287265764234009\\
0.755859375	0.334733813615075\\
0.7578125	0.436434039502042\\
0.759765625	0.612851224132995\\
0.76171875	0.964564530694015\\
0.763671875	0.885718387339323\\
0.765625	1.27267165974347\\
0.767578125	1.73209215067352\\
0.76953125	1.22327878782087\\
0.771484375	0.971610074349153\\
0.7734375	1.0696606561205\\
0.775390625	0.905180439945835\\
0.77734375	0.713189049792304\\
0.779296875	0.621265468167567\\
0.78125	0.439562049671393\\
0.783203125	0.209217245481829\\
0.78515625	0.11075159674083\\
0.787109375	0.0571321395488106\\
0.7890625	0.0351862721759286\\
0.791015625	0.0253450488069002\\
0.79296875	0.0370272030597447\\
0.794921875	0.07730477735591\\
0.796875	0.188212050469094\\
0.798828125	0.288793972758432\\
0.80078125	0.56512633530278\\
0.802734375	0.884352095567755\\
0.8046875	0.89820743988931\\
0.806640625	0.674094343445652\\
0.80859375	0.498060147099861\\
0.810546875	0.592119024583485\\
0.8125	0.440009680531529\\
0.814453125	0.290858185194912\\
0.81640625	0.203096104692202\\
0.818359375	0.175194507010211\\
0.8203125	0.197628990696006\\
0.822265625	0.287433617133183\\
0.82421875	0.565788934051145\\
0.826171875	1.01338582864613\\
0.828125	1.71532273820863\\
0.830078125	1.53444210574647\\
0.83203125	1.03248374560288\\
0.833984375	0.967829386930027\\
0.8359375	1.17262809506113\\
0.837890625	1.59632508004811\\
0.83984375	1.28351597664927\\
0.841796875	0.719878543829522\\
0.84375	0.342577820128523\\
0.845703125	0.312233928455571\\
0.84765625	0.393545705579945\\
0.849609375	0.535320863666719\\
0.8515625	0.642121034137052\\
0.853515625	0.598320834782826\\
0.85546875	0.950234096890977\\
0.857421875	1.35037675150421\\
0.859375	1.14674813883594\\
0.861328125	1.48218051920489\\
0.86328125	2.16423343450002\\
0.865234375	2.60467969522014\\
0.8671875	2.35568631534408\\
0.869140625	1.75326919593909\\
0.87109375	0.870166272436917\\
0.873046875	0.48466974918072\\
0.875	0.690013798563094\\
0.876953125	0.86370773421562\\
0.87890625	0.591763439747438\\
0.880859375	0.364130806490415\\
0.8828125	0.250631519885545\\
0.884765625	0.262833031802289\\
0.88671875	0.398421511848073\\
0.888671875	0.347855017827327\\
0.890625	0.42657674601321\\
0.892578125	0.676289801332437\\
0.89453125	1.02479491464071\\
0.896484375	1.42095707610859\\
0.8984375	0.982827250414813\\
0.900390625	0.599425329919077\\
0.90234375	0.47164364287938\\
0.904296875	0.418837702620576\\
0.90625	0.351984873295051\\
0.908203125	0.222064256931872\\
0.91015625	0.104967646301579\\
0.912109375	0.0585506920710883\\
0.9140625	0.0302520827006027\\
0.916015625	0.0159857298457487\\
0.91796875	0.0101159403860286\\
0.919921875	0.00523755093321755\\
0.921875	0.00353408520043192\\
0.923828125	0.0050233950086403\\
0.92578125	0.00836829203608259\\
0.927734375	0.0110912166309883\\
0.9296875	0.0187066172744382\\
0.931640625	0.0259991238340444\\
0.93359375	0.0316691388229258\\
0.935546875	0.0252299709529965\\
0.9375	0.0325014220893889\\
0.939453125	0.0573571226947855\\
0.94140625	0.128170513467925\\
0.943359375	0.207874365720718\\
0.9453125	0.30788293719624\\
0.947265625	0.424891959490714\\
0.94921875	0.554387634380365\\
0.951171875	0.763572295898179\\
0.953125	1.2489728145158\\
0.955078125	1.55188633683958\\
0.95703125	1.42480755773272\\
0.958984375	1.3263512998079\\
0.9609375	1.64079090390464\\
0.962890625	2.31223436273599\\
0.96484375	2.11996364067993\\
0.966796875	1.33904290677813\\
0.96875	1.21630678775622\\
0.970703125	1.64680984136414\\
0.97265625	1.88007866642025\\
0.974609375	1.67168922472305\\
0.9765625	1.99662496227366\\
0.978515625	2.23300868481707\\
0.98046875	1.83455995628869\\
0.982421875	0.957114322554201\\
0.984375	0.412600744855472\\
0.986328125	0.247435285486071\\
0.98828125	0.138809454599692\\
0.990234375	0.139188081361793\\
0.9921875	0.142535369963605\\
0.994140625	0.0824236771384519\\
0.99609375	0.043644574937554\\
0.998046875	0.0208334100516944\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_1_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xlabel={$c_\kappa = 2^{-2}$},
xlabel style={below=-1.4in},
%
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	3.03727993802809e-06\\
0.00390625	9.76991308161248e-06\\
0.005859375	1.43750390992113e-05\\
0.0078125	1.18238704193251e-05\\
0.009765625	1.58969119201661e-05\\
0.01171875	2.02468399345222e-05\\
0.013671875	4.1713093811714e-05\\
0.015625	9.26767104523237e-05\\
0.017578125	0.000213126650137567\\
0.01953125	0.000381586218363843\\
0.021484375	0.000461244788351394\\
0.0234375	0.000542582097103354\\
0.025390625	0.00111616557413588\\
0.02734375	0.00234247383569586\\
0.029296875	0.00488567561952168\\
0.03125	0.00506840434005195\\
0.033203125	0.00363506724673231\\
0.03515625	0.00211490114482344\\
0.037109375	0.00250112546638488\\
0.0390625	0.00274268703668348\\
0.041015625	0.00497487074209694\\
0.04296875	0.00943999312065498\\
0.044921875	0.0148732614422446\\
0.046875	0.0212079302925775\\
0.048828125	0.0481874838219839\\
0.05078125	0.0884045909407231\\
0.052734375	0.145205500193185\\
0.0546875	0.159103529516844\\
0.056640625	0.266016130882006\\
0.05859375	0.608611235554433\\
0.060546875	0.98339242738388\\
0.0625	1.66193162925293\\
0.064453125	1.47356822666777\\
0.06640625	0.829979808438356\\
0.068359375	0.509004897741652\\
0.0703125	0.267734772189118\\
0.072265625	0.277576381434617\\
0.07421875	0.36407353814834\\
0.076171875	0.403640248987979\\
0.078125	0.314264798039204\\
0.080078125	0.211046793022659\\
0.08203125	0.0968409918130552\\
0.083984375	0.143980578707503\\
0.0859375	0.167992242060729\\
0.087890625	0.244090775736942\\
0.08984375	0.323544777249699\\
0.091796875	0.512385247877847\\
0.09375	0.651900777869025\\
0.095703125	0.803403970364833\\
0.09765625	0.842681012438032\\
0.099609375	1.23281529345703\\
0.1015625	1.27770800962687\\
0.103515625	1.86223042258419\\
0.10546875	2.75985104779988\\
0.107421875	3.25704987455708\\
0.109375	2.92176017979902\\
0.111328125	2.93231079579797\\
0.11328125	3.07491324700221\\
0.115234375	3.02187169686386\\
0.1171875	2.99266717192216\\
0.119140625	1.86364372880111\\
0.12109375	0.969007069390401\\
0.123046875	0.52998527011434\\
0.125	0.327551646282299\\
0.126953125	0.302105105291154\\
0.12890625	0.273628621524774\\
0.130859375	0.160046432454106\\
0.1328125	0.168834569337754\\
0.134765625	0.164911846554338\\
0.13671875	0.298733359856503\\
0.138671875	0.477091879309506\\
0.140625	0.58910220416579\\
0.142578125	0.754289403294651\\
0.14453125	0.856221817839371\\
0.146484375	1.07843337665282\\
0.1484375	1.43144357758648\\
0.150390625	1.25791149932485\\
0.15234375	1.18143898870651\\
0.154296875	1.44940102153391\\
0.15625	1.7037304197947\\
0.158203125	2.95139628895207\\
0.16015625	3.45750312107339\\
0.162109375	2.5032135510792\\
0.1640625	1.57191057634457\\
0.166015625	1.58773791654714\\
0.16796875	2.36789532229579\\
0.169921875	3.04606778260731\\
0.171875	2.53554570383446\\
0.173828125	1.65729077811883\\
0.17578125	1.14541263330307\\
0.177734375	0.934464632914637\\
0.1796875	0.763111401792707\\
0.181640625	0.606074737863549\\
0.18359375	0.343682877757531\\
0.185546875	0.233153917353345\\
0.1875	0.159338756313589\\
0.189453125	0.0818422270867332\\
0.19140625	0.0388372563340673\\
0.193359375	0.020648651152803\\
0.1953125	0.0182134627615354\\
0.197265625	0.0234647062411995\\
0.19921875	0.0329406235993772\\
0.201171875	0.0438532658815689\\
0.203125	0.0726347052694498\\
0.205078125	0.129376036224898\\
0.20703125	0.229919807610636\\
0.208984375	0.362100916235307\\
0.2109375	0.649142478887664\\
0.212890625	0.98225286848961\\
0.21484375	1.06134119698802\\
0.216796875	1.0962279521917\\
0.21875	1.28327708260164\\
0.220703125	2.27358691457631\\
0.22265625	2.62089505304361\\
0.224609375	2.29830194296923\\
0.2265625	2.14528589278939\\
0.228515625	1.71815089501059\\
0.23046875	1.01512263205865\\
0.232421875	0.658494552757031\\
0.234375	0.293151463520889\\
0.236328125	0.197839963794198\\
0.23828125	0.278984339336098\\
0.240234375	0.495152482349953\\
0.2421875	0.72347988633453\\
0.244140625	1.22200314638906\\
0.24609375	1.9403314361536\\
0.248046875	1.98163926546936\\
0.25	1.62788087440792\\
0.251953125	1.3807094922187\\
0.25390625	1.30907927368805\\
0.255859375	1.72424973507632\\
0.2578125	1.62447969923693\\
0.259765625	1.76662733843659\\
0.26171875	2.2643181406395\\
0.263671875	2.12254266968895\\
0.265625	1.33998279514038\\
0.267578125	0.973956275040049\\
0.26953125	0.696890557046966\\
0.271484375	0.697178797623447\\
0.2734375	0.584187156081007\\
0.275390625	0.356997892033549\\
0.27734375	0.207326943191294\\
0.279296875	0.1658908165464\\
0.28125	0.110944072055225\\
0.283203125	0.0907638462769084\\
0.28515625	0.0929071107319222\\
0.287109375	0.160223563583719\\
0.2890625	0.253709513666875\\
0.291015625	0.388184704107069\\
0.29296875	0.522711072691089\\
0.294921875	0.92095493359066\\
0.296875	1.1805790050815\\
0.298828125	1.00518855493857\\
0.30078125	0.842429686922927\\
0.302734375	0.828299858147324\\
0.3046875	0.542484326636253\\
0.306640625	0.385125714536243\\
0.30859375	0.241966265098556\\
0.310546875	0.148183459453602\\
0.3125	0.0848936513917017\\
0.314453125	0.0646977794658514\\
0.31640625	0.0380767656274232\\
0.318359375	0.0180527385627588\\
0.3203125	0.0103893973972994\\
0.322265625	0.00541194793820449\\
0.32421875	0.00327526608450222\\
0.326171875	0.00165346369616374\\
0.328125	0.000993388868279378\\
0.330078125	0.000585516433167668\\
0.33203125	0.000677269622250339\\
0.333984375	0.00122345364938669\\
0.3359375	0.00171379950984829\\
0.337890625	0.00309847089632824\\
0.33984375	0.00488592027978198\\
0.341796875	0.00654665428469724\\
0.34375	0.0104540166250655\\
0.345703125	0.0158444795550542\\
0.34765625	0.0363743825781332\\
0.349609375	0.0908060155325028\\
0.3515625	0.121012035542649\\
0.353515625	0.110848236172908\\
0.35546875	0.0826513026509134\\
0.357421875	0.0966726222481903\\
0.359375	0.163638476273068\\
0.361328125	0.154889820281382\\
0.36328125	0.191954724993745\\
0.365234375	0.241832589569529\\
0.3671875	0.308427892953624\\
0.369140625	0.388935367085492\\
0.37109375	0.665829431572488\\
0.373046875	1.12178606173848\\
0.375	1.92404070551311\\
0.376953125	1.31520738814661\\
0.37890625	1.27157414014661\\
0.380859375	1.170863413781\\
0.3828125	1.17854189373698\\
0.384765625	1.36314727725987\\
0.38671875	2.19974751802047\\
0.388671875	2.52583809319523\\
0.390625	1.94367218698814\\
0.392578125	1.78893311666145\\
0.39453125	1.97181678415296\\
0.396484375	2.39769593000276\\
0.3984375	2.83656182826402\\
0.400390625	2.12908752748293\\
0.40234375	1.31650930633017\\
0.404296875	0.550869656510042\\
0.40625	0.235486605070425\\
0.408203125	0.137543999201476\\
0.41015625	0.0944054871679832\\
0.412109375	0.102974260719392\\
0.4140625	0.135141738363086\\
0.416015625	0.164436089838\\
0.41796875	0.215146936935521\\
0.419921875	0.340507495030057\\
0.421875	0.44673745217034\\
0.423828125	0.591431185128011\\
0.42578125	1.09993055541733\\
0.427734375	1.41270564915492\\
0.4296875	1.74690714647232\\
0.431640625	1.23408901572513\\
0.43359375	1.09271567256023\\
0.435546875	0.953927686766417\\
0.4375	0.493837789171051\\
0.439453125	0.313502207044174\\
0.44140625	0.223226055844421\\
0.443359375	0.161548893133839\\
0.4453125	0.134795067177419\\
0.447265625	0.170677836574486\\
0.44921875	0.199923621717176\\
0.451171875	0.211542915078097\\
0.453125	0.168286356150275\\
0.455078125	0.10643975735633\\
0.45703125	0.0666186698727387\\
0.458984375	0.063950904465912\\
0.4609375	0.0366566489060722\\
0.462890625	0.0141504526458721\\
0.46484375	0.00705509218864354\\
0.466796875	0.00477176946011546\\
0.46875	0.00257185029611761\\
0.470703125	0.00112272606178365\\
0.47265625	0.000634706570231403\\
0.474609375	0.000406241913275377\\
0.4765625	0.00037939056037135\\
0.478515625	0.000419291191104158\\
0.48046875	0.000478262726820358\\
0.482421875	0.000373549178438684\\
0.484375	0.000686511570914274\\
0.486328125	0.00159199817728568\\
0.48828125	0.00409382396007246\\
0.490234375	0.00759762425462494\\
0.4921875	0.0147063957765729\\
0.494140625	0.0194652676030553\\
0.49609375	0.030673428878375\\
0.498046875	0.0522263140708448\\
0.5	0.0870672676617602\\
0.501953125	0.109245344227569\\
0.50390625	0.122014811671524\\
0.505859375	0.0996826414247477\\
0.5078125	0.0728135864566724\\
0.509765625	0.0441161555090053\\
0.51171875	0.0348934278104959\\
0.513671875	0.0191704170851822\\
0.515625	0.0204185577227251\\
0.517578125	0.0329891554924428\\
0.51953125	0.0399330411253991\\
0.521484375	0.0579241304259606\\
0.5234375	0.145112490067574\\
0.525390625	0.256404038282687\\
0.52734375	0.293588736272789\\
0.529296875	0.322546345059848\\
0.53125	0.390289709719161\\
0.533203125	0.502749712118398\\
0.53515625	0.703785242758368\\
0.537109375	0.684376316642241\\
0.5390625	1.05720428612555\\
0.541015625	1.24206114405804\\
0.54296875	1.00355582025251\\
0.544921875	0.821916895732505\\
0.546875	0.78659682595294\\
0.548828125	1.36574732167976\\
0.55078125	1.52436068372128\\
0.552734375	1.35180967362603\\
0.5546875	1.06345392347824\\
0.556640625	0.964439503024034\\
0.55859375	0.94085487616729\\
0.560546875	0.656848738063713\\
0.5625	0.29753551228333\\
0.564453125	0.179195969727773\\
0.56640625	0.121004231153832\\
0.568359375	0.0756387418189449\\
0.5703125	0.0485996589036563\\
0.572265625	0.0329604514002225\\
0.57421875	0.0219004157746364\\
0.576171875	0.0110347900244366\\
0.578125	0.00555620754341166\\
0.580078125	0.00226129084347589\\
0.58203125	0.00106195390159956\\
0.583984375	0.000766911404033009\\
0.5859375	0.000966620830249115\\
0.587890625	0.00122699933266579\\
0.58984375	0.00121700974746577\\
0.591796875	0.00171128685394849\\
0.59375	0.00171917751558646\\
0.595703125	0.00160781945968758\\
0.59765625	0.00116987577670025\\
0.599609375	0.000492962748497984\\
0.6015625	0.000336582216163129\\
0.603515625	0.000436907292289174\\
0.60546875	0.000530465252507237\\
0.607421875	0.000852971764654136\\
0.609375	0.00177334519901151\\
0.611328125	0.0033554781176946\\
0.61328125	0.00704777695565321\\
0.615234375	0.012571308762113\\
0.6171875	0.0234977370210704\\
0.619140625	0.0343161613498198\\
0.62109375	0.0413814134894389\\
0.623046875	0.0473946259262248\\
0.625	0.0959659093804722\\
0.626953125	0.181196855578872\\
0.62890625	0.282035110826819\\
0.630859375	0.361649172344278\\
0.6328125	0.312219615605345\\
0.634765625	0.323800299402683\\
0.63671875	0.690996507968151\\
0.638671875	0.925027273465406\\
0.640625	1.34031197741743\\
0.642578125	1.37888251656378\\
0.64453125	1.5480288301306\\
0.646484375	2.56776068520872\\
0.6484375	2.98114846519674\\
0.650390625	2.63132995243131\\
0.65234375	1.992399796625\\
0.654296875	1.15220925037196\\
0.65625	0.477915860832415\\
0.658203125	0.292806146626917\\
0.66015625	0.151730879507178\\
0.662109375	0.139583768127555\\
0.6640625	0.155178469310758\\
0.666015625	0.240333443934536\\
0.66796875	0.24215381450097\\
0.669921875	0.20331109847208\\
0.671875	0.170520388181207\\
0.673828125	0.230096348406031\\
0.67578125	0.402079189731056\\
0.677734375	0.897105699913416\\
0.6796875	1.78211795853352\\
0.681640625	3.1613981484535\\
0.68359375	3.04905316194244\\
0.685546875	2.53234977400832\\
0.6875	2.33098151188\\
0.689453125	2.29479501790067\\
0.69140625	2.72205084005786\\
0.693359375	2.20122389888373\\
0.6953125	1.13076732954496\\
0.697265625	0.670871005934434\\
0.69921875	0.497355567855384\\
0.701171875	0.477402487525222\\
0.703125	0.310529663252534\\
0.705078125	0.175540804530568\\
0.70703125	0.0886523922642604\\
0.708984375	0.0492637983569344\\
0.7109375	0.0226422403998718\\
0.712890625	0.0115840764600951\\
0.71484375	0.00613101141651742\\
0.716796875	0.00484588868356316\\
0.71875	0.00341739982411743\\
0.720703125	0.00197961993131985\\
0.72265625	0.000931985019922463\\
0.724609375	0.000363639096176076\\
0.7265625	0.000189254291652651\\
0.728515625	0.000122918088182644\\
0.73046875	7.07640220553118e-05\\
0.732421875	7.78729215574998e-05\\
0.734375	0.000129162862419353\\
0.736328125	0.000230104148683769\\
0.73828125	0.000437799099634055\\
0.740234375	0.000752299415758824\\
0.7421875	0.00150823790112778\\
0.744140625	0.00292692295102515\\
0.74609375	0.00570581113617129\\
0.748046875	0.0108857019546212\\
0.75	0.0259985459782685\\
0.751953125	0.059483138266905\\
0.75390625	0.0942136198047994\\
0.755859375	0.118524716959173\\
0.7578125	0.172585723265313\\
0.759765625	0.265260233056227\\
0.76171875	0.443985318272439\\
0.763671875	0.43745748289431\\
0.765625	0.671896999813269\\
0.767578125	0.939610663573566\\
0.76953125	0.640181092946336\\
0.771484375	0.466156301505915\\
0.7734375	0.476591020595963\\
0.775390625	0.379825078237097\\
0.77734375	0.275626764034186\\
0.779296875	0.222949306926808\\
0.78125	0.14929187667672\\
0.783203125	0.0677848132217483\\
0.78515625	0.033690465464747\\
0.787109375	0.0159212760245415\\
0.7890625	0.00793246489960961\\
0.791015625	0.00359095835118535\\
0.79296875	0.00192465150701225\\
0.794921875	0.0022160838000133\\
0.796875	0.0046621607129921\\
0.798828125	0.00720399182235466\\
0.80078125	0.0146793718978509\\
0.802734375	0.0240416776355161\\
0.8046875	0.0254766293904755\\
0.806640625	0.021159665986319\\
0.80859375	0.019528171376338\\
0.810546875	0.0291207521763486\\
0.8125	0.0281471076873348\\
0.814453125	0.0282896426675836\\
0.81640625	0.0380680157014023\\
0.818359375	0.0623428411947594\\
0.8203125	0.108724818306623\\
0.822265625	0.199938836411722\\
0.82421875	0.435707720212436\\
0.826171875	0.825695864626225\\
0.828125	1.44818096819931\\
0.830078125	1.28537064989657\\
0.83203125	0.829306200885702\\
0.833984375	0.738319531064019\\
0.8359375	0.883749640544011\\
0.837890625	1.20392008923356\\
0.83984375	0.948899168210954\\
0.841796875	0.515527093311099\\
0.84375	0.229955698411124\\
0.845703125	0.194386499683164\\
0.84765625	0.243995982815163\\
0.849609375	0.34745397300167\\
0.8515625	0.446386365652867\\
0.853515625	0.470986551756879\\
0.85546875	0.834644490425132\\
0.857421875	1.25436106815914\\
0.859375	1.14858391453417\\
0.861328125	1.62258108630291\\
0.86328125	2.53485389926756\\
0.865234375	3.12064827930904\\
0.8671875	2.79865274833617\\
0.869140625	2.01731470642148\\
0.87109375	0.940067541290068\\
0.873046875	0.426274008126757\\
0.875	0.471861844697585\\
0.876953125	0.533310701471365\\
0.87890625	0.336808823281771\\
0.880859375	0.184353979269354\\
0.8828125	0.097666331193364\\
0.884765625	0.0672247096311516\\
0.88671875	0.0760795414123732\\
0.888671875	0.054742455910213\\
0.890625	0.0548680031747243\\
0.892578125	0.0805617844980913\\
0.89453125	0.121827332959613\\
0.896484375	0.169896740812717\\
0.8984375	0.114294102835486\\
0.900390625	0.0638241916343281\\
0.90234375	0.0451794385372533\\
0.904296875	0.036208460685798\\
0.90625	0.0281784500523638\\
0.908203125	0.0168615510357652\\
0.91015625	0.00758827210229395\\
0.912109375	0.00402220849701082\\
0.9140625	0.00197827898727781\\
0.916015625	0.00101531836052092\\
0.91796875	0.000660699091300089\\
0.919921875	0.000416982877848751\\
0.921875	0.000477083422548031\\
0.923828125	0.000977239707554158\\
0.92578125	0.00192430800992372\\
0.927734375	0.00285765837264811\\
0.9296875	0.00525885348328258\\
0.931640625	0.00790888319531777\\
0.93359375	0.0106160292863472\\
0.935546875	0.010065389339492\\
0.9375	0.0156571884980429\\
0.939453125	0.0311388062633152\\
0.94140625	0.0739758455714705\\
0.943359375	0.126782933143047\\
0.9453125	0.201006878279971\\
0.947265625	0.299769854628314\\
0.94921875	0.428694301282407\\
0.951171875	0.643918104281282\\
0.953125	1.12297923852501\\
0.955078125	1.44839202718709\\
0.95703125	1.37911492561038\\
0.958984375	1.35955958237263\\
0.9609375	1.79646241110805\\
0.962890625	2.61953073256065\\
0.96484375	2.39768686323946\\
0.966796875	1.47013500424639\\
0.96875	1.30505488235148\\
0.970703125	1.77835111166236\\
0.97265625	2.05377471911017\\
0.974609375	1.84357936434895\\
0.9765625	2.24004134544594\\
0.978515625	2.51980290236174\\
0.98046875	2.03946324470706\\
0.982421875	1.03535463827095\\
0.984375	0.423572304461269\\
0.986328125	0.23564449202555\\
0.98828125	0.116511300762165\\
0.990234375	0.0992486568345451\\
0.9921875	0.0932041192886403\\
0.994140625	0.0511098765711143\\
0.99609375	0.0258006417981257\\
0.998046875	0.0118922106397245\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_1_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
xlabel={$c_\kappa = 2^{-3}$},
xlabel style={below=-1.4in},
%
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
yticklabel pos=right,
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	2.85994314191888e-09\\
0.00390625	9.38748041225225e-09\\
0.005859375	1.43198800537364e-08\\
0.0078125	1.29298793469967e-08\\
0.009765625	1.97158313728774e-08\\
0.01171875	2.79484719018934e-08\\
0.013671875	6.19343099015793e-08\\
0.015625	1.43328777071413e-07\\
0.017578125	3.41370665746531e-07\\
0.01953125	6.33797154931881e-07\\
0.021484375	8.14657362140556e-07\\
0.0234375	1.0525590647901e-06\\
0.025390625	2.3205305651061e-06\\
0.02734375	5.06450774625744e-06\\
0.029296875	1.09937587404224e-05\\
0.03125	1.20655247149677e-05\\
0.033203125	1.00948432991495e-05\\
0.03515625	9.12987049124673e-06\\
0.037109375	1.62917270849549e-05\\
0.0390625	2.30298305629765e-05\\
0.041015625	4.89345990204214e-05\\
0.04296875	9.8849467027341e-05\\
0.044921875	0.000165160950191486\\
0.046875	0.000250365866117789\\
0.048828125	0.000595824935506545\\
0.05078125	0.00114456375436889\\
0.052734375	0.00196055060330691\\
0.0546875	0.00231932418513539\\
0.056640625	0.00419105326050136\\
0.05859375	0.0100090545881593\\
0.060546875	0.0167850555351983\\
0.0625	0.0291553585730271\\
0.064453125	0.0258910857624639\\
0.06640625	0.0144948984928004\\
0.068359375	0.0092577927897957\\
0.0703125	0.00602930603337871\\
0.072265625	0.00868762931950444\\
0.07421875	0.0142217508917722\\
0.076171875	0.0186197847472699\\
0.078125	0.0182416511063914\\
0.080078125	0.0169790144760097\\
0.08203125	0.0193074820426835\\
0.083984375	0.0516628183704658\\
0.0859375	0.0775614744527476\\
0.087890625	0.133091428548866\\
0.08984375	0.197865737865337\\
0.091796875	0.341873830060329\\
0.09375	0.468259954365717\\
0.095703125	0.6280335389513\\
0.09765625	0.731939714150555\\
0.099609375	1.17616031935901\\
0.1015625	1.32207733539717\\
0.103515625	2.10241690787299\\
0.10546875	3.26678320411868\\
0.107421875	3.94052677826152\\
0.109375	3.55174349620289\\
0.111328125	3.56926208263739\\
0.11328125	3.75034575861533\\
0.115234375	3.67342913097488\\
0.1171875	3.59234357308499\\
0.119140625	2.18193110839154\\
0.12109375	1.08560800878271\\
0.123046875	0.559054784599317\\
0.125	0.305885346970697\\
0.126953125	0.248935063085466\\
0.12890625	0.203963369236705\\
0.130859375	0.107638901651362\\
0.1328125	0.0946541542035999\\
0.134765625	0.0839913643176583\\
0.13671875	0.147294519661132\\
0.138671875	0.240997184246808\\
0.140625	0.31418511847109\\
0.142578125	0.429823084967955\\
0.14453125	0.532835887540865\\
0.146484375	0.729182144518023\\
0.1484375	1.03658448895044\\
0.150390625	0.985508124617491\\
0.15234375	1.0606499029205\\
0.154296875	1.45328299632253\\
0.15625	1.90351890934041\\
0.158203125	3.50346316082211\\
0.16015625	4.16645530684087\\
0.162109375	2.96841464689266\\
0.1640625	1.80495694403495\\
0.166015625	1.78398187675591\\
0.16796875	2.68353569059118\\
0.169921875	3.46770391621296\\
0.171875	2.82818365462369\\
0.173828125	1.77374484945264\\
0.17578125	1.1441164033887\\
0.177734375	0.856126622811822\\
0.1796875	0.645979226290178\\
0.181640625	0.484812494970216\\
0.18359375	0.260224041637296\\
0.185546875	0.165327386761484\\
0.1875	0.107260053177278\\
0.189453125	0.0528509104273293\\
0.19140625	0.0239322868520823\\
0.193359375	0.0117061708532001\\
0.1953125	0.00932669432734769\\
0.197265625	0.0115187421143977\\
0.19921875	0.016490139161052\\
0.201171875	0.0231021752477914\\
0.203125	0.0408157586413743\\
0.205078125	0.0768959926127372\\
0.20703125	0.143046369756787\\
0.208984375	0.238347540744161\\
0.2109375	0.44962647017388\\
0.212890625	0.712524897160972\\
0.21484375	0.819310771845655\\
0.216796875	0.930040945832675\\
0.21875	1.21256087107241\\
0.220703125	2.27698658858389\\
0.22265625	2.68083365207742\\
0.224609375	2.34310572751675\\
0.2265625	2.14987437134862\\
0.228515625	1.67606239494853\\
0.23046875	0.944102347571145\\
0.232421875	0.587030669137104\\
0.234375	0.245668521337414\\
0.236328125	0.146774268443104\\
0.23828125	0.18804205769141\\
0.240234375	0.332186908133041\\
0.2421875	0.502295474847625\\
0.244140625	0.885838591142363\\
0.24609375	1.44292831451339\\
0.248046875	1.48069230359945\\
0.25	1.20393691576014\\
0.251953125	1.0176604399033\\
0.25390625	0.982466165201996\\
0.255859375	1.33556760610381\\
0.2578125	1.2950312203095\\
0.259765625	1.46504897054029\\
0.26171875	1.92741829275302\\
0.263671875	1.79550339379693\\
0.265625	1.08052695819645\\
0.267578125	0.732709807672319\\
0.26953125	0.472039516990912\\
0.271484375	0.426017017599797\\
0.2734375	0.331365670317307\\
0.275390625	0.191226385952844\\
0.27734375	0.100849048232401\\
0.279296875	0.070490167235287\\
0.28125	0.0395017601841434\\
0.283203125	0.0208332975504364\\
0.28515625	0.0102137164385516\\
0.287109375	0.00620998751815647\\
0.2890625	0.00433137865463335\\
0.291015625	0.003621125957102\\
0.29296875	0.00297924550527789\\
0.294921875	0.00407343353034215\\
0.296875	0.00469938865485727\\
0.298828125	0.00370331265625834\\
0.30078125	0.00282336768578464\\
0.302734375	0.00258794431624945\\
0.3046875	0.00159570238204242\\
0.306640625	0.00106374298413308\\
0.30859375	0.00063224711933894\\
0.310546875	0.000367126463967907\\
0.3125	0.000198047101379172\\
0.314453125	0.000141814114704074\\
0.31640625	7.99051606411575e-05\\
0.318359375	3.64978359554934e-05\\
0.3203125	2.0522783299652e-05\\
0.322265625	1.11432429701922e-05\\
0.32421875	8.38668656724931e-06\\
0.326171875	7.5544840167447e-06\\
0.328125	1.1589486411957e-05\\
0.330078125	1.98545135683678e-05\\
0.33203125	4.57596054122384e-05\\
0.333984375	0.000103296613769678\\
0.3359375	0.000162505396338822\\
0.337890625	0.000320566283897605\\
0.33984375	0.000533544259280918\\
0.341796875	0.000770696052115645\\
0.34375	0.00131127713420319\\
0.345703125	0.00213554163519615\\
0.34765625	0.00515251686371883\\
0.349609375	0.0133076291067208\\
0.3515625	0.0185833178975072\\
0.353515625	0.0187108114994627\\
0.35546875	0.0170341553009968\\
0.357421875	0.0256990094510822\\
0.359375	0.0497687853846805\\
0.361328125	0.0530259847948084\\
0.36328125	0.0766147441133262\\
0.365234375	0.108028138072078\\
0.3671875	0.15268605941344\\
0.369140625	0.21642092226893\\
0.37109375	0.403346742686753\\
0.373046875	0.718460348737732\\
0.375	1.26890561446517\\
0.376953125	0.881686698309536\\
0.37890625	0.886357980663801\\
0.380859375	0.876337666740695\\
0.3828125	0.971003303767852\\
0.384765625	1.25468379503716\\
0.38671875	2.1678976611479\\
0.388671875	2.54631313702051\\
0.390625	1.96382221686868\\
0.392578125	1.82178822951253\\
0.39453125	2.06153959757525\\
0.396484375	2.57673286375371\\
0.3984375	3.08630864958389\\
0.400390625	2.28331945078783\\
0.40234375	1.37193847479438\\
0.404296875	0.555228005544542\\
0.40625	0.223861939830278\\
0.408203125	0.11285484049124\\
0.41015625	0.0574949659736184\\
0.412109375	0.0357246364076394\\
0.4140625	0.0265982701621327\\
0.416015625	0.0185728207396802\\
0.41796875	0.0121790444644229\\
0.419921875	0.0122824027257941\\
0.421875	0.0118398238284477\\
0.423828125	0.0130549041434399\\
0.42578125	0.0230329353753267\\
0.427734375	0.0294829289164819\\
0.4296875	0.0362191799887201\\
0.431640625	0.0245647872217848\\
0.43359375	0.0205181589765609\\
0.435546875	0.0171658762589365\\
0.4375	0.00844397120520809\\
0.439453125	0.00494222899102262\\
0.44140625	0.00313943860214555\\
0.443359375	0.00188494199568321\\
0.4453125	0.00122498416875714\\
0.447265625	0.00116503816791826\\
0.44921875	0.00115021929952778\\
0.451171875	0.00108615908260921\\
0.453125	0.000808668484813601\\
0.455078125	0.000479684553530766\\
0.45703125	0.000278015238359745\\
0.458984375	0.000249198674031845\\
0.4609375	0.000137506229309696\\
0.462890625	5.13141474966857e-05\\
0.46484375	2.43630500081553e-05\\
0.466796875	1.55938526721147e-05\\
0.46875	8.08637698619078e-06\\
0.470703125	3.35140690005072e-06\\
0.47265625	1.72487808898348e-06\\
0.474609375	9.03315415594462e-07\\
0.4765625	6.24087725431616e-07\\
0.478515625	4.39248443897255e-07\\
0.48046875	3.54113309586428e-07\\
0.482421875	1.26603504137406e-07\\
0.484375	5.12748001293473e-08\\
0.486328125	1.83940991727353e-08\\
0.48828125	1.02639686695157e-08\\
0.490234375	6.0307137165308e-09\\
0.4921875	5.25782400734057e-09\\
0.494140625	3.55657047713014e-09\\
0.49609375	3.44508083962602e-09\\
0.498046875	4.58433510374238e-09\\
0.5	7.13108861304372e-09\\
0.501953125	8.91821556345318e-09\\
0.50390625	1.02821488772072e-08\\
0.505859375	9.04374792416337e-09\\
0.5078125	7.80387638301339e-09\\
0.509765625	6.75151913847461e-09\\
0.51171875	8.9604349286179e-09\\
0.513671875	1.02577579317898e-08\\
0.515625	2.04467935106296e-08\\
0.517578125	4.21274647155685e-08\\
0.51953125	5.79624894681498e-08\\
0.521484375	9.34480586431825e-08\\
0.5234375	2.43831495799096e-07\\
0.525390625	4.42736495339398e-07\\
0.52734375	5.28961752813637e-07\\
0.529296875	6.19099349240172e-07\\
0.53125	8.00084796189333e-07\\
0.533203125	1.10178971137932e-06\\
0.53515625	1.62966041327843e-06\\
0.537109375	1.69065782784565e-06\\
0.5390625	2.7345978793724e-06\\
0.541015625	3.31973847725048e-06\\
0.54296875	2.77262395616368e-06\\
0.544921875	2.41537941852416e-06\\
0.546875	2.52569650912421e-06\\
0.548828125	4.67447061317863e-06\\
0.55078125	5.29708117797453e-06\\
0.552734375	4.65799211725059e-06\\
0.5546875	3.57193794347954e-06\\
0.556640625	3.14488280349209e-06\\
0.55859375	2.99198123668963e-06\\
0.560546875	2.04393576365413e-06\\
0.5625	9.01540066268299e-07\\
0.564453125	5.26524008734839e-07\\
0.56640625	3.46678124879669e-07\\
0.568359375	2.16276894313215e-07\\
0.5703125	1.4671038616802e-07\\
0.572265625	1.17247132256924e-07\\
0.57421875	1.06628535493982e-07\\
0.576171875	1.04245637454016e-07\\
0.578125	1.63654752872637e-07\\
0.580078125	3.07584578255805e-07\\
0.58203125	7.6245830798853e-07\\
0.583984375	1.81814310807073e-06\\
0.5859375	4.18346970142795e-06\\
0.587890625	6.97761636341651e-06\\
0.58984375	8.59472810463251e-06\\
0.591796875	1.42252560973427e-05\\
0.59375	1.69691396710264e-05\\
0.595703125	1.90970524987255e-05\\
0.59765625	1.85200542577083e-05\\
0.599609375	1.58010647748345e-05\\
0.6015625	3.2118826877493e-05\\
0.603515625	7.51844281081512e-05\\
0.60546875	0.000117472435210277\\
0.607421875	0.000220254869500004\\
0.609375	0.000490818207029526\\
0.611328125	0.000981086769783552\\
0.61328125	0.00214383738803926\\
0.615234375	0.00399361588073356\\
0.6171875	0.00783436388668841\\
0.619140625	0.0120244938579866\\
0.62109375	0.0157462507347627\\
0.623046875	0.0198349941343153\\
0.625	0.0433931440625409\\
0.626953125	0.0862663574984579\\
0.62890625	0.140998652401601\\
0.630859375	0.193174340688836\\
0.6328125	0.186363907866282\\
0.634765625	0.233485470236733\\
0.63671875	0.550628232292112\\
0.638671875	0.784400196487535\\
0.640625	1.20892342080539\\
0.642578125	1.31956184270174\\
0.64453125	1.62244913670065\\
0.646484375	2.8394003113135\\
0.6484375	3.36272700250486\\
0.650390625	2.94896621453239\\
0.65234375	2.18069393131468\\
0.654296875	1.22405293392204\\
0.65625	0.484875852480437\\
0.658203125	0.278937109341038\\
0.66015625	0.129425127531704\\
0.662109375	0.0996994316646963\\
0.6640625	0.0958168042767464\\
0.666015625	0.141096557779591\\
0.66796875	0.14533274628517\\
0.669921875	0.135460691930851\\
0.671875	0.137658183627399\\
0.673828125	0.220499059764371\\
0.67578125	0.428074579500881\\
0.677734375	1.00747777617152\\
0.6796875	2.07968908792603\\
0.681640625	3.765395079311\\
0.68359375	3.63277621648115\\
0.685546875	2.9719263262642\\
0.6875	2.67781712334071\\
0.689453125	2.59990830722612\\
0.69140625	3.06006993012399\\
0.693359375	2.43069700883578\\
0.6953125	1.19825487710298\\
0.697265625	0.662249154959374\\
0.69921875	0.44706390454278\\
0.701171875	0.397796015689287\\
0.703125	0.245481481962667\\
0.705078125	0.132876757316375\\
0.70703125	0.0640656877894906\\
0.708984375	0.0341921656009628\\
0.7109375	0.0150774898528823\\
0.712890625	0.0073582984259403\\
0.71484375	0.00364266476079696\\
0.716796875	0.00266041860583122\\
0.71875	0.00177436598909988\\
0.720703125	0.000984470868064675\\
0.72265625	0.000447958847015156\\
0.724609375	0.000166929812827997\\
0.7265625	8.06601732292066e-05\\
0.728515625	4.64111592429533e-05\\
0.73046875	1.86650992770785e-05\\
0.732421875	8.42792942340126e-06\\
0.734375	4.30365873799656e-06\\
0.736328125	2.41109898146458e-06\\
0.73828125	1.14976954032789e-06\\
0.740234375	6.39259298684464e-07\\
0.7421875	2.75716297094826e-07\\
0.744140625	1.37585491152038e-07\\
0.74609375	7.47229150778215e-08\\
0.748046875	2.85329212941271e-08\\
0.75	1.2426703809067e-08\\
0.751953125	1.04291781097556e-08\\
0.75390625	8.33026385138492e-09\\
0.755859375	6.43308983602158e-09\\
0.7578125	5.80220850160541e-09\\
0.759765625	7.02882749037176e-09\\
0.76171875	1.10655524334282e-08\\
0.763671875	1.10579155999617e-08\\
0.765625	1.77526019061125e-08\\
0.767578125	2.61976325841589e-08\\
0.76953125	1.97186134369335e-08\\
0.771484375	1.84698673001563e-08\\
0.7734375	2.47567758384842e-08\\
0.775390625	2.59696099613187e-08\\
0.77734375	2.99153391338627e-08\\
0.779296875	4.07873335440948e-08\\
0.78125	5.01494514697643e-08\\
0.783203125	6.10581776148831e-08\\
0.78515625	1.24282336506868e-07\\
0.787109375	2.41029534195e-07\\
0.7890625	5.66433419483152e-07\\
0.791015625	1.07975246136018e-06\\
0.79296875	2.906998069695e-06\\
0.794921875	7.25322170969566e-06\\
0.796875	1.93262526197218e-05\\
0.798828125	3.2578542546647e-05\\
0.80078125	7.07980455747469e-05\\
0.802734375	0.0001223628007554\\
0.8046875	0.000138796274886783\\
0.806640625	0.00013507002491492\\
0.80859375	0.000158293455653843\\
0.810546875	0.000278898187149646\\
0.8125	0.000314384557505588\\
0.814453125	0.000376757622361638\\
0.81640625	0.000598781226505433\\
0.818359375	0.00108802078430955\\
0.8203125	0.00203063607230504\\
0.822265625	0.00393734429486577\\
0.82421875	0.00893519570851471\\
0.826171875	0.0175762079511997\\
0.828125	0.0318755481535407\\
0.830078125	0.0289019879355446\\
0.83203125	0.0197950538583108\\
0.833984375	0.0206730044350581\\
0.8359375	0.028611472140782\\
0.837890625	0.042872177784746\\
0.83984375	0.0378065913698909\\
0.841796875	0.0261578654446393\\
0.84375	0.0272692352365882\\
0.845703125	0.0602661496756944\\
0.84765625	0.112200634854735\\
0.849609375	0.199523816193327\\
0.8515625	0.293024674180434\\
0.853515625	0.360141178883289\\
0.85546875	0.707387123311783\\
0.857421875	1.12208123261518\\
0.859375	1.11708858175613\\
0.861328125	1.72299453204052\\
0.86328125	2.86271903658898\\
0.865234375	3.59868825034116\\
0.8671875	3.20809827760686\\
0.869140625	2.25780215861312\\
0.87109375	1.0132592961354\\
0.873046875	0.411437394108645\\
0.875	0.382036684367677\\
0.876953125	0.396339388542951\\
0.87890625	0.237178383123578\\
0.880859375	0.12301912112422\\
0.8828125	0.0592183062336459\\
0.884765625	0.0333586237429592\\
0.88671875	0.0300491527952196\\
0.888671875	0.0168552260988765\\
0.890625	0.0100270251803132\\
0.892578125	0.00855579068910687\\
0.89453125	0.00952395273089616\\
0.896484375	0.011704349396252\\
0.8984375	0.00746886876392869\\
0.900390625	0.00387718460521693\\
0.90234375	0.00252811384775767\\
0.904296875	0.00186757155395341\\
0.90625	0.00136452179635135\\
0.908203125	0.000782230219504752\\
0.91015625	0.000339272467677831\\
0.912109375	0.000174345382745762\\
0.9140625	8.6089404075155e-05\\
0.916015625	4.98611607632845e-05\\
0.91796875	4.74685263924667e-05\\
0.919921875	5.49406802230891e-05\\
0.921875	0.00011080682529336\\
0.923828125	0.000272130942321149\\
0.92578125	0.000576680674730133\\
0.927734375	0.00091089006806995\\
0.9296875	0.00176946153192835\\
0.931640625	0.00281020741905837\\
0.93359375	0.00403755843710574\\
0.935546875	0.00428060311370325\\
0.9375	0.00738785799601894\\
0.939453125	0.0156983060421317\\
0.94140625	0.0388339675662839\\
0.943359375	0.0694202313718392\\
0.9453125	0.116028332807447\\
0.947265625	0.183685604488103\\
0.94921875	0.281640553300596\\
0.951171875	0.451821104754551\\
0.953125	0.829990313634318\\
0.955078125	1.11549390584561\\
0.95703125	1.12499339585764\\
0.958984375	1.20959752211437\\
0.9609375	1.73460721013703\\
0.962890625	2.62688609249958\\
0.96484375	2.40514703139635\\
0.966796875	1.4332222721965\\
0.96875	1.23910380090791\\
0.970703125	1.69187268521754\\
0.97265625	1.97574948614417\\
0.974609375	1.79730926612004\\
0.9765625	2.22883128052454\\
0.978515625	2.52620329516418\\
0.98046875	2.01953680079303\\
0.982421875	1.00269845189729\\
0.984375	0.394632249850401\\
0.986328125	0.20870912077436\\
0.98828125	0.0955290327760273\\
0.990234375	0.0728896300508044\\
0.9921875	0.0640443310249998\\
0.994140625	0.0336668517896192\\
0.99609375	0.01635301590248\\
0.998046875	0.00732319664622936\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_2_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
ylabel={$c_V = 2$},
ylabel style={below=0.1in},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.233861814186483\\
0.00390625	0.809851870737817\\
0.005859375	2.62004664500696\\
0.0078125	2.68344058755622\\
0.009765625	2.32407035321637\\
0.01171875	1.18112039414275\\
0.013671875	3.16837210188682\\
0.015625	2.59230387125985\\
0.017578125	0.784300836949149\\
0.01953125	0.38311791827967\\
0.021484375	0.326113965405671\\
0.0234375	0.197702196031862\\
0.025390625	0.20190197251888\\
0.02734375	0.118459825368229\\
0.029296875	0.0516884531203537\\
0.03125	0.051269858574329\\
0.033203125	0.10110148756389\\
0.03515625	0.199854205979241\\
0.037109375	0.248319192185822\\
0.0390625	0.369717236079505\\
0.041015625	0.591490389127131\\
0.04296875	2.48964037479176\\
0.044921875	2.79020437998084\\
0.046875	1.16487118152502\\
0.048828125	1.11066100649073\\
0.05078125	1.66918603623424\\
0.052734375	2.9745252198875\\
0.0546875	3.70658398348751\\
0.056640625	1.96081918894258\\
0.05859375	1.79194808579607\\
0.060546875	2.42643318657614\\
0.0625	2.11520876464989\\
0.064453125	1.71369504761823\\
0.06640625	1.07348455155848\\
0.068359375	0.716277006651539\\
0.0703125	0.404523176454442\\
0.072265625	0.390358196470021\\
0.07421875	0.535874682213902\\
0.076171875	1.28310559546488\\
0.078125	0.866877960294018\\
0.080078125	0.412171376500681\\
0.08203125	0.140879565564505\\
0.083984375	0.0540975017653905\\
0.0859375	0.0396444869427361\\
0.087890625	0.0706992160556579\\
0.08984375	0.152723712195285\\
0.091796875	0.258773179485657\\
0.09375	0.392034510383761\\
0.095703125	0.392394538529127\\
0.09765625	0.587312700303074\\
0.099609375	0.51803075064506\\
0.1015625	0.860307275871137\\
0.103515625	1.41553120649297\\
0.10546875	1.35645807591166\\
0.107421875	3.08616754165491\\
0.109375	1.95720680458388\\
0.111328125	1.11462426324608\\
0.11328125	0.931945184758695\\
0.115234375	0.308969034001433\\
0.1171875	0.121000229791692\\
0.119140625	0.171310238195665\\
0.12109375	0.442898488784029\\
0.123046875	1.05542056486086\\
0.125	2.37180771858487\\
0.126953125	1.52193199510648\\
0.12890625	0.929770789298453\\
0.130859375	0.449270444398189\\
0.1328125	0.360569406790996\\
0.134765625	0.466892383815796\\
0.13671875	0.675634294719684\\
0.138671875	1.41412502533533\\
0.140625	2.36095412005548\\
0.142578125	0.619819724331721\\
0.14453125	0.166684465561095\\
0.146484375	0.0856342142271929\\
0.1484375	0.0392381981348363\\
0.150390625	0.026299694623405\\
0.15234375	0.0143597962819369\\
0.154296875	0.014333862944514\\
0.15625	0.00685314291050189\\
0.158203125	0.00460054865739958\\
0.16015625	0.0018603267902105\\
0.162109375	0.000611081631179907\\
0.1640625	0.000281926240036208\\
0.166015625	0.000235455729201335\\
0.16796875	0.000233908088028252\\
0.169921875	0.000525207605563673\\
0.171875	0.000652342436936588\\
0.173828125	0.00103656727818413\\
0.17578125	0.00212269703792853\\
0.177734375	0.00366603853776644\\
0.1796875	0.00969549376510452\\
0.181640625	0.0221299754678624\\
0.18359375	0.0315702204721842\\
0.185546875	0.107396252480985\\
0.1875	0.214851853093038\\
0.189453125	0.317468477194041\\
0.19140625	0.486746210793082\\
0.193359375	0.469737552980829\\
0.1953125	0.204049717343256\\
0.197265625	0.15656046740279\\
0.19921875	0.360765631897512\\
0.201171875	0.792449346223836\\
0.203125	1.00810780234441\\
0.205078125	1.29947287532217\\
0.20703125	1.38281160168183\\
0.208984375	1.33182950758529\\
0.2109375	1.49763614075934\\
0.212890625	1.23281810606477\\
0.21484375	1.91055610733499\\
0.216796875	3.04605065052477\\
0.21875	3.09300248825296\\
0.220703125	1.81580942966363\\
0.22265625	1.45307368345403\\
0.224609375	1.34824126722509\\
0.2265625	0.607785439022166\\
0.228515625	0.541737080964651\\
0.23046875	0.298539483103439\\
0.232421875	0.179966422762484\\
0.234375	0.122896710307075\\
0.236328125	0.119241903235284\\
0.23828125	0.151347312058496\\
0.240234375	0.20070055858367\\
0.2421875	0.133386014246085\\
0.244140625	0.228334683036982\\
0.24609375	0.25097987551681\\
0.248046875	0.677751111951382\\
0.25	1.4798601072777\\
0.251953125	1.17880389983151\\
0.25390625	1.58647509690559\\
0.255859375	2.41688881880542\\
0.2578125	0.933999418957006\\
0.259765625	0.303451657327283\\
0.26171875	0.107867720977697\\
0.263671875	0.0656446196412727\\
0.265625	0.0424180081379145\\
0.267578125	0.026540698676191\\
0.26953125	0.0230136765026268\\
0.271484375	0.0272387816933891\\
0.2734375	0.0485293342224975\\
0.275390625	0.153359832333933\\
0.27734375	0.460150849132284\\
0.279296875	0.71682157735783\\
0.28125	1.0523428755113\\
0.283203125	0.804439284498194\\
0.28515625	0.715839018201827\\
0.287109375	0.786587398986719\\
0.2890625	1.2185804523248\\
0.291015625	1.10310349199754\\
0.29296875	0.258370992195673\\
0.294921875	0.158473992871208\\
0.296875	0.112444463054909\\
0.298828125	0.0734456756628488\\
0.30078125	0.054856313847138\\
0.302734375	0.0409132651535705\\
0.3046875	0.0171968012868259\\
0.306640625	0.00646814095323717\\
0.30859375	0.00355477832385593\\
0.310546875	0.00585782863331099\\
0.3125	0.0154444174059306\\
0.314453125	0.0640651347623037\\
0.31640625	0.189005841768697\\
0.318359375	0.237344199201331\\
0.3203125	0.21472139518153\\
0.322265625	0.314528534272999\\
0.32421875	0.496090966701551\\
0.326171875	1.18209959061226\\
0.328125	1.50828173848732\\
0.330078125	1.35604898691068\\
0.33203125	0.897882328191562\\
0.333984375	1.30337133868776\\
0.3359375	3.7252612074072\\
0.337890625	2.95623744669871\\
0.33984375	1.96841376119475\\
0.341796875	0.908957749502034\\
0.34375	0.245342560386808\\
0.345703125	0.0739725250141826\\
0.34765625	0.033428414238692\\
0.349609375	0.0191343261669914\\
0.3515625	0.0125756116671949\\
0.353515625	0.00990905344873087\\
0.35546875	0.0158855657849194\\
0.357421875	0.0395937057252058\\
0.359375	0.089972460125659\\
0.361328125	0.229134001120022\\
0.36328125	0.64114435432364\\
0.365234375	0.803419377687474\\
0.3671875	1.84063194055687\\
0.369140625	2.08654706168282\\
0.37109375	1.47833746164667\\
0.373046875	1.89592503351165\\
0.375	1.41196265241542\\
0.376953125	0.653878542922885\\
0.37890625	0.393044512558389\\
0.380859375	0.107346011353402\\
0.3828125	0.0615160619305271\\
0.384765625	0.0400838294351746\\
0.38671875	0.0320350082500688\\
0.388671875	0.0190424439519259\\
0.390625	0.0100627199413933\\
0.392578125	0.0036617567498\\
0.39453125	0.00179072156829369\\
0.396484375	0.000857648036181426\\
0.3984375	0.000403428073934698\\
0.400390625	0.000413025858003213\\
0.40234375	0.000529727186138843\\
0.404296875	0.000704845774233021\\
0.40625	0.000713407658226943\\
0.408203125	0.000914871166624091\\
0.41015625	0.00245494168621212\\
0.412109375	0.00877586621664733\\
0.4140625	0.0307873046642601\\
0.416015625	0.0619952266339644\\
0.41796875	0.123865269359318\\
0.419921875	0.35805606665061\\
0.421875	0.688510027357353\\
0.423828125	0.960515097223016\\
0.42578125	0.979814006588242\\
0.427734375	0.612822665890151\\
0.4296875	0.441424136146987\\
0.431640625	0.83327339269231\\
0.43359375	1.35875485819677\\
0.435546875	2.60396710681865\\
0.4375	2.73383860097089\\
0.439453125	2.54873812396549\\
0.44140625	2.5130148056518\\
0.443359375	1.59810660645823\\
0.4453125	1.30483653884824\\
0.447265625	1.44301163882908\\
0.44921875	1.22181265261651\\
0.451171875	0.500134288750555\\
0.453125	0.187415197238087\\
0.455078125	0.0556751668628345\\
0.45703125	0.0386427994841672\\
0.458984375	0.0433913365263014\\
0.4609375	0.0717467288418559\\
0.462890625	0.0496379108418209\\
0.46484375	0.0317011742643851\\
0.466796875	0.0699177883857246\\
0.46875	0.157508327748441\\
0.470703125	0.305029798964135\\
0.47265625	0.318867520736629\\
0.474609375	0.233662861720294\\
0.4765625	0.408989883411101\\
0.478515625	0.960973839417897\\
0.48046875	0.818410999168546\\
0.482421875	0.446753231360004\\
0.484375	0.343915612526581\\
0.486328125	0.343161468815841\\
0.48828125	0.329050180580435\\
0.490234375	0.461262495256984\\
0.4921875	0.909903718796314\\
0.494140625	1.8322462639618\\
0.49609375	1.64689595197351\\
0.498046875	0.696051296456668\\
0.5	0.279965438688652\\
0.501953125	0.0898277897473144\\
0.50390625	0.0311518679687381\\
0.505859375	0.0164918423381494\\
0.5078125	0.00497246183887454\\
0.509765625	0.00316474575471659\\
0.51171875	0.00263579840948376\\
0.513671875	0.00149837404178482\\
0.515625	0.000519232420861919\\
0.517578125	0.000232070655487263\\
0.51953125	0.000103813008968669\\
0.521484375	9.78532625211205e-05\\
0.5234375	8.79832901476017e-05\\
0.525390625	0.000178784982621367\\
0.52734375	0.000661747572580036\\
0.529296875	0.00246667715545641\\
0.53125	0.00354375780882122\\
0.533203125	0.00539259416949676\\
0.53515625	0.0107600686920732\\
0.537109375	0.0308590495461052\\
0.5390625	0.0930425904860282\\
0.541015625	0.13683840743989\\
0.54296875	0.339967545361278\\
0.544921875	0.785708524765585\\
0.546875	1.68882280264556\\
0.548828125	1.83438972454464\\
0.55078125	1.02991488900362\\
0.552734375	0.560124854710665\\
0.5546875	0.243458953998347\\
0.556640625	0.0830775301311753\\
0.55859375	0.0318522336194805\\
0.560546875	0.048917539262947\\
0.5625	0.0842049064695866\\
0.564453125	0.0888818276198722\\
0.56640625	0.0608928363671778\\
0.568359375	0.037594426342527\\
0.5703125	0.0721004422106245\\
0.572265625	0.322945630735189\\
0.57421875	0.648056939565755\\
0.576171875	0.447400453787232\\
0.578125	0.355312327761714\\
0.580078125	0.157336204658643\\
0.58203125	0.104810729002448\\
0.583984375	0.0994845325129364\\
0.5859375	0.134221942802615\\
0.587890625	0.411792459107011\\
0.58984375	0.992432851316836\\
0.591796875	1.03934244917642\\
0.59375	1.44654406306143\\
0.595703125	2.22794943418771\\
0.59765625	2.96316124881142\\
0.599609375	1.97422094966203\\
0.6015625	1.52898434090171\\
0.603515625	1.75890310211307\\
0.60546875	1.96609282499636\\
0.607421875	2.36811794769488\\
0.609375	1.44760448939361\\
0.611328125	0.531343648864096\\
0.61328125	0.577251007575898\\
0.615234375	0.889714807993714\\
0.6171875	0.853461028099033\\
0.619140625	0.702538828344214\\
0.62109375	0.446544499891305\\
0.623046875	0.209159839159419\\
0.625	0.0933054176300713\\
0.626953125	0.0530031809526709\\
0.62890625	0.0221472428274146\\
0.630859375	0.0339756997791315\\
0.6328125	0.0940009144992073\\
0.634765625	0.161152406645924\\
0.63671875	0.411052831425655\\
0.638671875	0.635708899225597\\
0.640625	0.657714589924366\\
0.642578125	1.17630158483623\\
0.64453125	2.34566251641859\\
0.646484375	0.886053994947603\\
0.6484375	0.724539538547028\\
0.650390625	1.11977236115511\\
0.65234375	1.70141745770469\\
0.654296875	1.33493744482443\\
0.65625	0.781127453108149\\
0.658203125	1.6507957022991\\
0.66015625	1.56702679093263\\
0.662109375	1.5631580171568\\
0.6640625	1.63624416695072\\
0.666015625	1.15024120129738\\
0.66796875	0.762735021961339\\
0.669921875	1.11123664687598\\
0.671875	1.15872539153544\\
0.673828125	0.55603798702723\\
0.67578125	0.205291146260617\\
0.677734375	0.05366622956074\\
0.6796875	0.01539418033866\\
0.681640625	0.00434499763687601\\
0.68359375	0.00120872970301334\\
0.685546875	0.000542924359476356\\
0.6875	0.00104406126669463\\
0.689453125	0.00131295158232182\\
0.69140625	0.00342072790773888\\
0.693359375	0.00770735509726256\\
0.6953125	0.0222332789449888\\
0.697265625	0.0579491737277471\\
0.69921875	0.247617508488495\\
0.701171875	0.451648190909925\\
0.703125	0.798387028792342\\
0.705078125	0.401810488197031\\
0.70703125	0.25161897946114\\
0.708984375	0.144927478166823\\
0.7109375	0.213911105867654\\
0.712890625	0.117255011358643\\
0.71484375	0.123977288518872\\
0.716796875	0.297291589846827\\
0.71875	0.34023735400167\\
0.720703125	0.175906790602411\\
0.72265625	0.152570217495321\\
0.724609375	0.152405948374073\\
0.7265625	0.514970108797599\\
0.728515625	0.986695988487097\\
0.73046875	0.776563870981902\\
0.732421875	1.48596932806376\\
0.734375	2.61990053118018\\
0.736328125	1.9677157923834\\
0.73828125	1.12663849077694\\
0.740234375	0.28571285814259\\
0.7421875	0.105111573505706\\
0.744140625	0.0274851855160741\\
0.74609375	0.0172623207480053\\
0.748046875	0.00792243762267195\\
0.75	0.0036601953430794\\
0.751953125	0.00166371189327934\\
0.75390625	0.00258045316993312\\
0.755859375	0.00838051091460069\\
0.7578125	0.00699229929969236\\
0.759765625	0.0135477890726461\\
0.76171875	0.042285791884838\\
0.763671875	0.0841339620558361\\
0.765625	0.127517762881851\\
0.767578125	0.348078737164523\\
0.76953125	0.425651539440543\\
0.771484375	0.374188467644362\\
0.7734375	0.640490571350791\\
0.775390625	1.74366551964095\\
0.77734375	2.64868027302124\\
0.779296875	1.96223825624514\\
0.78125	1.82935675717578\\
0.783203125	1.34163336640097\\
0.78515625	0.881297757795786\\
0.787109375	2.3224879295641\\
0.7890625	2.26958863862082\\
0.791015625	0.692414609339763\\
0.79296875	0.298385483214777\\
0.794921875	0.119272568689132\\
0.796875	0.0505694366098167\\
0.798828125	0.0238758272856562\\
0.80078125	0.00646528968302335\\
0.802734375	0.00167687345859515\\
0.8046875	0.000625820350220927\\
0.806640625	0.000385865407385963\\
0.80859375	0.00044152983759065\\
0.810546875	0.000622997154275204\\
0.8125	0.0018058413049978\\
0.814453125	0.00257923997303811\\
0.81640625	0.0047988691166354\\
0.818359375	0.00340304187436288\\
0.8203125	0.00794341505640487\\
0.822265625	0.0148931495900858\\
0.82421875	0.0268289372683186\\
0.826171875	0.0233070943063818\\
0.828125	0.0419420482850318\\
0.830078125	0.049484165337861\\
0.83203125	0.0448041395368675\\
0.833984375	0.0854929526373504\\
0.8359375	0.195100333212369\\
0.837890625	0.277845123208731\\
0.83984375	0.23077886637788\\
0.841796875	0.686580413643876\\
0.84375	1.61778639306339\\
0.845703125	1.78159087037699\\
0.84765625	1.31852956666197\\
0.849609375	1.3947440472479\\
0.8515625	1.66899089625527\\
0.853515625	1.30895875853915\\
0.85546875	1.9326209091988\\
0.857421875	2.42425998769316\\
0.859375	1.63480683847851\\
0.861328125	0.974936738164348\\
0.86328125	1.14717747460877\\
0.865234375	1.07703855828261\\
0.8671875	1.15544510188208\\
0.869140625	1.73289645836627\\
0.87109375	1.37824298923434\\
0.873046875	1.15839600841296\\
0.875	0.526522272874795\\
0.876953125	0.176229858408081\\
0.87890625	0.0630742412379914\\
0.880859375	0.0169174726116952\\
0.8828125	0.0242397940374506\\
0.884765625	0.0186004941290871\\
0.88671875	0.00654574794558924\\
0.888671875	0.00759300715837643\\
0.890625	0.00717800116421142\\
0.892578125	0.00268620199066984\\
0.89453125	0.000706852515324752\\
0.896484375	0.000265671562185603\\
0.8984375	0.000155129786837626\\
0.900390625	6.77800237089134e-05\\
0.90234375	3.44738921814015e-05\\
0.904296875	1.26166086927518e-05\\
0.90625	8.05051227967966e-06\\
0.908203125	7.82692761112577e-06\\
0.91015625	3.26157957606453e-06\\
0.912109375	9.83704156262494e-07\\
0.9140625	1.07755904702346e-06\\
0.916015625	1.75567108960773e-06\\
0.91796875	3.17716573632377e-06\\
0.919921875	7.67764517282741e-06\\
0.921875	1.50946741770369e-05\\
0.923828125	3.42915725724398e-05\\
0.92578125	0.000140915837047859\\
0.927734375	0.000223897103235188\\
0.9296875	0.000403991077869329\\
0.931640625	0.000630237663277792\\
0.93359375	0.00103338677706782\\
0.935546875	0.0012329296487184\\
0.9375	0.000952379259925622\\
0.939453125	0.00232675771733565\\
0.94140625	0.0119760923113528\\
0.943359375	0.0327127891137021\\
0.9453125	0.107282158472079\\
0.947265625	0.175949090480826\\
0.94921875	0.462116178395722\\
0.951171875	1.34426005985054\\
0.953125	2.53036495953774\\
0.955078125	1.85724804768523\\
0.95703125	1.78127409668502\\
0.958984375	1.74351199181418\\
0.9609375	0.865615630466008\\
0.962890625	0.597720025221492\\
0.96484375	0.149173321521329\\
0.966796875	0.0574420937969284\\
0.96875	0.0278900283751257\\
0.970703125	0.00902425024986438\\
0.97265625	0.00448419186294355\\
0.974609375	0.00459824318468225\\
0.9765625	0.00495329130636116\\
0.978515625	0.00317123664322951\\
0.98046875	0.00480738124246933\\
0.982421875	0.00915077280565653\\
0.984375	0.026343259722216\\
0.986328125	0.0674953258448427\\
0.98828125	0.157004730561952\\
0.990234375	0.182221526539452\\
0.9921875	0.461470597217512\\
0.994140625	0.824656490751977\\
0.99609375	2.01431646628326\\
0.998046875	2.29709444680101\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_2_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.23918496961853\\
0.00390625	0.892634942130427\\
0.005859375	3.0373813084821\\
0.0078125	3.16183255818638\\
0.009765625	2.70871511088038\\
0.01171875	1.3723636900932\\
0.013671875	3.86735635008463\\
0.015625	3.10761297622442\\
0.017578125	0.863236375472291\\
0.01953125	0.349253842948345\\
0.021484375	0.229872086127887\\
0.0234375	0.111690197814644\\
0.025390625	0.0828105518947763\\
0.02734375	0.0436119919886641\\
0.029296875	0.0183504509806562\\
0.03125	0.021259181329817\\
0.033203125	0.0498356477567561\\
0.03515625	0.112190640556145\\
0.037109375	0.176049498389495\\
0.0390625	0.316269219855686\\
0.041015625	0.654724330101438\\
0.04296875	3.00000141135158\\
0.044921875	3.36470447986477\\
0.046875	1.28620854139088\\
0.048828125	1.18473527869426\\
0.05078125	1.95572888305082\\
0.052734375	3.76245263697017\\
0.0546875	4.76943925602019\\
0.056640625	2.36814981330837\\
0.05859375	1.98415747124506\\
0.060546875	2.65080667821066\\
0.0625	2.2163779883075\\
0.064453125	1.6704183698073\\
0.06640625	0.890062182695936\\
0.068359375	0.502629894997895\\
0.0703125	0.19960883405994\\
0.072265625	0.103776246792976\\
0.07421875	0.0694714257694146\\
0.076171875	0.127333476310673\\
0.078125	0.0786877771112459\\
0.080078125	0.0339861713102022\\
0.08203125	0.0106684617537998\\
0.083984375	0.00417136350454394\\
0.0859375	0.00434865806393361\\
0.087890625	0.0100376798179878\\
0.08984375	0.0256768226367593\\
0.091796875	0.0515537396240937\\
0.09375	0.0913107650026382\\
0.095703125	0.122027007973086\\
0.09765625	0.240211835761927\\
0.099609375	0.298925594252919\\
0.1015625	0.61111354835457\\
0.103515625	1.22649677415811\\
0.10546875	1.37823488741818\\
0.107421875	3.51030247921028\\
0.109375	2.10645289552892\\
0.111328125	1.0423274757698\\
0.11328125	0.773622573445116\\
0.115234375	0.237386200946371\\
0.1171875	0.0858135490839531\\
0.119140625	0.127884888260162\\
0.12109375	0.366367295823284\\
0.123046875	0.964936457897585\\
0.125	2.3095576543768\\
0.126953125	1.41896425353939\\
0.12890625	0.778485670328965\\
0.130859375	0.322156530903745\\
0.1328125	0.23956991183507\\
0.134765625	0.337663622535592\\
0.13671875	0.568654272311276\\
0.138671875	1.37133965043029\\
0.140625	2.38410283097619\\
0.142578125	0.59603980046098\\
0.14453125	0.145119036832015\\
0.146484375	0.0655412284239164\\
0.1484375	0.0250554070567493\\
0.150390625	0.0141955698372507\\
0.15234375	0.00585489123961661\\
0.154296875	0.00466651206029505\\
0.15625	0.00192853859821223\\
0.158203125	0.00110266602247584\\
0.16015625	0.000403673464070871\\
0.162109375	0.000117228367665416\\
0.1640625	4.24426026011443e-05\\
0.166015625	2.08167469858618e-05\\
0.16796875	8.25260671907062e-06\\
0.169921875	6.73391001948724e-06\\
0.171875	5.53850815155235e-06\\
0.173828125	7.2886460741323e-06\\
0.17578125	1.5680615940417e-05\\
0.177734375	3.0557027303254e-05\\
0.1796875	9.22363643676721e-05\\
0.181640625	0.000236636457450282\\
0.18359375	0.000389485999679\\
0.185546875	0.00152580419317951\\
0.1875	0.00341196532320806\\
0.189453125	0.0059548536175274\\
0.19140625	0.0108806055036919\\
0.193359375	0.0132386132440523\\
0.1953125	0.0120684204303214\\
0.197265625	0.031189228391002\\
0.19921875	0.106583881720732\\
0.201171875	0.267662053685145\\
0.203125	0.390532940917624\\
0.205078125	0.595126949879788\\
0.20703125	0.733469056172386\\
0.208984375	0.826622914084659\\
0.2109375	1.10351201838829\\
0.212890625	1.10346043967767\\
0.21484375	2.11655258452896\\
0.216796875	3.64664796601424\\
0.21875	3.70469211154248\\
0.220703125	2.00353845469358\\
0.22265625	1.32298167971406\\
0.224609375	1.08653706145709\\
0.2265625	0.432922914101769\\
0.228515625	0.298044714564989\\
0.23046875	0.139209511161869\\
0.232421875	0.0673697211792598\\
0.234375	0.0346574543849172\\
0.236328125	0.0249797167129666\\
0.23828125	0.0271895820110089\\
0.240234375	0.0385543838011901\\
0.2421875	0.0388427892030046\\
0.244140625	0.0916183265102525\\
0.24609375	0.138600003206424\\
0.248046875	0.442815131371897\\
0.25	1.06333814852421\\
0.251953125	0.933253870932236\\
0.25390625	1.46447636845034\\
0.255859375	2.37611623855138\\
0.2578125	0.871019327090246\\
0.259765625	0.258378183847236\\
0.26171875	0.0813641385842204\\
0.263671875	0.0389832809332965\\
0.265625	0.021031317889352\\
0.267578125	0.00917302246793553\\
0.26953125	0.00434848559288389\\
0.271484375	0.00148042999045434\\
0.2734375	0.000567671754000185\\
0.275390625	0.000226755517731836\\
0.27734375	0.000366038560252971\\
0.279296875	0.000519045011759811\\
0.28125	0.000775526181090205\\
0.283203125	0.000652972435711085\\
0.28515625	0.000665620758680229\\
0.287109375	0.00098727330753497\\
0.2890625	0.00177769615310401\\
0.291015625	0.00165134674291839\\
0.29296875	0.000359599501248861\\
0.294921875	0.000186785333025347\\
0.296875	0.00011327905936772\\
0.298828125	6.5212340485719e-05\\
0.30078125	4.75710648178653e-05\\
0.302734375	4.20234246430429e-05\\
0.3046875	3.42356713125222e-05\\
0.306640625	7.52461652873109e-05\\
0.30859375	0.000219449516849848\\
0.310546875	0.000719158482169605\\
0.3125	0.00232728285023806\\
0.314453125	0.0105632926694444\\
0.31640625	0.0338456171276228\\
0.318359375	0.049381977576574\\
0.3203125	0.0616323908239832\\
0.322265625	0.123884567893182\\
0.32421875	0.248830324553077\\
0.326171875	0.672824459376823\\
0.328125	0.920656804833032\\
0.330078125	0.907797954786971\\
0.33203125	0.751037455720484\\
0.333984375	1.49525032774785\\
0.3359375	4.75829764250522\\
0.337890625	3.71136002681707\\
0.33984375	2.248518296457\\
0.341796875	0.976191264602246\\
0.34375	0.242727237026799\\
0.345703125	0.0664789767480962\\
0.34765625	0.0258698817953356\\
0.349609375	0.0122779757285617\\
0.3515625	0.00656104554834947\\
0.353515625	0.00432302431334903\\
0.35546875	0.00689221920857971\\
0.357421875	0.0190123008364418\\
0.359375	0.0479416835582149\\
0.361328125	0.136974419027837\\
0.36328125	0.422528064973907\\
0.365234375	0.599523068983055\\
0.3671875	1.58059497340395\\
0.369140625	1.83175577022148\\
0.37109375	1.22436485639152\\
0.373046875	1.49655864766066\\
0.375	1.03671998075164\\
0.376953125	0.43462722162874\\
0.37890625	0.227449267100399\\
0.380859375	0.0566180333710766\\
0.3828125	0.0262454588473143\\
0.384765625	0.0134890171024848\\
0.38671875	0.00891319264740133\\
0.388671875	0.00450313201513133\\
0.390625	0.00209369586077507\\
0.392578125	0.000685563903281063\\
0.39453125	0.000291435306743938\\
0.396484375	0.000121154723949056\\
0.3984375	4.19579164387391e-05\\
0.400390625	2.56641394500789e-05\\
0.40234375	2.42933970356178e-05\\
0.404296875	3.01590848015994e-05\\
0.40625	3.51449295437838e-05\\
0.408203125	5.94826954319316e-05\\
0.41015625	0.000185885969793697\\
0.412109375	0.000734440534162497\\
0.4140625	0.00279417246149847\\
0.416015625	0.00622894270715516\\
0.41796875	0.0143764635373251\\
0.419921875	0.0459151743513555\\
0.421875	0.0995941132118663\\
0.423828125	0.162125387314573\\
0.42578125	0.191571214744156\\
0.427734375	0.174513605151251\\
0.4296875	0.249672282303877\\
0.431640625	0.731152340102697\\
0.43359375	1.41785717709221\\
0.435546875	3.01904052238094\\
0.4375	3.24967054050401\\
0.439453125	3.01019081303112\\
0.44140625	2.88185180815376\\
0.443359375	1.61504795649856\\
0.4453125	1.12856112532701\\
0.447265625	1.10033966426092\\
0.44921875	0.880308000124476\\
0.451171875	0.327956499473223\\
0.453125	0.111505802120864\\
0.455078125	0.0284658499940856\\
0.45703125	0.0122845929014944\\
0.458984375	0.00646478052262784\\
0.4609375	0.00681555633900533\\
0.462890625	0.00357251837166503\\
0.46484375	0.00104902680599508\\
0.466796875	0.000743084719822952\\
0.46875	0.00118956270649101\\
0.470703125	0.00235188191641392\\
0.47265625	0.00290871343563433\\
0.474609375	0.00300927694431038\\
0.4765625	0.00808988013806038\\
0.478515625	0.0215436719420218\\
0.48046875	0.0220283879640583\\
0.482421875	0.0181935214007634\\
0.484375	0.0361073557599178\\
0.486328125	0.0688399052658068\\
0.48828125	0.106791322334072\\
0.490234375	0.244615244238438\\
0.4921875	0.575829622654914\\
0.494140625	1.24674257253804\\
0.49609375	1.10908274233241\\
0.498046875	0.432585084220454\\
0.5	0.15610837580032\\
0.501953125	0.046027219048631\\
0.50390625	0.0144004428111221\\
0.505859375	0.00666381315226051\\
0.5078125	0.00179259868981414\\
0.509765625	0.00088446714276843\\
0.51171875	0.0006017978542193\\
0.513671875	0.000301855510173919\\
0.515625	9.30561294548942e-05\\
0.517578125	3.72244164863978e-05\\
0.51953125	1.42069557664529e-05\\
0.521484375	1.23905913786214e-05\\
0.5234375	1.29066857048315e-05\\
0.525390625	3.15229577957352e-05\\
0.52734375	0.000128718886366951\\
0.529296875	0.000519533862397217\\
0.53125	0.000851864087509797\\
0.533203125	0.00159656966249501\\
0.53515625	0.00372084551485584\\
0.537109375	0.0121344502206569\\
0.5390625	0.039917267112872\\
0.541015625	0.0682929445323844\\
0.54296875	0.194054405532955\\
0.544921875	0.50025665344567\\
0.546875	1.14906294455374\\
0.548828125	1.25116385430808\\
0.55078125	0.628075631203537\\
0.552734375	0.307332768609157\\
0.5546875	0.120104393153136\\
0.556640625	0.0361705229336862\\
0.55859375	0.00920816986544719\\
0.560546875	0.00477067349605611\\
0.5625	0.00444172630580943\\
0.564453125	0.00323673789808033\\
0.56640625	0.00174832702653586\\
0.568359375	0.000641564183801893\\
0.5703125	0.000498369378666842\\
0.572265625	0.00201809365891115\\
0.57421875	0.00438433996678781\\
0.576171875	0.00385605767269749\\
0.578125	0.00487129336546015\\
0.580078125	0.00604283379448046\\
0.58203125	0.0163586930567109\\
0.583984375	0.0319175877713648\\
0.5859375	0.0714184965387655\\
0.587890625	0.270024345962887\\
0.58984375	0.711930317264043\\
0.591796875	0.859026518125887\\
0.59375	1.48032748466675\\
0.595703125	2.47268611919276\\
0.59765625	3.433999253645\\
0.599609375	2.18571088857852\\
0.6015625	1.54033737830059\\
0.603515625	1.72003995046887\\
0.60546875	1.93475446009097\\
0.607421875	2.32267126730978\\
0.609375	1.30796232844473\\
0.611328125	0.391771725090985\\
0.61328125	0.183762674453651\\
0.615234375	0.194476074386875\\
0.6171875	0.15424469917309\\
0.619140625	0.107922984632791\\
0.62109375	0.0591497832555979\\
0.623046875	0.0242508336518487\\
0.625	0.00986829583407005\\
0.626953125	0.0056654924599592\\
0.62890625	0.00379284928311014\\
0.630859375	0.0099230506096856\\
0.6328125	0.0342623058250848\\
0.634765625	0.0662853300112046\\
0.63671875	0.196205343127117\\
0.638671875	0.344758595497035\\
0.640625	0.444908721633639\\
0.642578125	0.982681148164555\\
0.64453125	2.09859192783173\\
0.646484375	0.731763678288764\\
0.6484375	0.429125241431378\\
0.650390625	0.596651101555084\\
0.65234375	0.912526484262962\\
0.654296875	0.706838763609771\\
0.65625	0.436581108475805\\
0.658203125	1.01507485851767\\
0.66015625	0.982271410751767\\
0.662109375	0.954376703352288\\
0.6640625	0.926504493751436\\
0.666015625	0.575427586512505\\
0.66796875	0.284137531397426\\
0.669921875	0.303915469148872\\
0.671875	0.287360525935512\\
0.673828125	0.127229567357663\\
0.67578125	0.0427650628851347\\
0.677734375	0.0104064349826577\\
0.6796875	0.00272856010028797\\
0.681640625	0.000709719546873294\\
0.68359375	0.000175097359854215\\
0.685546875	4.26242113360566e-05\\
0.6875	2.65668258472319e-05\\
0.689453125	8.40261529920686e-06\\
0.69140625	3.82885119062102e-06\\
0.693359375	2.87163937818389e-06\\
0.6953125	6.47274417162426e-06\\
0.697265625	1.78825390225476e-05\\
0.69921875	8.21499449016223e-05\\
0.701171875	0.000167736631123325\\
0.703125	0.000332554966811612\\
0.705078125	0.000248532496089484\\
0.70703125	0.000330491544704475\\
0.708984375	0.000626599989227562\\
0.7109375	0.001704336768553\\
0.712890625	0.00190583145223709\\
0.71484375	0.00458991547642318\\
0.716796875	0.0139963089741669\\
0.71875	0.0193736537367441\\
0.720703125	0.0176225652894995\\
0.72265625	0.0411729888213986\\
0.724609375	0.0683622673378133\\
0.7265625	0.298723792079866\\
0.728515625	0.634773906785304\\
0.73046875	0.617284586585516\\
0.732421875	1.49140536116665\\
0.734375	2.83756353736228\\
0.736328125	2.07973693498168\\
0.73828125	1.12047770947529\\
0.740234375	0.262591200670552\\
0.7421875	0.0879093188332532\\
0.744140625	0.0207665836804339\\
0.74609375	0.0111759272726279\\
0.748046875	0.00448445564068137\\
0.75	0.00179440764072165\\
0.751953125	0.000550495954642633\\
0.75390625	0.000455629822929529\\
0.755859375	0.00138472876342816\\
0.7578125	0.001407429979111\\
0.759765625	0.00338522377188679\\
0.76171875	0.0118794959200906\\
0.763671875	0.0263439925392315\\
0.765625	0.0472617493742197\\
0.767578125	0.151063246384346\\
0.76953125	0.214980604504097\\
0.771484375	0.252130560647043\\
0.7734375	0.596337599734378\\
0.775390625	1.85247769935145\\
0.77734375	2.9165573883176\\
0.779296875	2.06568900780927\\
0.78125	1.81475853962724\\
0.783203125	1.26935609273087\\
0.78515625	0.865908134723338\\
0.787109375	2.49282030333114\\
0.7890625	2.44027998985237\\
0.791015625	0.699248818993676\\
0.79296875	0.265425474388863\\
0.794921875	0.0954473206965691\\
0.796875	0.0357651707668415\\
0.798828125	0.015224792953333\\
0.80078125	0.0038167081633607\\
0.802734375	0.000907917812172609\\
0.8046875	0.000279343088906467\\
0.806640625	0.000105858331529758\\
0.80859375	6.30901238878895e-05\\
0.810546875	2.694563644107e-05\\
0.8125	4.56515429863416e-05\\
0.814453125	6.49264408884836e-05\\
0.81640625	0.000134806511846887\\
0.818359375	0.0001358712186993\\
0.8203125	0.000415055088115491\\
0.822265625	0.000917904872004803\\
0.82421875	0.00189509304349823\\
0.826171875	0.00218376664516142\\
0.828125	0.00506848331694168\\
0.830078125	0.00755725210629279\\
0.83203125	0.0109444972832249\\
0.833984375	0.0272599597121197\\
0.8359375	0.0720917969217098\\
0.837890625	0.120258949808803\\
0.83984375	0.139237955264191\\
0.841796875	0.512423725807854\\
0.84375	1.33139829179708\\
0.845703125	1.47132600588573\\
0.84765625	1.03956235665236\\
0.849609375	1.09117354250951\\
0.8515625	1.34740441828719\\
0.853515625	1.12841697981047\\
0.85546875	1.8456286329368\\
0.857421875	2.39139000147899\\
0.859375	1.49776497345789\\
0.861328125	0.722073296433967\\
0.86328125	0.658071340259046\\
0.865234375	0.526443608047659\\
0.8671875	0.516674491578938\\
0.869140625	0.756741236808357\\
0.87109375	0.556212221682619\\
0.873046875	0.436203372036716\\
0.875	0.182190824266648\\
0.876953125	0.0553942187610787\\
0.87890625	0.0180865914651476\\
0.880859375	0.00372678994634996\\
0.8828125	0.00318562235934201\\
0.884765625	0.00211230253728441\\
0.88671875	0.000580490554615541\\
0.888671875	0.000472905795549196\\
0.890625	0.000364342473972585\\
0.892578125	0.000125217987354442\\
0.89453125	2.98782558687411e-05\\
0.896484375	1.00411808575379e-05\\
0.8984375	5.0595409925536e-06\\
0.900390625	1.96177467540091e-06\\
0.90234375	8.6795038204456e-07\\
0.904296875	2.80349248992444e-07\\
0.90625	1.36913409040245e-07\\
0.908203125	1.09900085777731e-07\\
0.91015625	4.37119472208311e-08\\
0.912109375	1.92474415331074e-08\\
0.9140625	4.42427256475465e-08\\
0.916015625	9.91619996988385e-08\\
0.91796875	2.17114145667915e-07\\
0.919921875	6.06325509205389e-07\\
0.921875	1.36648815239309e-06\\
0.923828125	3.5300462452084e-06\\
0.92578125	1.59075705962349e-05\\
0.927734375	2.85312875584198e-05\\
0.9296875	5.98810226887742e-05\\
0.931640625	0.000115472575370233\\
0.93359375	0.000224107960990305\\
0.935546875	0.000339854286324388\\
0.9375	0.000392367390581695\\
0.939453125	0.00129274032207765\\
0.94140625	0.00721952073830914\\
0.943359375	0.0214771438675815\\
0.9453125	0.0774336282308262\\
0.947265625	0.143034693598239\\
0.94921875	0.426508683189041\\
0.951171875	1.36533783399814\\
0.953125	2.76234231561988\\
0.955078125	1.96313390626068\\
0.95703125	1.67826247376776\\
0.958984375	1.52921001127694\\
0.9609375	0.688782152042591\\
0.962890625	0.422057581645659\\
0.96484375	0.0969596847176935\\
0.966796875	0.0334779860719641\\
0.96875	0.0141932418155865\\
0.970703125	0.00410581332755451\\
0.97265625	0.00159524311045608\\
0.974609375	0.00117466910443586\\
0.9765625	0.00114272240889488\\
0.978515625	0.000855103247837442\\
0.98046875	0.00170056957649576\\
0.982421875	0.00388905373964736\\
0.984375	0.0126170505095642\\
0.986328125	0.0356908335104554\\
0.98828125	0.0926834067428298\\
0.990234375	0.128015559344888\\
0.9921875	0.398370742946043\\
0.994140625	0.807092230863851\\
0.99609375	2.23222476046368\\
0.998046875	2.57828259352615\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_2_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.24065176815199\\
0.00390625	0.952490961590708\\
0.005859375	3.37739298103181\\
0.0078125	3.5766011085699\\
0.009765625	3.04605261479246\\
0.01171875	1.56454217652191\\
0.013671875	4.63423644324448\\
0.015625	3.67232922746813\\
0.017578125	0.960687778109946\\
0.01953125	0.34784078550053\\
0.021484375	0.197321110331032\\
0.0234375	0.0846897463739455\\
0.025390625	0.0514685722175183\\
0.02734375	0.0249107486638791\\
0.029296875	0.010055101085408\\
0.03125	0.0128140448884006\\
0.033203125	0.0335260927959342\\
0.03515625	0.0826126765715397\\
0.037109375	0.150815153127195\\
0.0390625	0.3050513947516\\
0.041015625	0.735455102442042\\
0.04296875	3.56583774852562\\
0.044921875	3.99966530345581\\
0.046875	1.42542017760411\\
0.048828125	1.28460975650698\\
0.05078125	2.32007595667486\\
0.052734375	4.77161573244302\\
0.0546875	6.13190157380657\\
0.056640625	2.84845583236582\\
0.05859375	2.07436161685623\\
0.060546875	2.62638537010394\\
0.0625	2.06771749884454\\
0.064453125	1.45401777508999\\
0.06640625	0.68959605421\\
0.068359375	0.352882730836044\\
0.0703125	0.124755216087605\\
0.072265625	0.0533789986286328\\
0.07421875	0.0232898103712556\\
0.076171875	0.0293928707792996\\
0.078125	0.0162727362673074\\
0.080078125	0.006479206657277\\
0.08203125	0.00190926835573987\\
0.083984375	0.000780633523039888\\
0.0859375	0.00107603831604993\\
0.087890625	0.00287605107489335\\
0.08984375	0.00815348206949903\\
0.091796875	0.0183282428934155\\
0.09375	0.0361860497141796\\
0.095703125	0.057933729442367\\
0.09765625	0.13249093333218\\
0.099609375	0.198896533982814\\
0.1015625	0.456865157073117\\
0.103515625	1.04464750270865\\
0.10546875	1.33695091856372\\
0.107421875	3.70914059962269\\
0.109375	2.12266413391951\\
0.111328125	0.935454011452189\\
0.11328125	0.623135575051255\\
0.115234375	0.177495655479493\\
0.1171875	0.0500361757289699\\
0.119140625	0.0526889859197974\\
0.12109375	0.147639922652006\\
0.123046875	0.415344447559687\\
0.125	1.04389367527179\\
0.126953125	0.619638103033223\\
0.12890625	0.314222197877466\\
0.130859375	0.121956903008575\\
0.1328125	0.0967124360751386\\
0.134765625	0.168074306714866\\
0.13671875	0.329033887106076\\
0.138671875	0.885817435722472\\
0.140625	1.58911856796999\\
0.142578125	0.382300263416436\\
0.14453125	0.086605285761108\\
0.146484375	0.0357610241227064\\
0.1484375	0.0121951984351673\\
0.150390625	0.00621781458317041\\
0.15234375	0.00219690138863462\\
0.154296875	0.00151273490572413\\
0.15625	0.000565955422120612\\
0.158203125	0.000288740728917278\\
0.16015625	9.82348453649767e-05\\
0.162109375	2.64581659964895e-05\\
0.1640625	8.76028169300999e-06\\
0.166015625	3.83120829929987e-06\\
0.16796875	1.31009225871214e-06\\
0.169921875	7.67218054639093e-07\\
0.171875	4.62770811023182e-07\\
0.173828125	4.45296891813908e-07\\
0.17578125	9.15285664299742e-07\\
0.177734375	1.9251451097113e-06\\
0.1796875	6.36305819286797e-06\\
0.181640625	1.7766568170009e-05\\
0.18359375	3.24139669264327e-05\\
0.185546875	0.000139740110226113\\
0.1875	0.000339424825967944\\
0.189453125	0.000667042015084621\\
0.19140625	0.00137588332034763\\
0.193359375	0.00195945703335015\\
0.1953125	0.00245769213754843\\
0.197265625	0.0078766484277905\\
0.19921875	0.0292012490082381\\
0.201171875	0.0792309730763911\\
0.203125	0.130422354366692\\
0.205078125	0.233996838006757\\
0.20703125	0.344484125685933\\
0.208984375	0.482149221361144\\
0.2109375	0.798908174053122\\
0.212890625	1.00115702573225\\
0.21484375	2.31402433606338\\
0.216796875	4.24896008911117\\
0.21875	4.31931876300349\\
0.220703125	2.18226828792956\\
0.22265625	1.20431406923803\\
0.224609375	0.872321251616578\\
0.2265625	0.318131597823434\\
0.228515625	0.18510469049019\\
0.23046875	0.0777104923287276\\
0.232421875	0.0330840391289123\\
0.234375	0.0142643738260299\\
0.236328125	0.00768568877089946\\
0.23828125	0.00567576509405996\\
0.240234375	0.00722382085832481\\
0.2421875	0.00795615738235126\\
0.244140625	0.0208462334813387\\
0.24609375	0.0365362653587844\\
0.248046875	0.127861185062877\\
0.25	0.33196540961013\\
0.251953125	0.331680737759847\\
0.25390625	0.617472633272963\\
0.255859375	1.06516232293946\\
0.2578125	0.374816221441989\\
0.259765625	0.103879626655301\\
0.26171875	0.0302052776275704\\
0.263671875	0.0126154948828061\\
0.265625	0.00618916385836771\\
0.267578125	0.00242815802185641\\
0.26953125	0.00104742599597171\\
0.271484375	0.000325221806085112\\
0.2734375	0.000112402886156827\\
0.275390625	2.67276466341238e-05\\
0.27734375	1.57457621532664e-05\\
0.279296875	8.4389171497416e-06\\
0.28125	7.63825247700212e-06\\
0.283203125	3.41637605911911e-06\\
0.28515625	1.98432808879525e-06\\
0.287109375	9.63431722623142e-07\\
0.2890625	9.36179668873927e-07\\
0.291015625	7.53206362777312e-07\\
0.29296875	1.76756132563597e-07\\
0.294921875	1.87165255402649e-07\\
0.296875	3.20349782427159e-07\\
0.298828125	5.93927779312853e-07\\
0.30078125	1.09674662251975e-06\\
0.302734375	2.22179706716014e-06\\
0.3046875	3.74047932975734e-06\\
0.306640625	1.23854479869802e-05\\
0.30859375	4.06517414115744e-05\\
0.310546875	0.000143153490718564\\
0.3125	0.000498581132055513\\
0.314453125	0.00240401769799766\\
0.31640625	0.00820569578783174\\
0.318359375	0.0133763526348\\
0.3203125	0.0202632576098596\\
0.322265625	0.047667112242664\\
0.32421875	0.109013577097544\\
0.326171875	0.321755838232655\\
0.328125	0.487147726904867\\
0.330078125	0.594029353858869\\
0.33203125	0.685830017267992\\
0.333984375	1.77806514255686\\
0.3359375	6.09449224755393\\
0.337890625	4.6747950306968\\
0.33984375	2.59522792160823\\
0.341796875	1.06704975641803\\
0.34375	0.249092867581185\\
0.345703125	0.0636133511923552\\
0.34765625	0.0223612188323846\\
0.349609375	0.00924785680996947\\
0.3515625	0.00390320338190458\\
0.353515625	0.00131389645815157\\
0.35546875	0.000457596050543271\\
0.357421875	0.000132371725603911\\
0.359375	4.84376748255436e-05\\
0.361328125	1.6612523713552e-05\\
0.36328125	1.29582139121408e-05\\
0.365234375	1.13772742478226e-05\\
0.3671875	2.44852512609928e-05\\
0.369140625	2.7131626203239e-05\\
0.37109375	1.63119570728992e-05\\
0.373046875	1.79616060133666e-05\\
0.375	1.15548687611293e-05\\
0.376953125	4.52002165977451e-06\\
0.37890625	2.166294708005e-06\\
0.380859375	5.10558703983684e-07\\
0.3828125	2.12884637767128e-07\\
0.384765625	9.74066260634662e-08\\
0.38671875	5.85361113259631e-08\\
0.388671875	2.83767377645421e-08\\
0.390625	1.52011915737166e-08\\
0.392578125	1.1936749360642e-08\\
0.39453125	3.06945754148089e-08\\
0.396484375	7.44970771407376e-08\\
0.3984375	2.26288133263411e-07\\
0.400390625	6.63473334875595e-07\\
0.40234375	1.45597256142132e-06\\
0.404296875	3.09137665724703e-06\\
0.40625	5.01386979083683e-06\\
0.408203125	1.10223744932015e-05\\
0.41015625	3.8268019488978e-05\\
0.412109375	0.000162595100569628\\
0.4140625	0.000658218416682253\\
0.416015625	0.00158514047632685\\
0.41796875	0.00405575218416584\\
0.419921875	0.0139478486806686\\
0.421875	0.0332817824894809\\
0.423828125	0.0618020681344327\\
0.42578125	0.0854995621605103\\
0.427734375	0.106999168549836\\
0.4296875	0.207033556063541\\
0.431640625	0.696042016103793\\
0.43359375	1.48189890253128\\
0.435546875	3.39372839577508\\
0.4375	3.72381786511428\\
0.439453125	3.41334961232551\\
0.44140625	3.17061044929623\\
0.443359375	1.57143610818558\\
0.4453125	0.911703545383136\\
0.447265625	0.716138577815392\\
0.44921875	0.523129831102307\\
0.451171875	0.180270077294072\\
0.453125	0.0570857211674362\\
0.455078125	0.0135818651504632\\
0.45703125	0.00515940297116429\\
0.458984375	0.00219753048907636\\
0.4609375	0.00190714684347591\\
0.462890625	0.000904648384811591\\
0.46484375	0.000226123992981514\\
0.466796875	7.99893610511728e-05\\
0.46875	3.8511120135355e-05\\
0.470703125	2.63541523265782e-05\\
0.47265625	1.49499943174269e-05\\
0.474609375	5.67866586989574e-06\\
0.4765625	1.96826541270803e-06\\
0.478515625	2.11547862820977e-06\\
0.48046875	1.2732419275089e-06\\
0.482421875	5.36054009186349e-07\\
0.484375	2.35869466890897e-07\\
0.486328125	1.21051916011227e-07\\
0.48828125	5.81667204615349e-08\\
0.490234375	1.97026247251941e-08\\
0.4921875	1.57892697017224e-08\\
0.494140625	2.53127564449321e-08\\
0.49609375	2.05164072202198e-08\\
0.498046875	7.42655007654377e-09\\
0.5	2.46542359305256e-09\\
0.501953125	6.81464291205158e-10\\
0.50390625	1.97787350015247e-10\\
0.505859375	8.31241401125751e-11\\
0.5078125	2.07555795658423e-11\\
0.509765625	8.81299728163078e-12\\
0.51171875	5.2386314229587e-12\\
0.513671875	2.3972098852042e-12\\
0.515625	6.79168155058967e-13\\
0.517578125	2.507172638564e-13\\
0.51953125	8.56083990623089e-14\\
0.521484375	7.0315562223194e-14\\
0.5234375	8.16730945645216e-14\\
0.525390625	2.2505998698677e-13\\
0.52734375	9.85183633157219e-13\\
0.529296875	4.22484260678139e-12\\
0.53125	7.63847528616793e-12\\
0.533203125	1.6412997943184e-11\\
0.53515625	4.23261209168031e-11\\
0.537109375	1.50824322446655e-10\\
0.5390625	5.29822028571567e-10\\
0.541015625	1.0112361698e-09\\
0.54296875	3.15385150079193e-09\\
0.544921875	8.83683930115249e-09\\
0.546875	2.18149601667732e-08\\
0.548828125	2.63016277114207e-08\\
0.55078125	1.96495929569435e-08\\
0.552734375	2.24095662599032e-08\\
0.5546875	4.25546333632314e-08\\
0.556640625	1.2663864783121e-07\\
0.55859375	4.2672621898224e-07\\
0.560546875	1.83938820556077e-06\\
0.5625	4.46057591026256e-06\\
0.564453125	7.35219615864552e-06\\
0.56640625	9.45081946054089e-06\\
0.568359375	1.79948967993616e-05\\
0.5703125	7.04947827639168e-05\\
0.572265625	0.000373506690193137\\
0.57421875	0.000888736254320739\\
0.576171875	0.000953812390800599\\
0.578125	0.00155327392265331\\
0.580078125	0.00256998848934774\\
0.58203125	0.00818836045273891\\
0.583984375	0.0176751184061377\\
0.5859375	0.044200687518012\\
0.587890625	0.181165656765024\\
0.58984375	0.511338866123522\\
0.591796875	0.700743633355694\\
0.59375	1.42457189181276\\
0.595703125	2.53972942916609\\
0.59765625	3.66816709796045\\
0.599609375	2.20899970116022\\
0.6015625	1.33111073319335\\
0.603515625	1.3032635269907\\
0.60546875	1.3938197540093\\
0.607421875	1.62453971241449\\
0.609375	0.860139725923514\\
0.611328125	0.238816043251585\\
0.61328125	0.0820093280272051\\
0.615234375	0.0658220983114887\\
0.6171875	0.0439911962293546\\
0.619140625	0.0268581398484018\\
0.62109375	0.0131235705469385\\
0.623046875	0.00483181402440032\\
0.625	0.00174090981530066\\
0.626953125	0.000737078893115455\\
0.62890625	0.000177335942566519\\
0.630859375	6.51124134337199e-05\\
0.6328125	2.71079955760562e-05\\
0.634765625	2.35148064060716e-05\\
0.63671875	5.1332081800211e-05\\
0.638671875	9.24104722006089e-05\\
0.640625	0.000133231073556145\\
0.642578125	0.0003268543762495\\
0.64453125	0.000724139184860052\\
0.646484375	0.000236208175633904\\
0.6484375	8.26689634783172e-05\\
0.650390625	6.55367754025632e-05\\
0.65234375	7.1463711592023e-05\\
0.654296875	4.42168413482533e-05\\
0.65625	1.50353379391858e-05\\
0.658203125	2.02807898496467e-05\\
0.66015625	1.60307142894135e-05\\
0.662109375	1.32392981630385e-05\\
0.6640625	1.10751958913477e-05\\
0.666015625	6.21677736030972e-06\\
0.66796875	2.54785435690443e-06\\
0.669921875	1.99224813488211e-06\\
0.671875	1.65506324775053e-06\\
0.673828125	6.86325093391087e-07\\
0.67578125	2.17170225163946e-07\\
0.677734375	5.04906955441936e-08\\
0.6796875	1.25361626508079e-08\\
0.681640625	3.16167780870335e-09\\
0.68359375	9.920506007736e-10\\
0.685546875	1.40229997028071e-09\\
0.6875	5.10063899150325e-09\\
0.689453125	9.87365722835862e-09\\
0.69140625	3.31545672177484e-08\\
0.693359375	9.17399601814066e-08\\
0.6953125	3.15476945364507e-07\\
0.697265625	9.88356019268878e-07\\
0.69921875	4.83184597132839e-06\\
0.701171875	1.07766816734039e-05\\
0.703125	2.35317096750566e-05\\
0.705078125	2.33220019570512e-05\\
0.70703125	4.11781692989103e-05\\
0.708984375	9.6525449975323e-05\\
0.7109375	0.00028923913044389\\
0.712890625	0.000387338518710643\\
0.71484375	0.001084513018469\\
0.716796875	0.0035785837012005\\
0.71875	0.00556500376756529\\
0.720703125	0.00661065550255707\\
0.72265625	0.0194466275285401\\
0.724609375	0.0365350648248803\\
0.7265625	0.174110451248978\\
0.728515625	0.400238312349858\\
0.73046875	0.463207953515001\\
0.732421875	1.30586297813432\\
0.734375	2.62235633367489\\
0.736328125	1.87563464361028\\
0.73828125	0.957793028136578\\
0.740234375	0.211188502531352\\
0.7421875	0.0658240233070012\\
0.744140625	0.0144685534338177\\
0.74609375	0.00699274856617747\\
0.748046875	0.00256028232599827\\
0.75	0.000942099914632245\\
0.751953125	0.000249361744737926\\
0.75390625	0.000140924017037974\\
0.755859375	0.000393074334993441\\
0.7578125	0.000454473838366963\\
0.759765625	0.00124290343082285\\
0.76171875	0.00471803947541207\\
0.763671875	0.0113380514608551\\
0.765625	0.0228823878172801\\
0.767578125	0.0812431888398911\\
0.76953125	0.129446766959709\\
0.771484375	0.182499631924314\\
0.7734375	0.509158424869408\\
0.775390625	1.71050662398563\\
0.77734375	2.7557099458518\\
0.779296875	1.84709381102983\\
0.78125	1.5040888834587\\
0.783203125	1.00433807594762\\
0.78515625	0.724068481297408\\
0.787109375	2.26601454638405\\
0.7890625	2.22435216737016\\
0.791015625	0.607138730625932\\
0.79296875	0.210122906031994\\
0.794921875	0.069869407788836\\
0.796875	0.0239288893404574\\
0.798828125	0.00941695377742702\\
0.80078125	0.00222514961854598\\
0.802734375	0.000498152816606741\\
0.8046875	0.000140894647798302\\
0.806640625	4.73755567252433e-05\\
0.80859375	2.44343118972106e-05\\
0.810546875	6.36199176978287e-06\\
0.8125	3.59466617231806e-06\\
0.814453125	2.15992436298575e-06\\
0.81640625	2.97317544738797e-06\\
0.818359375	2.65563742422575e-06\\
0.8203125	8.34401972865573e-06\\
0.822265625	2.01836819471215e-05\\
0.82421875	4.56614067747765e-05\\
0.826171875	6.26015471398882e-05\\
0.828125	0.000166429223655793\\
0.830078125	0.000283969832065679\\
0.83203125	0.000511412771193214\\
0.833984375	0.00143396105786584\\
0.8359375	0.00414649790954093\\
0.837890625	0.0077097214700102\\
0.83984375	0.0108614201397092\\
0.841796875	0.0446626898426752\\
0.84375	0.124935334744943\\
0.845703125	0.144607582151085\\
0.84765625	0.116341019068656\\
0.849609375	0.157893761941426\\
0.8515625	0.238670572566446\\
0.853515625	0.262820551990726\\
0.85546875	0.529692383740274\\
0.857421875	0.730855237451507\\
0.859375	0.435085594416042\\
0.861328125	0.176438380842146\\
0.86328125	0.118006957521716\\
0.865234375	0.0670253281550562\\
0.8671875	0.0418222534557669\\
0.869140625	0.0462537220770821\\
0.87109375	0.0275262468296616\\
0.873046875	0.0191065012722431\\
0.875	0.00737574002829848\\
0.876953125	0.00208376899708119\\
0.87890625	0.00063756210272918\\
0.880859375	0.000117957916570402\\
0.8828125	7.78386920058285e-05\\
0.884765625	4.6768781769863e-05\\
0.88671875	1.14080525686568e-05\\
0.888671875	7.65097635227165e-06\\
0.890625	5.11837459559873e-06\\
0.892578125	1.64808327953278e-06\\
0.89453125	3.6590634334882e-07\\
0.896484375	1.13529972761581e-07\\
0.8984375	5.15378834094215e-08\\
0.900390625	1.8348157955957e-08\\
0.90234375	7.37254084590626e-09\\
0.904296875	2.22219227050776e-09\\
0.90625	1.02786088660747e-09\\
0.908203125	9.07700240842231e-10\\
0.91015625	6.2900235194148e-10\\
0.912109375	1.31522194180736e-09\\
0.9140625	5.43884242977375e-09\\
0.916015625	1.4061792097396e-08\\
0.91796875	3.42235213129868e-08\\
0.919921875	1.04843967026619e-07\\
0.921875	2.5995743815243e-07\\
0.923828125	7.35341550723244e-07\\
0.92578125	3.54594368641166e-06\\
0.927734375	6.96281621307467e-06\\
0.9296875	1.6241015650552e-05\\
0.931640625	3.59255534026351e-05\\
0.93359375	7.77640871137183e-05\\
0.935546875	0.000136597862116081\\
0.9375	0.000193377337186282\\
0.939453125	0.000725182459240694\\
0.94140625	0.00427425587088481\\
0.943359375	0.0135763247509756\\
0.9453125	0.0525727141373932\\
0.947265625	0.106141823718654\\
0.94921875	0.346649749376576\\
0.951171875	1.19274624231315\\
0.953125	2.55857615962053\\
0.955078125	1.75039931171972\\
0.95703125	1.28305892839513\\
0.958984375	1.05800463376068\\
0.9609375	0.437526727891138\\
0.962890625	0.243273027465583\\
0.96484375	0.0524772473622869\\
0.966796875	0.0167341023583026\\
0.96875	0.00643967900720218\\
0.970703125	0.00173254953291853\\
0.97265625	0.000597130654317804\\
0.974609375	0.000374298341984268\\
0.9765625	0.000354944594077712\\
0.978515625	0.000325077950846076\\
0.98046875	0.000792706243899814\\
0.982421875	0.00203625587303814\\
0.984375	0.00717145027423967\\
0.986328125	0.0218367139918049\\
0.98828125	0.0615492811131685\\
0.990234375	0.0961628126638313\\
0.9921875	0.34009749126246\\
0.994140625	0.754229329896628\\
0.99609375	2.28383994115825\\
0.998046875	2.66176219640194\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_2_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
yticklabel pos=right,
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.21636182624134\\
0.00390625	0.901259828114147\\
0.005859375	3.31756686269635\\
0.0078125	3.59070872135663\\
0.009765625	3.068048667907\\
0.01171875	1.65935506922161\\
0.013671875	5.24195715915105\\
0.015625	4.10785668284237\\
0.017578125	1.02208015789688\\
0.01953125	0.340017634108885\\
0.021484375	0.17257927476763\\
0.0234375	0.0676571883462081\\
0.025390625	0.0354958296032754\\
0.02734375	0.0159918491286547\\
0.029296875	0.00621635430916308\\
0.03125	0.00856731718972598\\
0.033203125	0.024450665824341\\
0.03515625	0.0648554503930124\\
0.037109375	0.133029108036138\\
0.0390625	0.294788445097441\\
0.041015625	0.795934863995685\\
0.04296875	4.0407904932856\\
0.044921875	4.534549374619\\
0.046875	1.52886407527521\\
0.048828125	1.37626997366256\\
0.05078125	2.7392569424792\\
0.052734375	5.99912116149522\\
0.0546875	7.7999452562623\\
0.056640625	3.37143094059505\\
0.05859375	1.97627802644249\\
0.060546875	2.19869187620007\\
0.0625	1.56923781889523\\
0.064453125	1.01829825029268\\
0.06640625	0.436978218208186\\
0.068359375	0.205936534172027\\
0.0703125	0.0672200705480167\\
0.072265625	0.0260371689828396\\
0.07421875	0.0094379382840068\\
0.076171875	0.00938399876377879\\
0.078125	0.00474937002261333\\
0.080078125	0.00176430381571077\\
0.08203125	0.000487834581673244\\
0.083984375	0.000192672590795452\\
0.0859375	0.000286515448635695\\
0.087890625	0.000827801513929268\\
0.08984375	0.00253108596956439\\
0.091796875	0.00622024863861079\\
0.09375	0.0133896952829201\\
0.095703125	0.0244890954351525\\
0.09765625	0.0622600097421096\\
0.099609375	0.106845394420185\\
0.1015625	0.267672345901581\\
0.103515625	0.677813824285096\\
0.10546875	0.969163032671782\\
0.107421875	2.88039069568413\\
0.109375	1.57987281778039\\
0.111328125	0.632186666443019\\
0.11328125	0.382836589168765\\
0.115234375	0.10226574332357\\
0.1171875	0.0216679370283498\\
0.119140625	0.00589507223060134\\
0.12109375	0.00208719272559739\\
0.123046875	0.00147315820210093\\
0.125	0.00247464235168615\\
0.126953125	0.00133489176198935\\
0.12890625	0.000609406502152757\\
0.130859375	0.000182845308353415\\
0.1328125	7.57425070699271e-05\\
0.134765625	2.95468386425418e-05\\
0.13671875	1.47094581983447e-05\\
0.138671875	1.71987486560789e-05\\
0.140625	2.71247015186837e-05\\
0.142578125	6.24380637796945e-06\\
0.14453125	1.33173916203356e-06\\
0.146484375	5.11092782557648e-07\\
0.1484375	1.59493501225878e-07\\
0.150390625	7.48444323750011e-08\\
0.15234375	2.36639904691341e-08\\
0.154296875	1.45493580188821e-08\\
0.15625	5.03090654301588e-09\\
0.158203125	2.34819076195042e-09\\
0.16015625	7.69487328361489e-10\\
0.162109375	2.65632176052187e-10\\
0.1640625	3.13075128325227e-10\\
0.166015625	8.6671255750098e-10\\
0.16796875	2.06783015275543e-09\\
0.169921875	7.3874832575239e-09\\
0.171875	1.37878447695878e-08\\
0.173828125	3.59168364126317e-08\\
0.17578125	1.05758905132101e-07\\
0.177734375	2.50873007745742e-07\\
0.1796875	9.01426818781838e-07\\
0.181640625	2.70218614588295e-06\\
0.18359375	5.36538323805946e-06\\
0.185546875	2.49545994231038e-05\\
0.1875	6.49528878530025e-05\\
0.189453125	0.000140405830259256\\
0.19140625	0.000318284939231591\\
0.193359375	0.000510182157471911\\
0.1953125	0.000779107319466171\\
0.197265625	0.00280769651807231\\
0.19921875	0.0110653541998211\\
0.201171875	0.0320379116186487\\
0.203125	0.0582298939951416\\
0.205078125	0.118384112441791\\
0.20703125	0.199148491944338\\
0.208984375	0.32553718768516\\
0.2109375	0.624185126671617\\
0.212890625	0.913929902446497\\
0.21484375	2.3875971911205\\
0.216796875	4.60557873734423\\
0.21875	4.68279836045538\\
0.220703125	2.23787314324621\\
0.22265625	1.06689017330436\\
0.224609375	0.689925436878061\\
0.2265625	0.234119825398759\\
0.228515625	0.119886703761276\\
0.23046875	0.0463188611224159\\
0.232421875	0.0179837584586097\\
0.234375	0.00692710610297174\\
0.236328125	0.00303103763319815\\
0.23828125	0.00126976099360762\\
0.240234375	0.000888198834706267\\
0.2421875	0.000245397073176144\\
0.244140625	0.0001367235341826\\
0.24609375	3.50167062770075e-05\\
0.248046875	1.45376762084593e-05\\
0.25	1.24793756782837e-05\\
0.251953125	6.41086961890986e-06\\
0.25390625	6.09469367256615e-06\\
0.255859375	8.70280707508077e-06\\
0.2578125	2.88809174491078e-06\\
0.259765625	7.54345630296625e-07\\
0.26171875	2.05606956740697e-07\\
0.263671875	7.72366982899904e-08\\
0.265625	3.50603815648722e-08\\
0.267578125	1.26334270172652e-08\\
0.26953125	5.04509671625731e-09\\
0.271484375	1.45900764351175e-09\\
0.2734375	4.77504138238515e-10\\
0.275390625	1.1226480152121e-10\\
0.27734375	8.18249806617141e-11\\
0.279296875	8.55666182326622e-11\\
0.28125	1.42243740444618e-10\\
0.283203125	2.02456547726927e-10\\
0.28515625	3.28458655802252e-10\\
0.287109375	8.95250373919633e-10\\
0.2890625	2.16570687228888e-09\\
0.291015625	2.88032746837518e-09\\
0.29296875	4.9299917941544e-09\\
0.294921875	2.04359690244374e-08\\
0.296875	5.10540253361635e-08\\
0.298828125	1.12333975375775e-07\\
0.30078125	2.3119636240996e-07\\
0.302734375	5.22097529273417e-07\\
0.3046875	9.93270829775615e-07\\
0.306640625	3.59463799432927e-06\\
0.30859375	1.25979505911302e-05\\
0.310546875	4.69923757174797e-05\\
0.3125	0.000174092248999315\\
0.314453125	0.000883793345118563\\
0.31640625	0.00318490769063733\\
0.318359375	0.00568781106079503\\
0.3203125	0.00992249456246272\\
0.322265625	0.0260165260361951\\
0.32421875	0.0655092848450181\\
0.326171875	0.207629973472225\\
0.328125	0.345020254530465\\
0.330078125	0.502703657174221\\
0.33203125	0.720276072294575\\
0.333984375	2.1492255710994\\
0.3359375	7.74958733935615\\
0.337890625	5.84597374989657\\
0.33984375	2.98624701338421\\
0.341796875	1.16657967375445\\
0.34375	0.257988281771517\\
0.345703125	0.0621785742651546\\
0.34765625	0.0202448035326454\\
0.349609375	0.00770116678170594\\
0.3515625	0.00300335110746285\\
0.353515625	0.000945635442061651\\
0.35546875	0.000308823056787852\\
0.357421875	8.32760900081099e-05\\
0.359375	2.8233370202428e-05\\
0.361328125	8.2627221774164e-06\\
0.36328125	4.01944762298172e-06\\
0.365234375	1.92150651430136e-06\\
0.3671875	1.84111530875091e-06\\
0.369140625	1.57473589983578e-06\\
0.37109375	7.536362240895e-07\\
0.373046875	6.51280296299782e-07\\
0.375	3.68580834099657e-07\\
0.376953125	1.31958901776022e-07\\
0.37890625	5.70310192647146e-08\\
0.380859375	1.26129838642425e-08\\
0.3828125	4.70374115227495e-09\\
0.384765625	1.92507246488563e-09\\
0.38671875	1.09029327535706e-09\\
0.388671875	6.32363989504844e-10\\
0.390625	6.57567591919402e-10\\
0.392578125	1.25785179967589e-09\\
0.39453125	4.5313979295189e-09\\
0.396484375	1.22499500243308e-08\\
0.3984375	4.03156359074444e-08\\
0.400390625	1.26039046376941e-07\\
0.40234375	2.992556108702e-07\\
0.404296875	6.99515827044933e-07\\
0.40625	1.26832409521295e-06\\
0.408203125	3.13030795262774e-06\\
0.41015625	1.16265557753055e-05\\
0.412109375	5.24032005584991e-05\\
0.4140625	0.000223700939594154\\
0.416015625	0.000575185307390057\\
0.41796875	0.00160040086577847\\
0.419921875	0.00585267026430217\\
0.421875	0.0151111185990688\\
0.423828125	0.0311324100064046\\
0.42578125	0.0485175049728356\\
0.427734375	0.0738769382745795\\
0.4296875	0.166853402433139\\
0.431640625	0.609682140843164\\
0.43359375	1.40034650072649\\
0.435546875	3.4143649640058\\
0.4375	3.81249706917517\\
0.439453125	3.45003775991841\\
0.44140625	3.11976044463796\\
0.443359375	1.40513494713846\\
0.4453125	0.706562754947258\\
0.447265625	0.457328415805081\\
0.44921875	0.304190411290312\\
0.451171875	0.0979330660938558\\
0.453125	0.0291891895777791\\
0.455078125	0.00656024031816197\\
0.45703125	0.00227699287012509\\
0.458984375	0.000847351771347421\\
0.4609375	0.000637825299666371\\
0.462890625	0.000280736959300623\\
0.46484375	6.62902630264757e-05\\
0.466796875	2.15065223899139e-05\\
0.46875	9.18335013820295e-06\\
0.470703125	5.41986302233208e-06\\
0.47265625	2.76527104538187e-06\\
0.474609375	9.77502157598139e-07\\
0.4765625	2.88561132653061e-07\\
0.478515625	2.53573905864085e-07\\
0.48046875	1.35571563397315e-07\\
0.482421875	5.30100161789337e-08\\
0.484375	2.10833194124604e-08\\
0.486328125	9.746716977919e-09\\
0.48828125	4.29091878663123e-09\\
0.490234375	1.19089328670911e-09\\
0.4921875	6.14166936394681e-10\\
0.494140625	7.20550347587912e-10\\
0.49609375	5.19840992907255e-10\\
0.498046875	1.75672798773401e-10\\
0.5	5.43358551387258e-11\\
0.501953125	1.42138097283903e-11\\
0.50390625	3.87545870462915e-12\\
0.505859375	1.50440209332964e-12\\
0.5078125	3.53865903118013e-13\\
0.509765625	1.34435698834137e-13\\
0.51171875	7.18658546767284e-14\\
0.513671875	3.04662926818792e-14\\
0.515625	8.05246433471816e-15\\
0.517578125	2.78748134788398e-15\\
0.51953125	8.95727699533625e-16\\
0.521484375	7.58255022928802e-16\\
0.5234375	1.0571077973765e-15\\
0.525390625	3.27418898170424e-15\\
0.52734375	1.52055905195928e-14\\
0.529296875	6.86888069889183e-14\\
0.53125	1.34756006958372e-13\\
0.533203125	3.21967238443259e-13\\
0.53515625	8.99090001379119e-13\\
0.537109375	3.44258799991819e-12\\
0.5390625	1.27881581047664e-11\\
0.541015625	2.67030217752877e-11\\
0.54296875	8.97478322928676e-11\\
0.544921875	2.69804967374119e-10\\
0.546875	7.14777509235153e-10\\
0.548828125	9.8090385955556e-10\\
0.55078125	1.06741732791508e-09\\
0.552734375	1.72945141873937e-09\\
0.5546875	4.0959446633706e-09\\
0.556640625	1.35640074008808e-08\\
0.55859375	4.87889149618823e-08\\
0.560546875	2.21532808321745e-07\\
0.5625	5.74284516609402e-07\\
0.564453125	1.06065060472581e-06\\
0.56640625	1.56786498262072e-06\\
0.568359375	3.46519327146647e-06\\
0.5703125	1.47062147768299e-05\\
0.572265625	8.16594487185474e-05\\
0.57421875	0.000207325927721971\\
0.576171875	0.00025720585217808\\
0.578125	0.000490359096246308\\
0.580078125	0.000952378346879884\\
0.58203125	0.00334146329948595\\
0.583984375	0.00779678980396282\\
0.5859375	0.0212777933629139\\
0.587890625	0.09310359619065\\
0.58984375	0.278854792974981\\
0.591796875	0.42627103383888\\
0.59375	0.984945157361275\\
0.595703125	1.85916871717318\\
0.59765625	2.79234791357257\\
0.599609375	1.58409612391728\\
0.6015625	0.771185303438189\\
0.603515625	0.552739104834642\\
0.60546875	0.477677105479815\\
0.607421875	0.484665345777789\\
0.609375	0.237781377792905\\
0.611328125	0.0623680118709747\\
0.61328125	0.0182265421617805\\
0.615234375	0.0122707066448738\\
0.6171875	0.00723432781526293\\
0.619140625	0.00397392977956649\\
0.62109375	0.00177300844591898\\
0.623046875	0.000601896684005887\\
0.625	0.000202376561090212\\
0.626953125	7.92837085196317e-05\\
0.62890625	1.80241221806485e-05\\
0.630859375	6.03433191585796e-06\\
0.6328125	1.75333917859482e-06\\
0.634765625	7.15880344695127e-07\\
0.63671875	2.97142613102063e-07\\
0.638671875	1.71444341578857e-07\\
0.640625	7.00062770811251e-08\\
0.642578125	4.80496869804573e-08\\
0.64453125	7.60814794214067e-08\\
0.646484375	2.30472921961266e-08\\
0.6484375	6.66038457406237e-09\\
0.650390625	3.945200119389e-09\\
0.65234375	3.33351565528903e-09\\
0.654296875	1.79812633830818e-09\\
0.65625	4.76415942887952e-10\\
0.658203125	4.11135716569179e-10\\
0.66015625	2.53062000334144e-10\\
0.662109375	1.68226810119095e-10\\
0.6640625	1.1537783666675e-10\\
0.666015625	5.76669083369902e-11\\
0.66796875	2.03849377703912e-11\\
0.669921875	1.20365774871443e-11\\
0.671875	8.57861171169843e-12\\
0.673828125	3.27569851895404e-12\\
0.67578125	9.60697770700086e-13\\
0.677734375	2.10926233812752e-13\\
0.6796875	5.01058685222868e-14\\
0.681640625	1.65165417975391e-14\\
0.68359375	2.52539413689197e-14\\
0.685546875	1.11824801186129e-13\\
0.6875	4.69854085802836e-13\\
0.689453125	9.95860029579184e-13\\
0.69140625	3.5506136935916e-12\\
0.693359375	1.04128007561321e-11\\
0.6953125	3.77144580312284e-11\\
0.697265625	1.24830051721293e-10\\
0.69921875	6.36098064713363e-10\\
0.701171875	1.50883150334495e-09\\
0.703125	3.5195888381323e-09\\
0.705078125	4.10962883559499e-09\\
0.70703125	8.29643809993419e-09\\
0.708984375	2.15275587024576e-08\\
0.7109375	6.83834999354304e-08\\
0.712890625	1.02492336395258e-07\\
0.71484375	3.13474188035781e-07\\
0.716796875	1.09058064622502e-06\\
0.71875	1.83487924186991e-06\\
0.720703125	2.53956085233831e-06\\
0.72265625	8.3598368561543e-06\\
0.724609375	1.6927102117567e-05\\
0.7265625	8.53239758116111e-05\\
0.728515625	0.000207539705376684\\
0.73046875	0.000270013927354252\\
0.732421875	0.000835792002379062\\
0.734375	0.00174096314586286\\
0.736328125	0.00121981933007137\\
0.73828125	0.00059729441000441\\
0.740234375	0.000126077889012393\\
0.7421875	3.73593637724855e-05\\
0.744140625	7.81694764851811e-06\\
0.74609375	3.51321356990559e-06\\
0.748046875	1.20897293566555e-06\\
0.75	4.22120410115774e-07\\
0.751953125	1.0902481370099e-07\\
0.75390625	7.04847377531275e-08\\
0.755859375	2.20714136909397e-07\\
0.7578125	2.93710337651475e-07\\
0.759765625	8.84538118821516e-07\\
0.76171875	3.54857508360149e-06\\
0.763671875	9.03154468431593e-06\\
0.765625	1.97564885993529e-05\\
0.767578125	7.52487629248513e-05\\
0.76953125	0.000129689999517065\\
0.771484375	0.000205438843880875\\
0.7734375	0.000631431608191876\\
0.775390625	0.00223463021740555\\
0.77734375	0.00364726304084404\\
0.779296875	0.00229745947521646\\
0.78125	0.00169674782411576\\
0.783203125	0.0010424838156356\\
0.78515625	0.00071019043280029\\
0.787109375	0.00225612978094276\\
0.7890625	0.00220843277753058\\
0.791015625	0.000581325675932536\\
0.79296875	0.000188551612109109\\
0.794921875	5.93045333409726e-05\\
0.796875	1.90683872362298e-05\\
0.798828125	7.09172977369554e-06\\
0.80078125	1.60501128901599e-06\\
0.802734375	3.4392511194861e-07\\
0.8046875	9.18657539817232e-08\\
0.806640625	2.87688188011655e-08\\
0.80859375	1.38888502978894e-08\\
0.810546875	3.35726557378192e-09\\
0.8125	1.55224437941757e-09\\
0.814453125	6.18029712346071e-10\\
0.81640625	4.56394197974855e-10\\
0.818359375	1.18818036236249e-10\\
0.8203125	4.64208823628129e-11\\
0.822265625	1.762955733088e-11\\
0.82421875	1.16352379426683e-11\\
0.826171875	3.90705384159883e-12\\
0.828125	2.25310354023443e-12\\
0.830078125	1.32714143984907e-12\\
0.83203125	3.58820767742263e-13\\
0.833984375	1.22421437422815e-13\\
0.8359375	6.37472922233204e-14\\
0.837890625	3.76069871815443e-14\\
0.83984375	9.63300656085941e-15\\
0.841796875	3.77649497363386e-15\\
0.84375	3.3293322891362e-15\\
0.845703125	2.73780816033546e-15\\
0.84765625	1.32910175469342e-15\\
0.849609375	7.7562420343657e-16\\
0.8515625	6.29515627460635e-16\\
0.853515625	3.45480680374741e-16\\
0.85546875	4.22797374268389e-16\\
0.857421875	5.03128646941567e-16\\
0.859375	2.81878828989686e-16\\
0.861328125	1.07069202746564e-16\\
0.86328125	6.52645203817718e-17\\
0.865234375	3.38368651130551e-17\\
0.8671875	1.85658603398721e-17\\
0.869140625	1.85115108049902e-17\\
0.87109375	1.01671960759248e-17\\
0.873046875	6.71530237018015e-18\\
0.875	2.51342754855796e-18\\
0.876953125	6.92588711169373e-19\\
0.87890625	2.13600179454829e-19\\
0.880859375	7.37969049783055e-20\\
0.8828125	1.98052481370657e-19\\
0.884765625	2.66904110314448e-19\\
0.88671875	6.17059089188812e-19\\
0.888671875	2.13627535963953e-18\\
0.890625	4.41844020364623e-18\\
0.892578125	6.3529834506465e-18\\
0.89453125	2.49166192744229e-17\\
0.896484375	8.38048489402297e-17\\
0.8984375	3.11744352570624e-16\\
0.900390625	7.78660364002412e-16\\
0.90234375	2.57792280464696e-15\\
0.904296875	5.97750593793086e-15\\
0.90625	2.46685182369266e-14\\
0.908203125	6.19269426340258e-14\\
0.91015625	9.91726226523629e-14\\
0.912109375	3.31970367217642e-13\\
0.9140625	1.48339992449195e-12\\
0.916015625	4.06916673357072e-12\\
0.91796875	1.05814965918778e-11\\
0.919921875	3.44975665226529e-11\\
0.921875	9.13654704347289e-11\\
0.923828125	2.75154932911564e-10\\
0.92578125	1.39182902483278e-09\\
0.927734375	2.91439783698049e-09\\
0.9296875	7.30510080302241e-09\\
0.931640625	1.76800853924431e-08\\
0.93359375	4.11447376501211e-08\\
0.935546875	7.94492004562727e-08\\
0.9375	1.27037193423015e-07\\
0.939453125	5.13947972125453e-07\\
0.94140625	3.1462597914502e-06\\
0.943359375	1.04790624382962e-05\\
0.9453125	4.27005581948531e-05\\
0.947265625	9.1816371977641e-05\\
0.94921875	0.000319326764097761\\
0.951171875	0.00115697059465619\\
0.953125	0.00259445027118111\\
0.955078125	0.00172287609634305\\
0.95703125	0.00110380583651324\\
0.958984375	0.000827806565302511\\
0.9609375	0.000320577780337292\\
0.962890625	0.000166071876001393\\
0.96484375	3.42884959427808e-05\\
0.966796875	1.0513640294903e-05\\
0.96875	4.43268359702565e-06\\
0.970703125	2.70269189268738e-06\\
0.97265625	7.12615107479693e-06\\
0.974609375	2.26455963155306e-05\\
0.9765625	4.71368299985179e-05\\
0.978515625	8.84874298404368e-05\\
0.98046875	0.000281188482283534\\
0.982421875	0.000797833295723905\\
0.984375	0.00300644832619414\\
0.986328125	0.00974063485983651\\
0.98828125	0.0294054964005302\\
0.990234375	0.0507474492566737\\
0.9921875	0.197570252820265\\
0.994140625	0.47220267692535\\
0.99609375	1.54088852674541\\
0.998046875	1.80891331652482\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_3_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
ylabel={$c_V = 4$},
ylabel style={below=0.1in},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.000271356158420013\\
0.00390625	0.0039252702951929\\
0.005859375	0.0287094510629891\\
0.0078125	0.0619645943171287\\
0.009765625	0.0871996505068127\\
0.01171875	0.320222250300181\\
0.013671875	2.76502231432726\\
0.015625	2.16913766121176\\
0.017578125	0.792029307915423\\
0.01953125	0.338363305109077\\
0.021484375	0.222763740403622\\
0.0234375	0.375756929293527\\
0.025390625	0.319125563900582\\
0.02734375	0.439177311251903\\
0.029296875	2.00697737000972\\
0.03125	3.0681622830505\\
0.033203125	1.43536365645197\\
0.03515625	3.60795044263825\\
0.037109375	4.83591533908368\\
0.0390625	1.93709638991761\\
0.041015625	1.41476854644371\\
0.04296875	1.93846673718405\\
0.044921875	0.535560411064743\\
0.046875	0.107725579857658\\
0.048828125	0.0194124234047317\\
0.05078125	0.0159251144008889\\
0.052734375	0.0472164228403041\\
0.0546875	0.195960253968932\\
0.056640625	0.591075352853966\\
0.05859375	0.592159060831045\\
0.060546875	0.108870604863791\\
0.0625	0.0245650575394517\\
0.064453125	0.00915101348308862\\
0.06640625	0.0021233441394874\\
0.068359375	0.00341289196417814\\
0.0703125	0.00761574827293765\\
0.072265625	0.00553787480190872\\
0.07421875	0.0129426103092625\\
0.076171875	0.0298427178049003\\
0.078125	0.0689138500680577\\
0.080078125	0.12919475437597\\
0.08203125	0.326591172247866\\
0.083984375	0.85618492775514\\
0.0859375	2.21697720306762\\
0.087890625	1.43084502559991\\
0.08984375	1.62475672294586\\
0.091796875	0.289033265322295\\
0.09375	0.0506825451664056\\
0.095703125	0.0138171225266511\\
0.09765625	0.00725366048552354\\
0.099609375	0.0012992505149552\\
0.1015625	0.000407097674739135\\
0.103515625	4.42204668697172e-05\\
0.10546875	2.04117244794402e-05\\
0.107421875	8.63652913551042e-06\\
0.109375	1.55269013219009e-06\\
0.111328125	2.89117148166197e-06\\
0.11328125	1.58588314669393e-05\\
0.115234375	3.79903540062162e-05\\
0.1171875	0.000169704244478095\\
0.119140625	0.000338190209037813\\
0.12109375	0.000842690060965986\\
0.123046875	0.00337452460341948\\
0.125	0.0117304951669655\\
0.126953125	0.0539066385841818\\
0.12890625	0.23572154515415\\
0.130859375	1.18193363967358\\
0.1328125	3.76314490187335\\
0.134765625	4.25143084114657\\
0.13671875	2.55094216475037\\
0.138671875	0.82855404594418\\
0.140625	0.199165857678981\\
0.142578125	0.0444366817036679\\
0.14453125	0.0118714230974438\\
0.146484375	0.00587038024506506\\
0.1484375	0.00196637390147524\\
0.150390625	0.00223648640624502\\
0.15234375	0.000821471195991966\\
0.154296875	0.00023186576153876\\
0.15625	3.84781184254819e-05\\
0.158203125	1.0579379756277e-05\\
0.16015625	3.52107106890502e-06\\
0.162109375	6.1326373981237e-06\\
0.1640625	2.67678921073956e-05\\
0.166015625	5.26015438061658e-05\\
0.16796875	0.000104709556356936\\
0.169921875	0.000343630439847438\\
0.171875	0.000797310542481773\\
0.173828125	0.00380230180847485\\
0.17578125	0.00679898033158105\\
0.177734375	0.0108894104621199\\
0.1796875	0.02412421533137\\
0.181640625	0.198220508635904\\
0.18359375	0.973920757817576\\
0.185546875	2.28212387337039\\
0.1875	1.6880551033706\\
0.189453125	0.34360193565008\\
0.19140625	0.0691401634352782\\
0.193359375	0.0146841555064181\\
0.1953125	0.00363330799302709\\
0.197265625	0.000802307423253185\\
0.19921875	0.000268697313187932\\
0.201171875	5.88738736159245e-05\\
0.203125	1.18588404082468e-05\\
0.205078125	2.47420132200925e-06\\
0.20703125	8.64999006306647e-07\\
0.208984375	1.2592196967754e-07\\
0.2109375	2.96806879658793e-08\\
0.212890625	1.36166311762946e-08\\
0.21484375	3.72888894528447e-09\\
0.216796875	1.26883211760034e-09\\
0.21875	4.83709894592895e-10\\
0.220703125	2.60311284148959e-10\\
0.22265625	7.83176565395883e-10\\
0.224609375	2.91551618283884e-09\\
0.2265625	7.2596812435038e-09\\
0.228515625	2.43538130432272e-08\\
0.23046875	1.33268191260303e-07\\
0.232421875	8.24585340550443e-07\\
0.234375	3.25848119739233e-06\\
0.236328125	1.23093733130909e-05\\
0.23828125	1.97532944500884e-05\\
0.240234375	6.51208819719154e-05\\
0.2421875	0.000344072008440579\\
0.244140625	0.0013575037658578\\
0.24609375	0.0122509715703166\\
0.248046875	0.0219653252152388\\
0.25	0.0461390343543626\\
0.251953125	0.120963128551371\\
0.25390625	0.0800041458364101\\
0.255859375	0.122792859138095\\
0.2578125	0.531845594957372\\
0.259765625	3.19395962983083\\
0.26171875	3.52336249444946\\
0.263671875	0.873145903865021\\
0.265625	0.185187540464959\\
0.267578125	0.34407364089488\\
0.26953125	0.0976586057507649\\
0.271484375	0.0332657185251623\\
0.2734375	0.0107464077116579\\
0.275390625	0.00248646434613812\\
0.27734375	0.000656346372483899\\
0.279296875	5.82802538028866e-05\\
0.28125	1.12265388310536e-05\\
0.283203125	3.48796080304222e-06\\
0.28515625	2.71628717464637e-07\\
0.287109375	1.39183083832106e-07\\
0.2890625	5.56988551969726e-07\\
0.291015625	1.43325112625302e-06\\
0.29296875	3.56019631223789e-06\\
0.294921875	2.21249675808553e-05\\
0.296875	4.35995722893229e-05\\
0.298828125	7.46115666599864e-05\\
0.30078125	0.000106184315775474\\
0.302734375	0.000109098581713642\\
0.3046875	0.000532265978511624\\
0.306640625	0.00157477478110728\\
0.30859375	0.00426069067657606\\
0.310546875	0.0144351397467942\\
0.3125	0.203704642302994\\
0.314453125	0.58111101299051\\
0.31640625	1.22536092902235\\
0.318359375	2.71673800445379\\
0.3203125	2.79695918098668\\
0.322265625	3.63278201380488\\
0.32421875	3.89574444750912\\
0.326171875	2.23351774801199\\
0.328125	1.13478308131004\\
0.330078125	0.261052584258101\\
0.33203125	0.0482595300713351\\
0.333984375	0.00621044081484223\\
0.3359375	0.0014726151797099\\
0.337890625	0.000900285981879041\\
0.33984375	0.00584220115785069\\
0.341796875	0.0169155618318681\\
0.34375	0.0885725941868949\\
0.345703125	0.524701906478318\\
0.34765625	1.36682865354044\\
0.349609375	1.19621905013896\\
0.3515625	0.827284376495194\\
0.353515625	1.83745990369728\\
0.35546875	2.55358095993983\\
0.357421875	2.53227644431753\\
0.359375	1.17684261814675\\
0.361328125	0.442551451006142\\
0.36328125	0.489775459359667\\
0.365234375	2.8661011075028\\
0.3671875	3.54059953457303\\
0.369140625	0.570649039639903\\
0.37109375	0.178648193316841\\
0.373046875	0.151493446302652\\
0.375	0.900278239398949\\
0.376953125	0.755556771368446\\
0.37890625	0.230546964345225\\
0.380859375	0.0755739230841365\\
0.3828125	0.0172167032272817\\
0.384765625	0.00474946174448129\\
0.38671875	0.00116981387605089\\
0.388671875	0.000605486865970512\\
0.390625	0.000201113171659125\\
0.392578125	7.68203603247029e-05\\
0.39453125	3.55220673648055e-05\\
0.396484375	2.73595505156373e-05\\
0.3984375	0.000106821925102847\\
0.400390625	0.000736869625933063\\
0.40234375	0.00559139769549268\\
0.404296875	0.0156730267865745\\
0.40625	0.0354034412953623\\
0.408203125	0.0883365323124329\\
0.41015625	0.181229725790376\\
0.412109375	0.907337731406033\\
0.4140625	4.16688977691675\\
0.416015625	3.1973657615599\\
0.41796875	1.66303638650022\\
0.419921875	3.54636149610637\\
0.421875	2.72762795734137\\
0.423828125	1.86981895577335\\
0.42578125	0.900383915607715\\
0.427734375	0.780507722439091\\
0.4296875	1.26216703815422\\
0.431640625	0.444005373751568\\
0.43359375	0.128290424623979\\
0.435546875	0.0301058356546617\\
0.4375	0.0159969293015885\\
0.439453125	0.0481856092356917\\
0.44140625	0.212908006610076\\
0.443359375	0.282596658216304\\
0.4453125	0.467850785366757\\
0.447265625	1.90217413482401\\
0.44921875	2.06991536706082\\
0.451171875	0.67214218708837\\
0.453125	0.171435233337995\\
0.455078125	0.0412150423457744\\
0.45703125	0.00892632874574041\\
0.458984375	0.00321173935200508\\
0.4609375	0.00227899629216523\\
0.462890625	0.00203122528889466\\
0.46484375	0.000596913369753372\\
0.466796875	0.000177096935152495\\
0.46875	9.91239133018924e-05\\
0.470703125	8.90516880680679e-05\\
0.47265625	1.81624776975512e-05\\
0.474609375	1.65385358981714e-06\\
0.4765625	2.83242829540848e-07\\
0.478515625	6.57314403160632e-08\\
0.48046875	1.77478357610179e-08\\
0.482421875	3.17631100986007e-09\\
0.484375	4.23603878184093e-10\\
0.486328125	2.47669962713843e-10\\
0.48828125	7.61606021024689e-10\\
0.490234375	2.07199549803841e-09\\
0.4921875	3.33942899457909e-09\\
0.494140625	4.03896897436327e-09\\
0.49609375	1.62585867616032e-08\\
0.498046875	1.14595281935452e-07\\
0.5	4.00772682518349e-07\\
0.501953125	5.37780516170735e-07\\
0.50390625	1.86602820516753e-06\\
0.505859375	1.16661439794993e-05\\
0.5078125	2.14085516392617e-05\\
0.509765625	2.88743011866477e-05\\
0.51171875	0.000202285428227234\\
0.513671875	0.00140519362145965\\
0.515625	0.00351693832314058\\
0.517578125	0.00976210996997546\\
0.51953125	0.0295715391908919\\
0.521484375	0.120146138619857\\
0.5234375	0.350885211358654\\
0.525390625	0.331724083834095\\
0.52734375	0.709968306445886\\
0.529296875	1.6236012325035\\
0.53125	2.52678451353059\\
0.533203125	1.48553863092758\\
0.53515625	0.192668891082351\\
0.537109375	0.0634115849204598\\
0.5390625	0.00870746597274277\\
0.541015625	0.00109442574056308\\
0.54296875	0.000201034699078923\\
0.544921875	0.000173420598757502\\
0.546875	0.000749743185164012\\
0.548828125	0.00241324241499822\\
0.55078125	0.00732435445001177\\
0.552734375	0.0250960229108318\\
0.5546875	0.163838789323235\\
0.556640625	0.716868090594589\\
0.55859375	2.23098857302211\\
0.560546875	2.88048540769734\\
0.5625	2.35068789233751\\
0.564453125	0.556257001680352\\
0.56640625	0.0938357877205096\\
0.568359375	0.0190533283440792\\
0.5703125	0.0036386009144454\\
0.572265625	0.00149095498664529\\
0.57421875	0.000840013969961367\\
0.576171875	8.86820436995065e-05\\
0.578125	3.5457760723298e-05\\
0.580078125	0.000116829379055611\\
0.58203125	0.000537856018895725\\
0.583984375	0.00266433911420987\\
0.5859375	0.013701915385524\\
0.587890625	0.0440482147273556\\
0.58984375	0.29349014833838\\
0.591796875	0.642669501327778\\
0.59375	0.620276498263596\\
0.595703125	2.22534752166586\\
0.59765625	3.69321522276903\\
0.599609375	3.33911942477503\\
0.6015625	1.62343454793621\\
0.603515625	0.666254038261871\\
0.60546875	0.14268449296418\\
0.607421875	0.0178482095181371\\
0.609375	0.00408103439467621\\
0.611328125	0.00162073746728346\\
0.61328125	0.00020994157502261\\
0.615234375	5.8882248724858e-05\\
0.6171875	1.09286640746506e-05\\
0.619140625	2.02234070581339e-05\\
0.62109375	4.56491643663131e-05\\
0.623046875	9.81550357937861e-05\\
0.625	0.00024422598331565\\
0.626953125	0.00100664040975061\\
0.62890625	0.00368506730818883\\
0.630859375	0.006964731279874\\
0.6328125	0.0282603054020806\\
0.634765625	0.0899937584647928\\
0.63671875	0.269794278720119\\
0.638671875	0.8460822232229\\
0.640625	0.827952012065887\\
0.642578125	0.212586818177014\\
0.64453125	0.0674062882302952\\
0.646484375	0.0359343437249166\\
0.6484375	0.00617518445316021\\
0.650390625	0.00271898208184205\\
0.65234375	0.000960605532595553\\
0.654296875	0.000947234756255451\\
0.65625	0.000591783567500679\\
0.658203125	0.00104549129673438\\
0.66015625	0.000473968747549685\\
0.662109375	0.000638657837446087\\
0.6640625	0.000569489417651769\\
0.666015625	0.000646863704150776\\
0.66796875	0.00558881861967532\\
0.669921875	0.0115974797911031\\
0.671875	0.0286398373528043\\
0.673828125	0.0719432505876209\\
0.67578125	0.111339249160788\\
0.677734375	0.135810645792334\\
0.6796875	0.183802928322632\\
0.681640625	0.661298422242861\\
0.68359375	0.628496602534366\\
0.685546875	0.477162795354311\\
0.6875	0.158854989532551\\
0.689453125	0.0791681785366337\\
0.69140625	0.117599637385532\\
0.693359375	0.367386409680773\\
0.6953125	0.557510264230152\\
0.697265625	0.417631312390067\\
0.69921875	0.691279932522791\\
0.701171875	3.20875707259201\\
0.703125	2.19555144070348\\
0.705078125	0.556070662650876\\
0.70703125	0.052056354736605\\
0.708984375	0.00666054809745612\\
0.7109375	0.00166905759929652\\
0.712890625	0.000499859414031988\\
0.71484375	0.000191091461466257\\
0.716796875	6.56544835375548e-05\\
0.71875	0.000166481932494943\\
0.720703125	0.00142675341236146\\
0.72265625	0.0049712929799933\\
0.724609375	0.0100731435942793\\
0.7265625	0.0163408707266999\\
0.728515625	0.0529083414473096\\
0.73046875	0.248631004799972\\
0.732421875	0.639392362380299\\
0.734375	0.324851834445749\\
0.736328125	0.179902071806194\\
0.73828125	0.0539620165427907\\
0.740234375	0.296490172965881\\
0.7421875	1.06736757883114\\
0.744140625	1.66042397387769\\
0.74609375	3.86916943092441\\
0.748046875	1.18131858783339\\
0.75	0.263975908861692\\
0.751953125	0.0649375954693841\\
0.75390625	0.00895535330501328\\
0.755859375	0.00126893292611404\\
0.7578125	0.000665101932835109\\
0.759765625	0.000192042021248784\\
0.76171875	4.18873379746587e-05\\
0.763671875	6.14042496342092e-05\\
0.765625	0.000190127380529218\\
0.767578125	0.00062325936286026\\
0.76953125	0.00308316901442473\\
0.771484375	0.0223278878395738\\
0.7734375	0.0987766528453704\\
0.775390625	0.252319153768488\\
0.77734375	1.02478754166087\\
0.779296875	3.22053371140287\\
0.78125	1.86536841016157\\
0.783203125	0.879814282214179\\
0.78515625	0.395231281220951\\
0.787109375	0.241042913529282\\
0.7890625	0.0654265034558408\\
0.791015625	0.0216599802773139\\
0.79296875	0.00497214808272797\\
0.794921875	0.00376345455366281\\
0.796875	0.0031927667314263\\
0.798828125	0.000637730110790782\\
0.80078125	0.000157013739267907\\
0.802734375	7.79467317756322e-05\\
0.8046875	2.19986043411961e-05\\
0.806640625	4.89548071082243e-06\\
0.80859375	9.20608651080282e-07\\
0.810546875	3.0915185449655e-07\\
0.8125	6.9955709405282e-08\\
0.814453125	3.97769850848649e-08\\
0.81640625	1.51259202922444e-08\\
0.818359375	4.69535174528801e-09\\
0.8203125	3.26115531920085e-09\\
0.822265625	9.62937672099389e-10\\
0.82421875	1.93018220380093e-09\\
0.826171875	3.81749223564649e-09\\
0.828125	1.36413782204623e-08\\
0.830078125	1.43247540797828e-08\\
0.83203125	8.84762496627467e-09\\
0.833984375	4.13444156126149e-08\\
0.8359375	1.01744782210025e-07\\
0.837890625	4.52907971712379e-08\\
0.83984375	8.94667460749196e-08\\
0.841796875	1.19362897274339e-07\\
0.84375	3.64266907667756e-08\\
0.845703125	6.85771157412419e-08\\
0.84765625	1.74614087534102e-07\\
0.849609375	1.6940197035362e-06\\
0.8515625	7.71555495112471e-06\\
0.853515625	1.80002513659125e-05\\
0.85546875	4.98934202329997e-05\\
0.857421875	0.000189676780606494\\
0.859375	0.000715583544673895\\
0.861328125	0.00131813674317132\\
0.86328125	0.000710803313574006\\
0.865234375	0.00292253145504783\\
0.8671875	0.0051486006949121\\
0.869140625	0.00328281620836863\\
0.87109375	0.00980021358018054\\
0.873046875	0.0125076278363069\\
0.875	0.0277328952313434\\
0.876953125	0.0886631052084286\\
0.87890625	0.426896508168867\\
0.880859375	1.2140100038012\\
0.8828125	2.1768481471312\\
0.884765625	3.52049904835752\\
0.88671875	2.03098634503838\\
0.888671875	0.274038393145679\\
0.890625	0.073035404195222\\
0.892578125	0.0292926260668372\\
0.89453125	0.00579987274640526\\
0.896484375	0.0013629003708413\\
0.8984375	0.00070565006402196\\
0.900390625	0.00559687065991304\\
0.90234375	0.026726743190351\\
0.904296875	0.0980479311207582\\
0.90625	0.445551433412166\\
0.908203125	0.885609653852016\\
0.91015625	0.792463191237342\\
0.912109375	3.11405277188182\\
0.9140625	3.0409928179402\\
0.916015625	1.20986642607625\\
0.91796875	0.504711940684075\\
0.919921875	0.0827585638550052\\
0.921875	0.068193811803955\\
0.923828125	0.0233146101372531\\
0.92578125	0.00316774202658485\\
0.927734375	0.00115534864824494\\
0.9296875	0.000181031892750786\\
0.931640625	0.000158591777812272\\
0.93359375	0.00026047189693435\\
0.935546875	0.00100984438832075\\
0.9375	0.00753897444314995\\
0.939453125	0.0455486609342233\\
0.94140625	0.202464915107684\\
0.943359375	0.913037979363899\\
0.9453125	0.460538865337406\\
0.947265625	0.0845485946873784\\
0.94921875	0.0171841014051871\\
0.951171875	0.00291908538680555\\
0.953125	0.000596531487821907\\
0.955078125	6.62822979259076e-05\\
0.95703125	1.6769192727691e-05\\
0.958984375	3.32848004161889e-06\\
0.9609375	1.31797910181565e-05\\
0.962890625	7.60416193551353e-05\\
0.96484375	0.000766308733158882\\
0.966796875	0.00514125065420016\\
0.96875	0.0134986002699534\\
0.970703125	0.0517992728539711\\
0.97265625	0.188925712394816\\
0.974609375	1.21463273009136\\
0.9765625	3.77981677107054\\
0.978515625	1.02991592355382\\
0.98046875	0.617778995600289\\
0.982421875	0.677781383187855\\
0.984375	0.385803309068485\\
0.986328125	0.104280574862655\\
0.98828125	0.0363975255463327\\
0.990234375	0.0115895229204273\\
0.9921875	0.00159572852128985\\
0.994140625	0.000523084274279186\\
0.99609375	0.000438385650470974\\
0.998046875	7.25991414315722e-05\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_3_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	8.26984080943957e-05\\
0.00390625	0.00130216150765822\\
0.005859375	0.0105922378590528\\
0.0078125	0.0280857928812145\\
0.009765625	0.056744020346444\\
0.01171875	0.266888871411256\\
0.013671875	2.53527254183571\\
0.015625	1.89476912299642\\
0.017578125	0.556271498275085\\
0.01953125	0.185441349990032\\
0.021484375	0.0746516472370695\\
0.0234375	0.115486093323153\\
0.025390625	0.140898980786928\\
0.02734375	0.314727799139348\\
0.029296875	1.89252808534715\\
0.03125	3.01057557988466\\
0.033203125	1.48063321831923\\
0.03515625	4.25881907035918\\
0.037109375	5.93653188686727\\
0.0390625	2.14560295690043\\
0.041015625	1.05394737029753\\
0.04296875	1.28740597411334\\
0.044921875	0.308483617551031\\
0.046875	0.0542612682170683\\
0.048828125	0.00789758691779984\\
0.05078125	0.00140422373894265\\
0.052734375	0.000348477272505161\\
0.0546875	7.39619617179756e-05\\
0.056640625	7.09913931319142e-05\\
0.05859375	5.02350759978222e-05\\
0.060546875	8.11577162838222e-06\\
0.0625	1.52088479257014e-06\\
0.064453125	4.66114328184003e-07\\
0.06640625	7.36943665147197e-08\\
0.068359375	2.27359294229151e-08\\
0.0703125	1.70183001410623e-08\\
0.072265625	5.74461684071164e-09\\
0.07421875	7.50626784398668e-09\\
0.076171875	1.8010962419745e-08\\
0.078125	5.0669393645981e-08\\
0.080078125	1.15461871237931e-07\\
0.08203125	3.69146105822685e-07\\
0.083984375	1.1198561086864e-06\\
0.0859375	3.30103186932545e-06\\
0.087890625	2.1759865806388e-06\\
0.08984375	2.50283794801169e-06\\
0.091796875	4.01493682892184e-07\\
0.09375	6.28837270662444e-08\\
0.095703125	1.46195139315906e-08\\
0.09765625	6.35348645879616e-09\\
0.099609375	1.03584213995436e-09\\
0.1015625	4.04353422350942e-10\\
0.103515625	7.42355954990519e-10\\
0.10546875	4.92074842870803e-09\\
0.107421875	1.11037667952578e-08\\
0.109375	4.96829384710151e-08\\
0.111328125	4.47995237471273e-07\\
0.11328125	2.94142694632001e-06\\
0.115234375	8.52775689530448e-06\\
0.1171875	4.5383684571933e-05\\
0.119140625	0.000112282509723561\\
0.12109375	0.000385835177799132\\
0.123046875	0.00181194270427322\\
0.125	0.00766848848855812\\
0.126953125	0.0414842683865387\\
0.12890625	0.20771679961523\\
0.130859375	1.21728903560241\\
0.1328125	4.37647195688865\\
0.134765625	5.08516973115689\\
0.13671875	2.79087355601634\\
0.138671875	0.782908187492445\\
0.140625	0.159630062820509\\
0.142578125	0.0310597815875107\\
0.14453125	0.00659676716551448\\
0.146484375	0.00251097655153854\\
0.1484375	0.000628868707997457\\
0.150390625	0.000409851205472001\\
0.15234375	0.000126936962166299\\
0.154296875	2.92549107401611e-05\\
0.15625	4.31016974083218e-06\\
0.158203125	9.69714262469052e-07\\
0.16015625	1.84109322493116e-07\\
0.162109375	1.69167437222277e-07\\
0.1640625	7.26951522693089e-07\\
0.166015625	1.77737536327196e-06\\
0.16796875	4.59129349997643e-06\\
0.169921875	1.95441477664263e-05\\
0.171875	5.77132807274967e-05\\
0.173828125	0.000316982088626339\\
0.17578125	0.000753716659080728\\
0.177734375	0.00160131584345553\\
0.1796875	0.0051198379455546\\
0.181640625	0.0478497519522691\\
0.18359375	0.267521651944425\\
0.185546875	0.724939338996247\\
0.1875	0.538677552864734\\
0.189453125	0.0944118614880896\\
0.19140625	0.0163190162135673\\
0.193359375	0.00301504484622743\\
0.1953125	0.000640297315567525\\
0.197265625	0.000120723835581281\\
0.19921875	3.32770860909788e-05\\
0.201171875	6.36907309440609e-06\\
0.203125	1.11910053861219e-06\\
0.205078125	1.8967291462756e-07\\
0.20703125	5.53846920973424e-08\\
0.208984375	7.16909146098906e-09\\
0.2109375	1.42309040517243e-09\\
0.212890625	4.98383727856341e-10\\
0.21484375	1.15593999933621e-10\\
0.216796875	3.16719027436937e-11\\
0.21875	9.13767087831371e-12\\
0.220703125	3.17320368724195e-12\\
0.22265625	7.2461534055085e-12\\
0.224609375	3.10253118890901e-11\\
0.2265625	9.40954361427565e-11\\
0.228515625	3.98693585915868e-10\\
0.23046875	2.48144945898732e-09\\
0.232421875	1.76535278399634e-08\\
0.234375	8.07916144637904e-08\\
0.236328125	3.60496585033869e-07\\
0.23828125	7.49762742874052e-07\\
0.240234375	3.34040559496942e-06\\
0.2421875	2.02265766140215e-05\\
0.244140625	9.45364527851333e-05\\
0.24609375	0.000950695402864376\\
0.248046875	0.00209337307406585\\
0.25	0.00588818990894075\\
0.251953125	0.019437320431032\\
0.25390625	0.02094750156966\\
0.255859375	0.0990754750693066\\
0.2578125	0.509885349117493\\
0.259765625	3.54819947045915\\
0.26171875	3.90431088385069\\
0.263671875	0.866834526577706\\
0.265625	0.120297785814794\\
0.267578125	0.108671135002363\\
0.26953125	0.0261812519281215\\
0.271484375	0.00737720081568136\\
0.2734375	0.0019505176376784\\
0.275390625	0.00038870187852508\\
0.27734375	8.90722542148806e-05\\
0.279296875	7.15001787672086e-06\\
0.28125	1.19010252630483e-06\\
0.283203125	3.13282996104878e-07\\
0.28515625	2.12694535660581e-08\\
0.287109375	4.69933712476457e-09\\
0.2890625	1.35205447793181e-08\\
0.291015625	4.04443814334649e-08\\
0.29296875	1.28577565876859e-07\\
0.294921875	9.31157635570662e-07\\
0.296875	2.31859791040354e-06\\
0.298828125	5.21895762572258e-06\\
0.30078125	1.07830990895778e-05\\
0.302734375	1.84796069149865e-05\\
0.3046875	0.000128756889936342\\
0.306640625	0.000451853623232769\\
0.30859375	0.00151733677844026\\
0.310546875	0.00620899767499198\\
0.3125	0.0976913471450634\\
0.314453125	0.321324131220418\\
0.31640625	0.96233429256342\\
0.318359375	2.59241488142282\\
0.3203125	2.87908001115874\\
0.322265625	4.29883850191081\\
0.32421875	4.605326813763\\
0.326171875	2.28323540380716\\
0.328125	0.964782706711086\\
0.330078125	0.193583381441853\\
0.33203125	0.0315726386000308\\
0.333984375	0.00357010201351712\\
0.3359375	0.000680928948675028\\
0.337890625	0.000150254975373761\\
0.33984375	0.000442583431153039\\
0.341796875	0.00148137200145228\\
0.34375	0.00895315154595619\\
0.345703125	0.0602322844242594\\
0.34765625	0.185201422984755\\
0.349609375	0.208399041825734\\
0.3515625	0.32584264973801\\
0.353515625	1.0243740701554\\
0.35546875	1.74694681017484\\
0.357421875	1.74550386573256\\
0.359375	0.735799058990617\\
0.361328125	0.271076292960945\\
0.36328125	0.483026836790986\\
0.365234375	3.29344050125464\\
0.3671875	4.11199019165822\\
0.369140625	0.588508837914294\\
0.37109375	0.119887467029909\\
0.373046875	0.0171220585879522\\
0.375	0.0153110957143971\\
0.376953125	0.0102230122004828\\
0.37890625	0.00256794893906858\\
0.380859375	0.000712423010094934\\
0.3828125	0.000136232449126831\\
0.384765625	3.14198027620765e-05\\
0.38671875	6.47887811208946e-06\\
0.388671875	2.70759747672634e-06\\
0.390625	8.44875675417673e-07\\
0.392578125	5.91723489429059e-07\\
0.39453125	1.66191422950729e-06\\
0.396484375	5.20037570645355e-06\\
0.3984375	3.01874959400412e-05\\
0.400390625	0.000238069112569455\\
0.40234375	0.00200931506966267\\
0.404296875	0.00671069252931041\\
0.40625	0.0193558571695569\\
0.408203125	0.06064492439212\\
0.41015625	0.166408006038539\\
0.412109375	0.978112003045145\\
0.4140625	5.05587691934761\\
0.416015625	3.72663864849073\\
0.41796875	1.65459122934283\\
0.419921875	3.61098055585078\\
0.421875	2.56101755516283\\
0.423828125	1.43767741225714\\
0.42578125	0.485434373475981\\
0.427734375	0.203945511526494\\
0.4296875	0.213913863669853\\
0.431640625	0.0644621947847262\\
0.43359375	0.015982579963591\\
0.435546875	0.00328450582282299\\
0.4375	0.00226180784596536\\
0.439453125	0.00907256396859978\\
0.44140625	0.0481741232963847\\
0.443359375	0.0830961694513643\\
0.4453125	0.20643805199132\\
0.447265625	1.02936007125119\\
0.44921875	1.11660196931668\\
0.451171875	0.308463244214474\\
0.453125	0.0682191556694698\\
0.455078125	0.0138370642852712\\
0.45703125	0.0025947297646588\\
0.458984375	0.000641782058816009\\
0.4609375	0.00029785836552278\\
0.462890625	0.000187538172046675\\
0.46484375	4.59335485761883e-05\\
0.466796875	1.1176537979883e-05\\
0.46875	3.91661038075924e-06\\
0.470703125	2.57758099889238e-06\\
0.47265625	4.64563172984335e-07\\
0.474609375	3.79428283242344e-08\\
0.4765625	5.60333511085449e-09\\
0.478515625	1.12247810341776e-09\\
0.48046875	2.58263340302252e-10\\
0.482421875	4.102293075047e-11\\
0.484375	4.31987077102232e-12\\
0.486328125	1.18627854772392e-12\\
0.48828125	9.77213391937533e-13\\
0.490234375	2.64506530908162e-12\\
0.4921875	5.76722666696471e-12\\
0.494140625	1.09201360102052e-11\\
0.49609375	5.65013215920258e-11\\
0.498046875	4.57552476624404e-10\\
0.5	1.84877421011633e-09\\
0.501953125	3.42561157335524e-09\\
0.50390625	1.53338788017756e-08\\
0.505859375	1.10132984273099e-07\\
0.5078125	2.45617546472642e-07\\
0.509765625	5.56530887968256e-07\\
0.51171875	4.76760108334894e-06\\
0.513671875	3.70356128797869e-05\\
0.515625	0.000113676656641918\\
0.517578125	0.000387855303158166\\
0.51953125	0.0014251292017921\\
0.521484375	0.0068965060099255\\
0.5234375	0.024083820193135\\
0.525390625	0.0322674456819153\\
0.52734375	0.116368474642091\\
0.529296875	0.344716410714878\\
0.53125	0.605492185679453\\
0.533203125	0.340719650676228\\
0.53515625	0.0390788501264532\\
0.537109375	0.0109304517928668\\
0.5390625	0.00133946380647031\\
0.541015625	0.000147516012313149\\
0.54296875	2.71980007927615e-05\\
0.544921875	3.89947473066348e-05\\
0.546875	0.000229444226504385\\
0.548828125	0.000889661318305401\\
0.55078125	0.00320421252248437\\
0.552734375	0.0134895085447037\\
0.5546875	0.0998382987911922\\
0.556640625	0.503365883021367\\
0.55859375	1.79003993754467\\
0.560546875	2.70953988403144\\
0.5625	2.19908779112814\\
0.564453125	0.460288393156766\\
0.56640625	0.0684190450980127\\
0.568359375	0.0119291856322434\\
0.5703125	0.00199044194609794\\
0.572265625	0.000558836596729419\\
0.57421875	0.000254682248386478\\
0.576171875	2.39355893438259e-05\\
0.578125	7.13266063036443e-06\\
0.580078125	2.12509173440374e-05\\
0.58203125	0.000112124005649477\\
0.583984375	0.000644574420815184\\
0.5859375	0.00374791649184247\\
0.587890625	0.0143471017525547\\
0.58984375	0.109542200668311\\
0.591796875	0.28903160013291\\
0.59375	0.419497910158016\\
0.595703125	2.24534072357952\\
0.59765625	4.04142058962981\\
0.599609375	3.60117869034018\\
0.6015625	1.55050257651661\\
0.603515625	0.522971961896074\\
0.60546875	0.0986172021156119\\
0.607421875	0.0107605388067756\\
0.609375	0.00211032266866878\\
0.611328125	0.000697667981270356\\
0.61328125	7.95147508774885e-05\\
0.615234375	1.897911334311e-05\\
0.6171875	2.20742800674296e-06\\
0.619140625	4.63979922593953e-07\\
0.62109375	1.78827751864341e-07\\
0.623046875	7.51420899129892e-08\\
0.625	1.49263877898434e-08\\
0.626953125	4.27608022001249e-09\\
0.62890625	1.2962083932212e-09\\
0.630859375	3.66827104728006e-10\\
0.6328125	4.97779187398044e-11\\
0.634765625	2.36876303999474e-11\\
0.63671875	5.77632873204351e-12\\
0.638671875	5.00146795944638e-12\\
0.640625	3.6327945373384e-12\\
0.642578125	8.43013187196219e-13\\
0.64453125	4.42172933834899e-13\\
0.646484375	7.59222816538614e-13\\
0.6484375	2.03895752023026e-12\\
0.650390625	2.03988620837084e-11\\
0.65234375	3.92601363015896e-11\\
0.654296875	1.99977546834252e-10\\
0.65625	3.05299064125477e-10\\
0.658203125	1.03960735707851e-09\\
0.66015625	1.21743907365203e-09\\
0.662109375	3.9139210783951e-09\\
0.6640625	6.69996582234114e-09\\
0.666015625	1.87844828290209e-08\\
0.66796875	1.97818887754611e-07\\
0.669921875	4.91189771745868e-07\\
0.671875	1.75298956863214e-06\\
0.673828125	5.36704012575281e-06\\
0.67578125	1.14128988356241e-05\\
0.677734375	2.06119750247271e-05\\
0.6796875	5.68825931029193e-05\\
0.681640625	0.000256841324928897\\
0.68359375	0.000321300314736508\\
0.685546875	0.000530911394178932\\
0.6875	0.00114649869814451\\
0.689453125	0.00400475224776232\\
0.69140625	0.0125600066683169\\
0.693359375	0.0580632261440208\\
0.6953125	0.109911162249658\\
0.697265625	0.207784938587719\\
0.69921875	0.655672147644045\\
0.701171875	3.55965967793652\\
0.703125	2.36727360265801\\
0.705078125	0.526203518317023\\
0.70703125	0.0447970558337916\\
0.708984375	0.00496812576715979\\
0.7109375	0.00106964128921008\\
0.712890625	0.000256821705343883\\
0.71484375	7.8498949826393e-05\\
0.716796875	1.55104170894643e-05\\
0.71875	1.69648631450442e-06\\
0.720703125	1.71827923864504e-06\\
0.72265625	6.08073828255162e-06\\
0.724609375	1.60168563097014e-05\\
0.7265625	3.35430178712641e-05\\
0.728515625	0.000161763670977974\\
0.73046875	0.000869907844363062\\
0.732421875	0.00264871020090379\\
0.734375	0.00241252787370467\\
0.736328125	0.00531476877989631\\
0.73828125	0.0194051475226208\\
0.740234375	0.193087778660136\\
0.7421875	0.809831693009777\\
0.744140625	1.61598294827669\\
0.74609375	4.16505091271833\\
0.748046875	1.11288062746732\\
0.75	0.213858812939592\\
0.751953125	0.0456572726802784\\
0.75390625	0.00560022427996579\\
0.755859375	0.000676879716668094\\
0.7578125	0.000278167767003314\\
0.759765625	6.78480780594365e-05\\
0.76171875	1.25160840194646e-05\\
0.763671875	1.60762258092302e-05\\
0.765625	5.77417477534579e-05\\
0.767578125	0.000238031010356422\\
0.76953125	0.00136434885938349\\
0.771484375	0.0110684195285286\\
0.7734375	0.057452415607218\\
0.775390625	0.176016694325704\\
0.77734375	0.863432887544664\\
0.779296875	3.1165325578875\\
0.78125	1.6895600364882\\
0.783203125	0.619562063752494\\
0.78515625	0.214961695219316\\
0.787109375	0.0989190952003807\\
0.7890625	0.0228957080110028\\
0.791015625	0.00615462109876027\\
0.79296875	0.00113904177759173\\
0.794921875	0.000389852013679795\\
0.796875	0.000247762043062958\\
0.798828125	4.28940676098644e-05\\
0.80078125	8.75230688352157e-06\\
0.802734375	3.32839793740043e-06\\
0.8046875	8.01560042229744e-07\\
0.806640625	1.55423507072496e-07\\
0.80859375	2.47716440786637e-08\\
0.810546875	6.96170765689812e-09\\
0.8125	1.24334403637971e-09\\
0.814453125	5.45838941940519e-10\\
0.81640625	1.66125556870284e-10\\
0.818359375	4.23350324957802e-11\\
0.8203125	1.89789810921722e-11\\
0.822265625	3.49543963101654e-12\\
0.82421875	1.10479277626971e-12\\
0.826171875	1.81718896070805e-13\\
0.828125	1.21787391736488e-13\\
0.830078125	8.90163285657501e-14\\
0.83203125	7.79292489097298e-14\\
0.833984375	4.81614568419791e-13\\
0.8359375	1.53928134921797e-12\\
0.837890625	1.90723692539814e-12\\
0.83984375	9.65547768862332e-12\\
0.841796875	1.95739868610554e-11\\
0.84375	2.72561325847935e-11\\
0.845703125	2.1665045467554e-10\\
0.84765625	7.59852523544388e-10\\
0.849609375	8.32244629461935e-09\\
0.8515625	4.30604116594978e-08\\
0.853515625	1.25390455015035e-07\\
0.85546875	4.30603047162742e-07\\
0.857421875	1.94997558714985e-06\\
0.859375	8.62958010112916e-06\\
0.861328125	2.00597076030945e-05\\
0.86328125	2.55579406728102e-05\\
0.865234375	0.000162955334304171\\
0.8671875	0.000370297886667862\\
0.869140625	0.000434239961642684\\
0.87109375	0.0022082933163345\\
0.873046875	0.00376039223369757\\
0.875	0.0121670129134937\\
0.876953125	0.0487311882659156\\
0.87890625	0.270579926479341\\
0.880859375	0.918971775882024\\
0.8828125	2.09662086081552\\
0.884765625	3.71075680264378\\
0.88671875	2.0577998041982\\
0.888671875	0.24765897505149\\
0.890625	0.0536633777727986\\
0.892578125	0.0177968053615456\\
0.89453125	0.00303679747327873\\
0.896484375	0.000607374385441159\\
0.8984375	0.000186742590350606\\
0.900390625	0.0013913738359297\\
0.90234375	0.00757471410246208\\
0.904296875	0.0324140418270397\\
0.90625	0.170763963915502\\
0.908203125	0.41508638235105\\
0.91015625	0.682498424780488\\
0.912109375	3.12636336507797\\
0.9140625	3.05297663506918\\
0.916015625	0.963841898114423\\
0.91796875	0.341696386658053\\
0.919921875	0.0456455875388557\\
0.921875	0.0269747848879429\\
0.923828125	0.00758323273555884\\
0.92578125	0.000897880204584004\\
0.927734375	0.000271505520707652\\
0.9296875	3.3959053398962e-05\\
0.931640625	8.51162714278337e-06\\
0.93359375	2.38530422273343e-06\\
0.935546875	4.556646415799e-07\\
0.9375	3.75286265928824e-08\\
0.939453125	9.13636445005546e-09\\
0.94140625	1.96094383379753e-09\\
0.943359375	2.0749198107795e-09\\
0.9453125	8.84841842055299e-10\\
0.947265625	1.47813393120938e-10\\
0.94921875	5.93256141168663e-11\\
0.951171875	2.68992921592296e-10\\
0.953125	1.22079545044765e-09\\
0.955078125	1.14024258358323e-08\\
0.95703125	8.14335926143294e-08\\
0.958984375	5.36111333051501e-07\\
0.9609375	4.79301887973959e-06\\
0.962890625	3.2205193448382e-05\\
0.96484375	0.000361261384199947\\
0.966796875	0.00269823031287403\\
0.96875	0.00857072865949903\\
0.970703125	0.0400638831464445\\
0.97265625	0.17287866315098\\
0.974609375	1.25924433106411\\
0.9765625	4.1067689326641\\
0.978515625	0.966869022449948\\
0.98046875	0.331456514018152\\
0.982421875	0.213765810729157\\
0.984375	0.0964102477540222\\
0.986328125	0.0224014188210898\\
0.98828125	0.0058154839384733\\
0.990234375	0.00158673391628626\\
0.9921875	0.000190024553715787\\
0.994140625	4.71780614729852e-05\\
0.99609375	2.94750018756173e-05\\
0.998046875	4.31672660036975e-06\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_3_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	4.55510901875391e-07\\
0.00390625	7.63394689241389e-06\\
0.005859375	6.70908857030707e-05\\
0.0078125	0.000204563962821343\\
0.009765625	0.000509338483840784\\
0.01171875	0.00276045970107056\\
0.013671875	0.0280638416929005\\
0.015625	0.0203813575660325\\
0.017578125	0.00585617285348718\\
0.01953125	0.00343758021375442\\
0.021484375	0.0103098542263527\\
0.0234375	0.0347777289045287\\
0.025390625	0.0677382811942304\\
0.02734375	0.200372333022613\\
0.029296875	1.38992639997893\\
0.03125	2.32310678008794\\
0.033203125	1.45952435913635\\
0.03515625	4.97761001082207\\
0.037109375	7.22971796382836\\
0.0390625	2.42249590330842\\
0.041015625	0.765736052086144\\
0.04296875	0.73229174278092\\
0.044921875	0.156624579019846\\
0.046875	0.0250351941472526\\
0.048828125	0.00333186994063573\\
0.05078125	0.000529441486546427\\
0.052734375	0.000116727109493516\\
0.0546875	1.97616680296848e-05\\
0.056640625	1.26581947322581e-05\\
0.05859375	7.11673588311179e-06\\
0.060546875	1.04709036526757e-06\\
0.0625	1.73406450524451e-07\\
0.064453125	4.67747245740301e-08\\
0.06640625	6.70083495118896e-09\\
0.068359375	1.6530096069057e-09\\
0.0703125	8.88668184675073e-10\\
0.072265625	1.98418901608613e-10\\
0.07421875	6.17726957774616e-11\\
0.076171875	1.93853420904863e-11\\
0.078125	4.90743942293993e-12\\
0.080078125	1.67956126315189e-12\\
0.08203125	3.39751479873524e-13\\
0.083984375	1.37959357535931e-13\\
0.0859375	1.25192527645501e-13\\
0.087890625	4.64003922172681e-14\\
0.08984375	3.9786098422478e-14\\
0.091796875	1.0675977317982e-14\\
0.09375	3.22758804115454e-14\\
0.095703125	1.71754232151145e-13\\
0.09765625	7.87696738928399e-13\\
0.099609375	4.5941611865424e-12\\
0.1015625	2.15135220463846e-11\\
0.103515625	1.34291553244928e-10\\
0.10546875	1.00604577290043e-09\\
0.107421875	2.65523544228165e-09\\
0.109375	1.38804546832789e-08\\
0.111328125	1.3609273309609e-07\\
0.11328125	9.77476865827683e-07\\
0.115234375	3.23080362103152e-06\\
0.1171875	1.93451353982982e-05\\
0.119140625	5.54276149384651e-05\\
0.12109375	0.000230074996493281\\
0.123046875	0.00120234750988854\\
0.125	0.00581290059214831\\
0.126953125	0.0351996677348645\\
0.12890625	0.19433637927901\\
0.130859375	1.27044871097132\\
0.1328125	5.01227876799887\\
0.134765625	5.96794290914\\
0.13671875	3.0492844851801\\
0.138671875	0.766455376153312\\
0.140625	0.139235339327669\\
0.142578125	0.0245863736210441\\
0.14453125	0.00452839869064591\\
0.146484375	0.00146678184567433\\
0.1484375	0.000317384810941313\\
0.150390625	0.000155141350338596\\
0.15234375	4.26360663301802e-05\\
0.154296875	8.56421358982634e-06\\
0.15625	1.15804685536539e-06\\
0.158203125	2.29848851218033e-07\\
0.16015625	3.26849122114521e-08\\
0.162109375	8.86606524240276e-09\\
0.1640625	1.56017837772571e-09\\
0.166015625	5.13480417949947e-10\\
0.16796875	1.74919926046961e-10\\
0.169921875	4.33004527098176e-11\\
0.171875	5.56774460546346e-12\\
0.173828125	2.31514627028604e-12\\
0.17578125	6.40781534694713e-13\\
0.177734375	2.37149323926823e-13\\
0.1796875	3.1053152919729e-14\\
0.181640625	4.00885613612018e-15\\
0.18359375	1.53605299157835e-15\\
0.185546875	1.52502888894701e-15\\
0.1875	9.47812512781484e-16\\
0.189453125	1.48715226800675e-16\\
0.19140625	2.30836338513011e-17\\
0.193359375	3.8606194501527e-18\\
0.1953125	7.36066091340639e-19\\
0.197265625	1.24690823730447e-19\\
0.19921875	3.15852741053476e-20\\
0.201171875	1.18937613183739e-20\\
0.203125	4.5996777974369e-20\\
0.205078125	4.3307551225714e-19\\
0.20703125	1.34864705284307e-18\\
0.208984375	6.35416037623366e-18\\
0.2109375	5.66639535497521e-17\\
0.212890625	3.25646661255616e-16\\
0.21484375	9.87352680932499e-16\\
0.216796875	4.55581234961981e-15\\
0.21875	2.06586349987624e-14\\
0.220703125	7.19491479430137e-14\\
0.22265625	4.93570827688102e-13\\
0.224609375	2.47407815437955e-12\\
0.2265625	8.61387949956128e-12\\
0.228515625	4.23806986021644e-11\\
0.23046875	2.89020937799907e-10\\
0.232421875	2.27004645028211e-09\\
0.234375	1.15382759602846e-08\\
0.236328125	5.78377428130374e-08\\
0.23828125	1.42536952584221e-07\\
0.240234375	7.55951567985243e-07\\
0.2421875	5.04079939261086e-06\\
0.244140625	2.65108708444155e-05\\
0.24609375	0.000288325718888501\\
0.248046875	0.000731954937568464\\
0.25	0.00246229068692775\\
0.251953125	0.00938881353616059\\
0.25390625	0.0132277235635101\\
0.255859375	0.084490021250138\\
0.2578125	0.478674989261484\\
0.259765625	3.68781171263361\\
0.26171875	4.0435769226904\\
0.263671875	0.830026181617236\\
0.265625	0.0989734482474454\\
0.267578125	0.0631174224576974\\
0.26953125	0.0135633750094435\\
0.271484375	0.0033600023080779\\
0.2734375	0.000775308684206788\\
0.275390625	0.000138983596281641\\
0.27734375	2.87584561253803e-05\\
0.279296875	2.144484811041e-06\\
0.28125	3.22075861284555e-07\\
0.283203125	7.53920526039107e-08\\
0.28515625	4.72584645362454e-09\\
0.287109375	6.98323048942221e-10\\
0.2890625	1.28191214818588e-09\\
0.291015625	4.16182229472921e-09\\
0.29296875	1.54816336713159e-08\\
0.294921875	1.24306404375967e-07\\
0.296875	3.62303974934436e-07\\
0.298828125	9.66997764412089e-07\\
0.30078125	2.46496598090323e-06\\
0.302734375	5.38995903486457e-06\\
0.3046875	4.38534823997526e-05\\
0.306640625	0.000173055573500482\\
0.30859375	0.000670967411023449\\
0.310546875	0.00311803636963194\\
0.3125	0.0529956383177834\\
0.314453125	0.194046366787297\\
0.31640625	0.721568969475944\\
0.318359375	2.23621674295503\\
0.3203125	2.75883564909717\\
0.322265625	4.99284322755725\\
0.32421875	5.37125814535069\\
0.326171875	2.35831789781187\\
0.328125	0.86414289367575\\
0.330078125	0.156828207918941\\
0.33203125	0.0233478192810639\\
0.333984375	0.00241242710263895\\
0.3359375	0.000411924484925885\\
0.337890625	6.01611531750546e-05\\
0.33984375	9.91035901553198e-06\\
0.341796875	8.8773060377523e-06\\
0.34375	4.92115269918035e-05\\
0.345703125	0.000361641757343136\\
0.34765625	0.00126790318085084\\
0.349609375	0.00184077823590182\\
0.3515625	0.00453293570436914\\
0.353515625	0.0168129274145882\\
0.35546875	0.0349431055395561\\
0.357421875	0.0434227485300726\\
0.359375	0.0348224298000369\\
0.361328125	0.0856590356427657\\
0.36328125	0.482578332908085\\
0.365234375	3.71493463778651\\
0.3671875	4.67413821123702\\
0.369140625	0.618453682152174\\
0.37109375	0.110974362619513\\
0.373046875	0.0138024628565745\\
0.375	0.00706035337999729\\
0.376953125	0.00389745871249089\\
0.37890625	0.000855762023809801\\
0.380859375	0.000211033288917512\\
0.3828125	3.57885322483108e-05\\
0.384765625	7.29935145901233e-06\\
0.38671875	1.33694618996672e-06\\
0.388671875	4.82995904784871e-07\\
0.390625	1.46764585750489e-07\\
0.392578125	1.46272848322322e-07\\
0.39453125	5.77189515853774e-07\\
0.396484375	2.13336630478742e-06\\
0.3984375	1.38028935840006e-05\\
0.400390625	0.000119133332053318\\
0.40234375	0.00108714368121847\\
0.404296875	0.00410705524331669\\
0.40625	0.0139072270104519\\
0.408203125	0.0504153484682903\\
0.41015625	0.165531963885256\\
0.412109375	1.08149673827947\\
0.4140625	6.09129390971307\\
0.416015625	4.31226985996141\\
0.41796875	1.52402054556012\\
0.419921875	2.93732940395732\\
0.421875	1.90128809392148\\
0.423828125	0.911432505689444\\
0.42578125	0.261604323130648\\
0.427734375	0.0802338268636699\\
0.4296875	0.060151715080788\\
0.431640625	0.015969490695545\\
0.43359375	0.00353330356449789\\
0.435546875	0.000565204123703467\\
0.4375	8.62457192227591e-05\\
0.439453125	2.02319935182413e-05\\
0.44140625	5.88674983744153e-06\\
0.443359375	2.36868209659941e-06\\
0.4453125	5.86527676235852e-07\\
0.447265625	4.68625398445055e-07\\
0.44921875	4.11040052722459e-07\\
0.451171875	9.96416848351595e-08\\
0.453125	1.98473846232671e-08\\
0.455078125	3.57772724821795e-09\\
0.45703125	6.08042252192204e-10\\
0.458984375	1.25006068177083e-10\\
0.4609375	4.66941887594085e-11\\
0.462890625	2.38141562147314e-11\\
0.46484375	5.15574833979784e-12\\
0.466796875	1.11128701171187e-12\\
0.46875	3.09020452650559e-13\\
0.470703125	1.66961108671578e-13\\
0.47265625	2.74917681320706e-14\\
0.474609375	2.07474024753477e-15\\
0.4765625	2.76104665161011e-16\\
0.478515625	4.98341549405809e-17\\
0.48046875	1.02399406902633e-17\\
0.482421875	1.49167561131404e-18\\
0.484375	1.41081783225907e-19\\
0.486328125	3.12788368556177e-20\\
0.48828125	5.17510957677593e-21\\
0.490234375	2.47157427673657e-21\\
0.4921875	1.01632950804325e-21\\
0.494140625	3.40714144599151e-22\\
0.49609375	8.86794340918518e-22\\
0.498046875	7.60485064762289e-21\\
0.5	3.4078353896068e-20\\
0.501953125	7.72207038447543e-20\\
0.50390625	4.0169473109164e-19\\
0.505859375	3.17490592413483e-18\\
0.5078125	8.11180837482371e-18\\
0.509765625	2.39616268143254e-17\\
0.51171875	2.29694178069749e-16\\
0.513671875	1.93592891438178e-15\\
0.515625	6.83867179301297e-15\\
0.517578125	2.67775077196473e-14\\
0.51953125	1.12079493343846e-13\\
0.521484375	6.10920861210146e-13\\
0.5234375	2.41759538378938e-12\\
0.525390625	4.03404684878018e-12\\
0.52734375	1.84368961332093e-11\\
0.529296875	6.39921246397767e-11\\
0.53125	1.35829962960463e-10\\
0.533203125	1.2517987806276e-10\\
0.53515625	2.78064350970317e-10\\
0.537109375	1.53618105840342e-09\\
0.5390625	1.03913081441622e-08\\
0.541015625	1.53496998914503e-07\\
0.54296875	9.6330154198039e-07\\
0.544921875	5.22635343107869e-06\\
0.546875	3.83492407817179e-05\\
0.548828125	0.00016879853197896\\
0.55078125	0.000684774418225521\\
0.552734375	0.00330459924827486\\
0.5546875	0.0267549023790474\\
0.556640625	0.149492862906544\\
0.55859375	0.592862275811695\\
0.560546875	1.06189462876746\\
0.5625	0.863993588543101\\
0.564453125	0.164967220411838\\
0.56640625	0.0223789475439321\\
0.568359375	0.00350554903986509\\
0.5703125	0.000532832023005969\\
0.572265625	0.000121087794912879\\
0.57421875	4.7689818900389e-05\\
0.576171875	4.18852318900983e-06\\
0.578125	1.44634813062797e-06\\
0.580078125	6.46056097144978e-06\\
0.58203125	3.83336067795659e-05\\
0.583984375	0.000245030618754048\\
0.5859375	0.00155767017591111\\
0.587890625	0.00673700189866834\\
0.58984375	0.0566312444217193\\
0.591796875	0.170779614655016\\
0.59375	0.3180216316153\\
0.595703125	2.05441495673618\\
0.59765625	3.94836636191055\\
0.599609375	3.47119887320209\\
0.6015625	1.3611975197827\\
0.603515625	0.398825608322324\\
0.60546875	0.0685072808034845\\
0.607421875	0.00678967375601184\\
0.609375	0.00119625014193724\\
0.611328125	0.000347889913829521\\
0.61328125	3.62095345937931e-05\\
0.615234375	7.75233504028701e-06\\
0.6171875	8.23509806104038e-07\\
0.619140625	1.49394742275482e-07\\
0.62109375	4.87478516938174e-08\\
0.623046875	1.75465135120736e-08\\
0.625	3.12403063837267e-09\\
0.626953125	7.81421294762158e-10\\
0.62890625	2.01144838363324e-10\\
0.630859375	5.05478331369551e-11\\
0.6328125	6.06217029510112e-12\\
0.634765625	2.46421257764499e-12\\
0.63671875	4.81901934006521e-13\\
0.638671875	2.6322497616227e-13\\
0.640625	1.5205958028507e-13\\
0.642578125	3.06138073139536e-14\\
0.64453125	7.45147899575722e-15\\
0.646484375	5.46665597988422e-15\\
0.6484375	1.16151959572528e-14\\
0.650390625	1.2429158474791e-13\\
0.65234375	2.84284048641055e-13\\
0.654296875	1.65137545390401e-12\\
0.65625	3.08917037643322e-12\\
0.658203125	1.2371354445233e-11\\
0.66015625	1.96824660300007e-11\\
0.662109375	7.68572094646193e-11\\
0.6640625	1.6294199431528e-10\\
0.666015625	5.77991224480859e-10\\
0.66796875	6.67077658051286e-09\\
0.669921875	1.87805482442031e-08\\
0.671875	8.2725540534123e-08\\
0.673828125	2.88956791202143e-07\\
0.67578125	7.44911703221695e-07\\
0.677734375	1.66600590622825e-06\\
0.6796875	6.05744007191916e-06\\
0.681640625	3.09026377258744e-05\\
0.68359375	4.75120955843844e-05\\
0.685546875	0.000111794035823745\\
0.6875	0.000335967526284718\\
0.689453125	0.00137881735180068\\
0.69140625	0.0049348073113031\\
0.693359375	0.0264581211226091\\
0.6953125	0.058618227906614\\
0.697265625	0.162163554190297\\
0.69921875	0.626052214942172\\
0.701171875	3.72090633720696\\
0.703125	2.41940734209905\\
0.705078125	0.488086429958387\\
0.70703125	0.0387310029258635\\
0.708984375	0.00388701386122732\\
0.7109375	0.000752536398973559\\
0.712890625	0.000156938875484959\\
0.71484375	4.20860689693413e-05\\
0.716796875	7.55051400894717e-06\\
0.71875	7.12281930673808e-07\\
0.720703125	2.56147901625598e-07\\
0.72265625	7.50552510477524e-07\\
0.724609375	2.28323007965742e-06\\
0.7265625	5.61190623362303e-06\\
0.728515625	3.33772366704263e-05\\
0.73046875	0.00019724450899425\\
0.732421875	0.000679682932689524\\
0.734375	0.000855900446080523\\
0.736328125	0.00262333041829964\\
0.73828125	0.0119079775679771\\
0.740234375	0.128598793903061\\
0.7421875	0.599233309723318\\
0.744140625	1.43191113933156\\
0.74609375	3.95591131741065\\
0.748046875	0.958335533569042\\
0.75	0.165435787446809\\
0.751953125	0.0318817540014623\\
0.75390625	0.00359136941963805\\
0.755859375	0.000390819917266998\\
0.7578125	0.000136787766767531\\
0.759765625	2.96210258850841e-05\\
0.76171875	4.66392206469523e-06\\
0.763671875	3.73819895304025e-06\\
0.765625	1.42357258511797e-05\\
0.767578125	6.78160484954928e-05\\
0.76953125	0.000430758107447135\\
0.771484375	0.00379565110493301\\
0.7734375	0.0220546684032916\\
0.775390625	0.0767402283847726\\
0.77734375	0.426951226022717\\
0.779296875	1.70815775731648\\
0.78125	0.883671189597662\\
0.783203125	0.274439431335523\\
0.78515625	0.0810360326452256\\
0.787109375	0.0311084690961171\\
0.7890625	0.00644538111492914\\
0.791015625	0.0015083071934466\\
0.79296875	0.000250035628203105\\
0.794921875	6.28015690110241e-05\\
0.796875	3.30618458682126e-05\\
0.798828125	5.17547123088324e-06\\
0.80078125	9.34334217909475e-07\\
0.802734375	2.99539379650158e-07\\
0.8046875	6.44605668274872e-08\\
0.806640625	1.13221521624398e-08\\
0.80859375	1.61185176092228e-09\\
0.810546875	4.00527217753757e-10\\
0.8125	6.19451902185641e-11\\
0.814453125	2.30395310329017e-11\\
0.81640625	6.06916687374798e-12\\
0.818359375	1.37068772935539e-12\\
0.8203125	4.98154559797303e-13\\
0.822265625	8.30021051597025e-14\\
0.82421875	2.25209087265642e-14\\
0.826171875	3.20249828449066e-15\\
0.828125	1.51372652762664e-15\\
0.830078125	9.02190700956672e-16\\
0.83203125	8.04314207084648e-16\\
0.833984375	5.49595687848434e-15\\
0.8359375	1.98909570555441e-14\\
0.837890625	3.34603325820461e-14\\
0.83984375	2.00376621952117e-13\\
0.841796875	4.74882114078478e-13\\
0.84375	9.13387639498852e-13\\
0.845703125	8.33746729645689e-12\\
0.84765625	3.36177254994485e-11\\
0.849609375	3.99268358980285e-10\\
0.8515625	2.26615146258187e-09\\
0.853515625	7.66186437392717e-09\\
0.85546875	3.02880053586085e-08\\
0.857421875	1.54310105890478e-07\\
0.859375	7.63357002595496e-07\\
0.861328125	2.07249291904439e-06\\
0.86328125	3.78876117951117e-06\\
0.865234375	2.786684085297e-05\\
0.8671875	7.40439117523862e-05\\
0.869140625	0.000116969347912924\\
0.87109375	0.000717415491751897\\
0.873046875	0.00144801079677558\\
0.875	0.00572093344773744\\
0.876953125	0.0263460067648415\\
0.87890625	0.161697891152945\\
0.880859375	0.62335477167905\\
0.8828125	1.69290261174015\\
0.884765625	3.21091067885585\\
0.88671875	1.72575942082059\\
0.888671875	0.191221825204518\\
0.890625	0.0361901448934583\\
0.892578125	0.0105187281459474\\
0.89453125	0.00161745070855301\\
0.896484375	0.000290800211199875\\
0.8984375	6.48253497503584e-05\\
0.900390625	0.000445157511839471\\
0.90234375	0.00266427575430738\\
0.904296875	0.0127212017230212\\
0.90625	0.0744450515722832\\
0.908203125	0.209381003221045\\
0.91015625	0.475929473810476\\
0.912109375	2.37095857852391\\
0.9140625	2.32363140333815\\
0.916015625	0.625119097539053\\
0.91796875	0.19639113215263\\
0.919921875	0.023243083648238\\
0.921875	0.0111802415598806\\
0.923828125	0.0027466984838949\\
0.92578125	0.000295681707725194\\
0.927734375	7.86329604968758e-05\\
0.9296875	8.99853957554807e-06\\
0.931640625	1.95654048347381e-06\\
0.93359375	4.86676472735085e-07\\
0.935546875	8.45992766920917e-08\\
0.9375	6.43932492129331e-09\\
0.939453125	1.38413787529261e-09\\
0.94140625	2.43387772405245e-10\\
0.943359375	1.5238073585285e-10\\
0.9453125	5.70275066566191e-11\\
0.947265625	9.80273527145423e-12\\
0.94921875	1.04044884041431e-11\\
0.951171875	7.72940489088058e-11\\
0.953125	3.93463588592089e-10\\
0.955078125	4.01527707113038e-09\\
0.95703125	3.11330472386407e-08\\
0.958984375	2.27865192580146e-07\\
0.9609375	2.1994515377224e-06\\
0.962890625	1.62459227159797e-05\\
0.96484375	0.000197009333606477\\
0.966796875	0.00159262257286115\\
0.96875	0.00577425422589739\\
0.970703125	0.0307707316227363\\
0.97265625	0.149268994650674\\
0.974609375	1.18880954922607\\
0.9765625	4.01920246099787\\
0.978515625	0.868313887756397\\
0.98046875	0.236642642528593\\
0.982421875	0.114512137487414\\
0.984375	0.0438463839080508\\
0.986328125	0.00916759915319258\\
0.98828125	0.00198557043278233\\
0.990234375	0.000485145034913691\\
0.9921875	5.27963711477501e-05\\
0.994140625	1.11504825179702e-05\\
0.99609375	5.76325641626273e-06\\
0.998046875	7.71763718051233e-07\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_3_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
yticklabel pos=right,
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	1.94661086899007e-09\\
0.00390625	3.41956308762346e-08\\
0.005859375	3.18459418545286e-07\\
0.0078125	1.07325208978764e-06\\
0.009765625	3.0681392054387e-06\\
0.01171875	1.82973068060775e-05\\
0.013671875	0.000197033318020975\\
0.015625	0.000181636601116551\\
0.017578125	0.000238531686679924\\
0.01953125	0.000655768953655954\\
0.021484375	0.00360718824360059\\
0.0234375	0.0137036735396404\\
0.025390625	0.0310437200447496\\
0.02734375	0.104409315093082\\
0.029296875	0.79027434689627\\
0.03125	1.43708168246556\\
0.033203125	1.45279247681411\\
0.03515625	5.82113487323936\\
0.037109375	8.77542680377015\\
0.0390625	2.80940377696779\\
0.041015625	0.700639630612037\\
0.04296875	0.551936932407467\\
0.044921875	0.108676445739099\\
0.046875	0.0162208215371292\\
0.048828125	0.00202496604776748\\
0.05078125	0.000297505794709196\\
0.052734375	6.0498379407734e-05\\
0.0546875	9.15675431219376e-06\\
0.056640625	4.73629776413859e-06\\
0.05859375	2.29385291057281e-06\\
0.060546875	3.15786879798212e-07\\
0.0625	4.804457605526e-08\\
0.064453125	1.18545464508785e-08\\
0.06640625	1.58707628053049e-09\\
0.068359375	3.47125376484829e-10\\
0.0703125	1.58651028169605e-10\\
0.072265625	3.24647645527508e-11\\
0.07421875	9.1014797919523e-12\\
0.076171875	2.56607755998106e-12\\
0.078125	5.82282098304478e-13\\
0.080078125	1.80184617348976e-13\\
0.08203125	3.29382939196815e-14\\
0.083984375	1.11350998587026e-14\\
0.0859375	7.65189948460087e-15\\
0.087890625	2.39615438745722e-15\\
0.08984375	1.9299292539992e-15\\
0.091796875	1.25609436443301e-15\\
0.09375	6.73968798571226e-15\\
0.095703125	3.92237207977403e-14\\
0.09765625	1.95166478042224e-13\\
0.099609375	1.26288325949645e-12\\
0.1015625	6.37870443285536e-12\\
0.103515625	4.33020256313571e-11\\
0.10546875	3.45417101414283e-10\\
0.107421875	1.0140070523305e-09\\
0.109375	5.86829674607247e-09\\
0.111328125	6.10666832411239e-08\\
0.11328125	4.67799993016861e-07\\
0.115234375	1.69429423114402e-06\\
0.1171875	1.10021083386264e-05\\
0.119140625	3.48755153810331e-05\\
0.12109375	0.000163408208672802\\
0.123046875	0.000919711466090288\\
0.125	0.00487290329016919\\
0.126953125	0.0319221534192148\\
0.12890625	0.188969263044216\\
0.130859375	1.33377731266126\\
0.1328125	5.63648220800445\\
0.134765625	6.84775992582787\\
0.13671875	3.31448636201824\\
0.138671875	0.769321873549959\\
0.140625	0.128892139749624\\
0.142578125	0.0212457247725225\\
0.14453125	0.00355888992053623\\
0.146484375	0.00103480902939641\\
0.1484375	0.0002040800165921\\
0.150390625	8.38250118416233e-05\\
0.15234375	2.11824945352863e-05\\
0.154296875	3.87122594695729e-06\\
0.15625	4.92270265015438e-07\\
0.158203125	8.99110542476479e-08\\
0.16015625	1.18593939618293e-08\\
0.162109375	2.94387486676333e-09\\
0.1640625	4.63292887993819e-10\\
0.166015625	1.36822116656486e-10\\
0.16796875	4.23118597550334e-11\\
0.169921875	9.48278255733359e-12\\
0.171875	1.13488218406871e-12\\
0.173828125	4.13594070357702e-13\\
0.17578125	1.01538350475493e-13\\
0.177734375	3.38362187657362e-14\\
0.1796875	4.17384079744878e-15\\
0.181640625	4.95998860087088e-16\\
0.18359375	1.48793789660536e-16\\
0.185546875	9.98916254317301e-17\\
0.1875	5.45366876437165e-17\\
0.189453125	7.9162187828377e-18\\
0.19140625	1.13911759260262e-18\\
0.193359375	1.77505349522076e-19\\
0.1953125	3.13641148427478e-20\\
0.197265625	4.92568260688835e-21\\
0.19921875	1.16563858478343e-21\\
0.201171875	5.72760312631437e-22\\
0.203125	2.91365898992087e-21\\
0.205078125	2.95574757814412e-20\\
0.20703125	1.00688889684987e-19\\
0.208984375	5.22923805853423e-19\\
0.2109375	4.9460307870958e-18\\
0.212890625	3.05798701692472e-17\\
0.21484375	1.03852616191748e-16\\
0.216796875	5.21371817214615e-16\\
0.21875	2.59198996468842e-15\\
0.220703125	9.92934511571851e-15\\
0.22265625	7.34767083163822e-14\\
0.224609375	3.98599085739489e-13\\
0.2265625	1.52425777860469e-12\\
0.228515625	8.28480629212611e-12\\
0.23046875	6.02896562471919e-11\\
0.232421875	5.07830953454106e-10\\
0.234375	2.78080797763722e-09\\
0.236328125	1.51227512474509e-08\\
0.23828125	4.17888704934364e-08\\
0.240234375	2.47768603185208e-07\\
0.2421875	1.76921192294253e-06\\
0.244140625	1.01046026494117e-05\\
0.24609375	0.000116240829294444\\
0.248046875	0.000325795238396227\\
0.25	0.00123196048111354\\
0.251953125	0.0051724739363771\\
0.25390625	0.00861275116540828\\
0.255859375	0.0641569396697964\\
0.2578125	0.388815216513752\\
0.259765625	3.21742917430082\\
0.26171875	3.51453443588606\\
0.263671875	0.681043559985657\\
0.265625	0.0743878742016133\\
0.267578125	0.0386807381586558\\
0.26953125	0.00767429445370624\\
0.271484375	0.00173948936329192\\
0.2734375	0.000365460943401919\\
0.275390625	6.07926921702227e-05\\
0.27734375	1.1695656346179e-05\\
0.279296875	8.27034384016599e-07\\
0.28125	1.15541118365809e-07\\
0.283203125	2.48954951423531e-08\\
0.28515625	1.47870772641985e-09\\
0.287109375	1.8425036484638e-10\\
0.2890625	2.50466369314072e-10\\
0.291015625	8.56021494992666e-10\\
0.29296875	3.53841077526549e-09\\
0.294921875	3.0515495203954e-08\\
0.296875	9.90634307682963e-08\\
0.298828125	2.95876137008196e-07\\
0.30078125	8.61764390699171e-07\\
0.302734375	2.18271388307212e-06\\
0.3046875	1.95165252479568e-05\\
0.306640625	8.36293928979425e-05\\
0.30859375	0.000357656840636404\\
0.310546875	0.00181409547439755\\
0.3125	0.032569214010103\\
0.314453125	0.128783879788287\\
0.31640625	0.549805875724668\\
0.318359375	1.88601937036744\\
0.3203125	2.61574712759739\\
0.322265625	5.73439556879759\\
0.32421875	6.197257808658\\
0.326171875	2.48018984589885\\
0.328125	0.819854088560598\\
0.330078125	0.138465060509811\\
0.33203125	0.0193075486553405\\
0.333984375	0.00187158479667195\\
0.3359375	0.000297595541987926\\
0.337890625	4.07194200488218e-05\\
0.33984375	5.2686975719769e-06\\
0.341796875	1.98647175175418e-06\\
0.34375	7.85216552821692e-06\\
0.345703125	6.09963232347581e-05\\
0.34765625	0.000234322535993991\\
0.349609375	0.00039983621940489\\
0.3515625	0.00122540852078023\\
0.353515625	0.00502237228957842\\
0.35546875	0.0120919564713486\\
0.357421875	0.0187285178289385\\
0.359375	0.0228315506813709\\
0.361328125	0.079597632797761\\
0.36328125	0.500552537285268\\
0.365234375	4.07726916256041\\
0.3671875	5.15346637711271\\
0.369140625	0.644342943533058\\
0.37109375	0.105958126812192\\
0.373046875	0.0122267379291141\\
0.375	0.00481852945524466\\
0.376953125	0.00234377797305209\\
0.37890625	0.000469292732686475\\
0.380859375	0.000106532137686909\\
0.3828125	1.66229683084127e-05\\
0.384765625	3.11308125706268e-06\\
0.38671875	5.25717931433636e-07\\
0.388671875	1.71762017543862e-07\\
0.390625	5.15733489944709e-08\\
0.392578125	6.40896343583112e-08\\
0.39453125	2.97657789546678e-07\\
0.396484375	1.21927995149765e-06\\
0.3984375	8.50160262150042e-06\\
0.400390625	7.82581525777829e-05\\
0.40234375	0.000755581080473641\\
0.404296875	0.00311252920085882\\
0.40625	0.0117461580672796\\
0.408203125	0.0469625904969249\\
0.41015625	0.173525554276649\\
0.412109375	1.21922585190044\\
0.4140625	7.30351461395978\\
0.416015625	4.99122702629057\\
0.41796875	1.33415998343179\\
0.419921875	1.70059984320116\\
0.421875	0.975522568925541\\
0.423828125	0.412019124154565\\
0.42578125	0.106693816467208\\
0.427734375	0.0279219606322265\\
0.4296875	0.0171527954403384\\
0.431640625	0.00416872310452835\\
0.43359375	0.000853413952386396\\
0.435546875	0.000125946470692411\\
0.4375	1.78873898759073e-05\\
0.439453125	3.83708796288259e-06\\
0.44140625	9.64908855922106e-07\\
0.443359375	3.4730635024755e-07\\
0.4453125	7.45529965512236e-08\\
0.447265625	3.51295445886067e-08\\
0.44921875	2.58025573105304e-08\\
0.451171875	5.69781369589036e-09\\
0.453125	1.05345835217922e-09\\
0.455078125	1.74890112288543e-10\\
0.45703125	2.7732143885454e-11\\
0.458984375	5.08283170455509e-12\\
0.4609375	1.66142860748359e-12\\
0.462890625	7.38915856376438e-13\\
0.46484375	1.46873167718732e-13\\
0.466796875	2.91589600136904e-14\\
0.46875	7.05609404291299e-15\\
0.470703125	3.34530789522122e-15\\
0.47265625	5.16159794041301e-16\\
0.474609375	3.68053733403615e-17\\
0.4765625	4.55246740612962e-18\\
0.478515625	7.63317055436395e-19\\
0.48046875	1.44831161544447e-19\\
0.482421875	1.98237892556078e-20\\
0.484375	1.74838368833913e-21\\
0.486328125	3.58103418834306e-22\\
0.48828125	5.37522372305804e-23\\
0.490234375	2.20866745658903e-23\\
0.4921875	7.60286968659252e-24\\
0.494140625	1.44648655420028e-24\\
0.49609375	2.33136973363453e-25\\
0.498046875	2.43231848165346e-26\\
0.5	9.90649548246342e-27\\
0.501953125	2.09684172429862e-27\\
0.50390625	3.44865958414526e-28\\
0.505859375	5.68445307835305e-29\\
0.5078125	3.2839491914886e-29\\
0.509765625	2.16333729908438e-29\\
0.51171875	1.69297709403864e-28\\
0.513671875	1.43696341471742e-27\\
0.515625	5.15483955201557e-27\\
0.517578125	2.04948242564333e-26\\
0.51953125	8.70643240053578e-26\\
0.521484375	4.81196546936894e-25\\
0.5234375	1.93299395996321e-24\\
0.525390625	3.30910835542756e-24\\
0.52734375	1.55210608890884e-23\\
0.529296875	5.4959155303904e-23\\
0.53125	1.19649245277534e-22\\
0.533203125	1.16847041428167e-22\\
0.53515625	2.86873625143173e-22\\
0.537109375	1.6205782188381e-21\\
0.5390625	1.1190522550524e-20\\
0.541015625	1.67827111536367e-19\\
0.54296875	1.07411346378495e-18\\
0.544921875	5.94419985953007e-18\\
0.546875	4.45800279377706e-17\\
0.548828125	2.01453654586185e-16\\
0.55078125	8.39092271707225e-16\\
0.552734375	4.1754523459283e-15\\
0.5546875	3.45484222828662e-14\\
0.556640625	1.98067168783452e-13\\
0.55859375	8.10149820506215e-13\\
0.560546875	1.54554290607507e-12\\
0.5625	1.35870159863951e-12\\
0.564453125	7.0372858795475e-13\\
0.56640625	3.35342256269711e-12\\
0.568359375	2.58569071052225e-11\\
0.5703125	1.35714562823888e-10\\
0.572265625	1.5470786232229e-09\\
0.57421875	4.12106189778982e-09\\
0.576171875	2.22647368608193e-08\\
0.578125	1.86025159105111e-07\\
0.580078125	1.71622378226929e-06\\
0.58203125	1.1100695600675e-05\\
0.583984375	7.64688698134e-05\\
0.5859375	0.000518233789413737\\
0.587890625	0.00244131270819576\\
0.58984375	0.0219617020417434\\
0.591796875	0.0727115357023234\\
0.59375	0.158482109081394\\
0.595703125	1.14326383342636\\
0.59765625	2.31763852449198\\
0.599609375	2.01498393204627\\
0.6015625	0.736985130229254\\
0.603515625	0.195598319792625\\
0.60546875	0.0314189996829446\\
0.607421875	0.00291003479395329\\
0.609375	0.00047559247403854\\
0.611328125	0.000126440917313386\\
0.61328125	1.23402919898099e-05\\
0.615234375	2.44587422260447e-06\\
0.6171875	2.43703832175322e-07\\
0.619140625	4.01316277420519e-08\\
0.62109375	1.17296241532418e-08\\
0.623046875	3.79761721284113e-09\\
0.625	6.26374150170423e-10\\
0.626953125	1.42807058817324e-10\\
0.62890625	3.29522917629681e-11\\
0.630859375	7.61828976074221e-12\\
0.6328125	8.4163932219039e-13\\
0.634765625	3.07927607082086e-13\\
0.63671875	5.3889045230384e-14\\
0.638671875	2.34253441940449e-14\\
0.640625	1.16985588356505e-14\\
0.642578125	2.18170252548206e-15\\
0.64453125	4.46148408619155e-16\\
0.646484375	2.35149725911805e-16\\
0.6484375	4.23265814695063e-16\\
0.650390625	4.75146141754169e-15\\
0.65234375	1.22161437776563e-14\\
0.654296875	7.74511144220587e-14\\
0.65625	1.65581953125172e-13\\
0.658203125	7.35349659967035e-13\\
0.66015625	1.40562731170424e-12\\
0.662109375	6.15024262185598e-12\\
0.6640625	1.49216250221173e-11\\
0.666015625	6.07402340840288e-11\\
0.66796875	7.46481628405602e-10\\
0.669921875	2.29558419937917e-09\\
0.671875	1.1547652474677e-08\\
0.673828125	4.4169040561511e-08\\
0.67578125	1.29058887875765e-07\\
0.677734375	3.30107528073698e-07\\
0.6796875	1.40285788213893e-06\\
0.681640625	7.76628640814308e-06\\
0.68359375	1.36865346560452e-05\\
0.685546875	3.88779916444525e-05\\
0.6875	0.000137980037794579\\
0.689453125	0.000625279509976218\\
0.69140625	0.0024501012757222\\
0.693359375	0.0145033340422973\\
0.6953125	0.0357937454080712\\
0.697265625	0.121453621664503\\
0.69921875	0.527342417696613\\
0.701171875	3.34117336553553\\
0.703125	2.13666140078657\\
0.705078125	0.401782669557966\\
0.70703125	0.0302961257531575\\
0.708984375	0.00283483286566072\\
0.7109375	0.000509279535950114\\
0.712890625	9.65464612464974e-05\\
0.71484375	2.36399033544449e-05\\
0.716796875	3.95988919531804e-06\\
0.71875	3.47646869436619e-07\\
0.720703125	6.33861226348144e-08\\
0.72265625	1.05273104842729e-07\\
0.724609375	3.22443868086399e-07\\
0.7265625	8.77135359732921e-07\\
0.728515625	5.9296583919539e-06\\
0.73046875	3.74644219587535e-05\\
0.732421875	0.000140812440203448\\
0.734375	0.000215258075367588\\
0.736328125	0.000778225495560286\\
0.73828125	0.00399442428156051\\
0.740234375	0.0456871674961772\\
0.7421875	0.229585769580538\\
0.744140625	0.62143731765246\\
0.74609375	1.80038455899672\\
0.748046875	0.406511932698821\\
0.75	0.0650601410513651\\
0.751953125	0.0116546423261981\\
0.75390625	0.0012350189928932\\
0.755859375	0.000125086306227393\\
0.7578125	3.92673909858781e-05\\
0.759765625	7.82083893181489e-06\\
0.76171875	1.06953043741851e-06\\
0.763671875	1.17455302408865e-07\\
0.765625	3.74241322513327e-08\\
0.767578125	5.13497781829514e-09\\
0.76953125	5.3403483478873e-10\\
0.771484375	9.40844393325616e-11\\
0.7734375	1.49331700024268e-11\\
0.775390625	6.98648607727581e-12\\
0.77734375	1.87488371346493e-11\\
0.779296875	7.37540961070189e-11\\
0.78125	3.77641693625001e-11\\
0.783203125	1.13852726310836e-11\\
0.78515625	3.26860678992911e-12\\
0.787109375	1.21566130582439e-12\\
0.7890625	2.46889237711177e-13\\
0.791015625	5.63693744663272e-14\\
0.79296875	9.16871274870217e-15\\
0.794921875	2.1991484418945e-15\\
0.796875	1.12066104583006e-15\\
0.798828125	1.72300815970348e-16\\
0.80078125	3.0452327619344e-17\\
0.802734375	9.48230804176735e-18\\
0.8046875	2.00023013566058e-18\\
0.806640625	3.4518867609432e-19\\
0.80859375	4.81832395001178e-20\\
0.810546875	1.17174541342897e-20\\
0.8125	1.76916091426837e-21\\
0.814453125	6.39935005393192e-22\\
0.81640625	1.65143797771178e-22\\
0.818359375	3.87192600102005e-23\\
0.8203125	3.03656035558546e-23\\
0.822265625	4.34492685599647e-23\\
0.82421875	3.23569852357459e-22\\
0.826171875	1.28008389123847e-21\\
0.828125	6.83402830277115e-21\\
0.830078125	1.54163131089772e-20\\
0.83203125	5.87375579726044e-20\\
0.833984375	4.68974186083338e-19\\
0.8359375	1.82347326400918e-18\\
0.837890625	3.55738141636409e-18\\
0.83984375	2.30805750297997e-17\\
0.841796875	5.95349733014843e-17\\
0.84375	1.33074628213715e-16\\
0.845703125	1.29848328163141e-15\\
0.84765625	5.65222610469651e-15\\
0.849609375	7.02792569521227e-14\\
0.8515625	4.20544514981572e-13\\
0.853515625	1.54302413014392e-12\\
0.85546875	6.58399722068418e-12\\
0.857421875	3.57921467924745e-11\\
0.859375	1.88443741205696e-10\\
0.861328125	5.56818871830318e-10\\
0.86328125	1.20107070887107e-09\\
0.865234375	9.45292089414424e-09\\
0.8671875	2.73373956895328e-08\\
0.869140625	4.98860893770267e-08\\
0.87109375	3.33476672065016e-07\\
0.873046875	7.37294385306437e-07\\
0.875	3.22057794352425e-06\\
0.876953125	1.59868951657144e-05\\
0.87890625	0.000103803487413857\\
0.880859375	0.000429533579705772\\
0.8828125	0.00128423614514273\\
0.884765625	0.00253670438123553\\
0.88671875	0.00133780475611861\\
0.888671875	0.000141399287743684\\
0.890625	2.48739005787814e-05\\
0.892578125	6.71852406398916e-06\\
0.89453125	9.74261016081248e-07\\
0.896484375	1.63772158039595e-07\\
0.8984375	1.54991888839092e-08\\
0.900390625	1.71965845200145e-09\\
0.90234375	1.74952742358019e-09\\
0.904296875	7.68000503798971e-09\\
0.90625	4.66558875857792e-08\\
0.908203125	1.38968320043862e-07\\
0.91015625	3.52927983877513e-07\\
0.912109375	1.81581316048792e-06\\
0.9140625	1.78493286477288e-06\\
0.916015625	4.51282132253896e-07\\
0.91796875	1.34995997955966e-07\\
0.919921875	1.52660671092192e-08\\
0.921875	6.79492333604316e-09\\
0.923828125	1.58267783851076e-09\\
0.92578125	1.64038160425099e-10\\
0.927734375	4.14498104727496e-11\\
0.9296875	4.5767496077495e-12\\
0.931640625	9.41617930234766e-13\\
0.93359375	2.23327422709947e-13\\
0.935546875	3.73797763433288e-14\\
0.9375	2.95488005734165e-15\\
0.939453125	2.13788099816015e-15\\
0.94140625	1.00576057561665e-14\\
0.943359375	6.08108472313477e-14\\
0.9453125	8.09119598320314e-14\\
0.947265625	3.71955601072433e-13\\
0.94921875	2.25630994866456e-12\\
0.951171875	2.04538764832441e-11\\
0.953125	1.12340320936002e-10\\
0.955078125	1.22055484792222e-09\\
0.95703125	1.0042598466478e-08\\
0.958984375	7.92004299653385e-08\\
0.9609375	8.08005842773346e-07\\
0.962890625	6.3856892388643e-06\\
0.96484375	8.19073321384894e-05\\
0.966796875	0.000701189633118304\\
0.96875	0.00278768289466559\\
0.970703125	0.0162433077862809\\
0.97265625	0.0855245571855247\\
0.974609375	0.725810987779026\\
0.9765625	2.5197688077226\\
0.978515625	0.512562248104873\\
0.98046875	0.122425773691931\\
0.982421875	0.0499478247904636\\
0.984375	0.0171095153885748\\
0.986328125	0.00332196797405648\\
0.98828125	0.000639463454164969\\
0.990234375	0.000144477770313954\\
0.9921875	1.47027986681928e-05\\
0.994140625	2.79797670142127e-06\\
0.99609375	1.2739556391644e-06\\
0.998046875	1.59974530403625e-07\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_4_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
ylabel={$c_V = 8$},
ylabel style={below=0.1in},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	0.000155979756478956\\
0.00390625	0.000598641064918063\\
0.005859375	0.005466119692193\\
0.0078125	0.0125650320605111\\
0.009765625	0.135310094993105\\
0.01171875	0.838895130355829\\
0.013671875	4.05531427800189\\
0.015625	1.88160477740067\\
0.017578125	0.046773068816753\\
0.01953125	0.00295779501982992\\
0.021484375	0.00109608759943441\\
0.0234375	6.92167230187353e-05\\
0.025390625	2.75708123520641e-05\\
0.02734375	0.000118097379472193\\
0.029296875	0.00122312926228317\\
0.03125	0.00779897151105486\\
0.033203125	0.0220315522730515\\
0.03515625	0.11362168025024\\
0.037109375	1.8595707307672\\
0.0390625	2.07365916669032\\
0.041015625	3.71339172631233\\
0.04296875	4.1389460867598\\
0.044921875	2.63616411749121\\
0.046875	4.10364980676081\\
0.048828125	2.01415327207951\\
0.05078125	0.568960396489454\\
0.052734375	0.141548800754962\\
0.0546875	0.654258291086718\\
0.056640625	5.61338690803513\\
0.05859375	0.784873965690806\\
0.060546875	0.0821814996706928\\
0.0625	0.0114605169557184\\
0.064453125	0.00177627591783949\\
0.06640625	9.5936512817966e-05\\
0.068359375	3.72001962198021e-06\\
0.0703125	7.43343772564449e-06\\
0.072265625	8.02045852913124e-05\\
0.07421875	0.00137354612369749\\
0.076171875	0.0247146241787303\\
0.078125	0.203892751451077\\
0.080078125	4.65328909462629\\
0.08203125	1.56995131409804\\
0.083984375	4.19980603430828\\
0.0859375	2.15189723399826\\
0.087890625	0.199640754154122\\
0.08984375	0.00507490299258554\\
0.091796875	0.000140424159200572\\
0.09375	4.21639019373284e-06\\
0.095703125	2.55395629716652e-07\\
0.09765625	3.79048433841517e-06\\
0.099609375	1.5588170879871e-05\\
0.1015625	5.3036281470945e-05\\
0.103515625	0.000187237784262373\\
0.10546875	0.000845714024784326\\
0.107421875	0.00302587834347547\\
0.109375	0.072933802196064\\
0.111328125	0.666030378174205\\
0.11328125	3.338720397759\\
0.115234375	0.600864912630652\\
0.1171875	0.851644573713042\\
0.119140625	0.178557699958192\\
0.12109375	0.0297490100060686\\
0.123046875	0.00148505897799275\\
0.125	0.000725872877757756\\
0.126953125	0.000170616659648128\\
0.12890625	3.34524320778451e-05\\
0.130859375	2.58900658158805e-05\\
0.1328125	1.9993605603084e-06\\
0.134765625	2.9613335450382e-07\\
0.13671875	1.62233809293941e-08\\
0.138671875	1.91603964794136e-09\\
0.140625	1.49180013260332e-10\\
0.142578125	1.78574997217026e-11\\
0.14453125	7.93747812518601e-13\\
0.146484375	3.02972161530784e-13\\
0.1484375	1.84131126043751e-13\\
0.150390625	8.63196845714968e-13\\
0.15234375	1.01858632652002e-11\\
0.154296875	1.24692159568829e-11\\
0.15625	1.25225819653026e-11\\
0.158203125	5.19751001745655e-11\\
0.16015625	3.36983964738867e-10\\
0.162109375	1.81858294179916e-09\\
0.1640625	2.80557908643383e-08\\
0.166015625	2.67834936256341e-07\\
0.16796875	2.40914846164608e-06\\
0.169921875	6.82087474171766e-06\\
0.171875	0.00010106103140334\\
0.173828125	0.000316075568545623\\
0.17578125	0.000261972821385701\\
0.177734375	0.00253044534246152\\
0.1796875	0.0257240712138182\\
0.181640625	0.24867559184038\\
0.18359375	1.14301117603481\\
0.185546875	4.26667522103656\\
0.1875	2.42044675852755\\
0.189453125	0.215730962159471\\
0.19140625	0.00973965155722175\\
0.193359375	0.000711845790496627\\
0.1953125	0.000109511536732082\\
0.197265625	1.37211996096238e-05\\
0.19921875	2.30624482752435e-06\\
0.201171875	3.06071966625344e-07\\
0.203125	3.06502334907375e-08\\
0.205078125	3.9830009249542e-09\\
0.20703125	2.76315917553086e-10\\
0.208984375	1.10832422447417e-11\\
0.2109375	2.54791500704781e-12\\
0.212890625	1.70126128459284e-12\\
0.21484375	1.38810199302324e-11\\
0.216796875	8.6516713012939e-11\\
0.21875	1.95983704921644e-10\\
0.220703125	9.42587167499149e-10\\
0.22265625	1.06446550873788e-08\\
0.224609375	1.16307223900904e-08\\
0.2265625	8.75203942872458e-08\\
0.228515625	5.20643825102012e-07\\
0.23046875	5.92891811758787e-07\\
0.232421875	1.32677766619682e-05\\
0.234375	6.81837311018099e-05\\
0.236328125	0.00116809376470586\\
0.23828125	0.012803164587871\\
0.240234375	0.0382474095464207\\
0.2421875	0.710755347334668\\
0.244140625	4.03185397346143\\
0.24609375	1.221535749156\\
0.248046875	0.299089573067805\\
0.25	0.0917788319373618\\
0.251953125	0.0802037275216364\\
0.25390625	0.0188203612490414\\
0.255859375	0.00136082401641166\\
0.2578125	0.000228372649335107\\
0.259765625	4.69436626737479e-05\\
0.26171875	2.98224200394096e-06\\
0.263671875	5.39715557182079e-07\\
0.265625	4.94636800039232e-08\\
0.267578125	2.89529684242683e-09\\
0.26953125	1.64767772482673e-09\\
0.271484375	1.23228993161766e-10\\
0.2734375	1.61524394527938e-11\\
0.275390625	3.87515662651947e-12\\
0.27734375	2.68486736496975e-12\\
0.279296875	6.56608956717204e-12\\
0.28125	8.36279936431085e-12\\
0.283203125	8.71027460708249e-11\\
0.28515625	4.78997645429951e-10\\
0.287109375	1.81127202590391e-09\\
0.2890625	1.30253691124415e-08\\
0.291015625	3.72890356049372e-07\\
0.29296875	3.54027889905573e-06\\
0.294921875	2.66209986188127e-05\\
0.296875	0.000247549020673628\\
0.298828125	0.00354257729306868\\
0.30078125	0.0348188557788003\\
0.302734375	0.148521953372285\\
0.3046875	3.44359277118253\\
0.306640625	3.19313964354979\\
0.30859375	0.786856160260719\\
0.310546875	2.79151131412894\\
0.3125	0.561662674079344\\
0.314453125	0.091410905254298\\
0.31640625	0.0098959834812374\\
0.318359375	0.00195690139273489\\
0.3203125	0.000297756571316547\\
0.322265625	1.80055644028983e-05\\
0.32421875	7.69328394750337e-07\\
0.326171875	1.55904330328713e-07\\
0.328125	1.10530007995023e-08\\
0.330078125	4.3921395620147e-10\\
0.33203125	9.39557239145394e-11\\
0.333984375	1.31440490658339e-11\\
0.3359375	4.54703041715416e-12\\
0.337890625	9.87225058704706e-13\\
0.33984375	6.34661642276593e-14\\
0.341796875	2.28104243513731e-14\\
0.34375	3.0298738967736e-15\\
0.345703125	5.0217689133079e-16\\
0.34765625	2.96069655555276e-17\\
0.349609375	2.4848210666651e-18\\
0.3515625	3.01081264752014e-17\\
0.353515625	6.61576086835495e-16\\
0.35546875	1.7691590795973e-14\\
0.357421875	1.78439194037042e-13\\
0.359375	6.46533464733924e-13\\
0.361328125	7.58895839338251e-12\\
0.36328125	4.98913701783789e-12\\
0.365234375	7.89749763784871e-12\\
0.3671875	8.8885164498988e-11\\
0.369140625	7.33111738247928e-10\\
0.37109375	2.85857280955621e-09\\
0.373046875	1.44978548591704e-08\\
0.375	4.51729963943135e-08\\
0.376953125	9.67135132712855e-08\\
0.37890625	9.1777258102586e-08\\
0.380859375	4.11442787522747e-07\\
0.3828125	3.28250395057252e-06\\
0.384765625	1.97927288252368e-05\\
0.38671875	1.20376101994682e-05\\
0.388671875	0.000148863338448072\\
0.390625	0.00126736588063433\\
0.392578125	0.00447248554542265\\
0.39453125	0.137471450262683\\
0.396484375	1.85720873549747\\
0.3984375	2.57582948420823\\
0.400390625	0.111195665579792\\
0.40234375	0.00338013197695656\\
0.404296875	0.000711599657060807\\
0.40625	0.000559172219657823\\
0.408203125	0.00980111452229216\\
0.41015625	0.0513743083224436\\
0.412109375	0.294562783148509\\
0.4140625	1.79793672957863\\
0.416015625	2.72636636227255\\
0.41796875	0.475061897054697\\
0.419921875	0.021050756371063\\
0.421875	0.00451682292051356\\
0.423828125	0.000476517820401301\\
0.42578125	4.10498630800489e-05\\
0.427734375	8.41644506465626e-06\\
0.4296875	4.51742413231959e-06\\
0.431640625	1.18429835838825e-06\\
0.43359375	9.21427798596914e-08\\
0.435546875	1.2709417190233e-08\\
0.4375	1.34491408834068e-09\\
0.439453125	1.92663842604515e-10\\
0.44140625	2.14432953076429e-11\\
0.443359375	3.01520113080477e-12\\
0.4453125	3.0631132422685e-13\\
0.447265625	2.55804137614244e-14\\
0.44921875	1.56775506944019e-15\\
0.451171875	1.66140767341809e-16\\
0.453125	8.8170449646008e-17\\
0.455078125	8.30379460120447e-18\\
0.45703125	2.43099086776615e-19\\
0.458984375	1.21363173330193e-20\\
0.4609375	1.3807712935947e-21\\
0.462890625	3.83210735753478e-21\\
0.46484375	1.90366457731443e-20\\
0.466796875	6.51776929567294e-20\\
0.46875	5.00323422762511e-19\\
0.470703125	4.45232781860305e-18\\
0.47265625	3.74166263258978e-17\\
0.474609375	6.89285212972628e-16\\
0.4765625	2.23983162774572e-14\\
0.478515625	7.79745069759702e-13\\
0.48046875	1.40394796769777e-11\\
0.482421875	8.88788022866835e-11\\
0.484375	1.32008752788761e-10\\
0.486328125	7.71336510446943e-10\\
0.48828125	9.92339222196205e-09\\
0.490234375	2.20521606042389e-07\\
0.4921875	4.09675980902187e-07\\
0.494140625	4.63385444219502e-06\\
0.49609375	1.81404454767131e-05\\
0.498046875	8.15553365886629e-05\\
0.5	0.00102703447159048\\
0.501953125	0.00546238092408896\\
0.50390625	0.0588996095497107\\
0.505859375	0.1380458602581\\
0.5078125	0.933566053351663\\
0.509765625	1.0610505788734\\
0.51171875	1.21746291571641\\
0.513671875	0.0646689380533114\\
0.515625	0.00725640079983223\\
0.517578125	0.00108137746221315\\
0.51953125	0.000133544753176871\\
0.521484375	1.4519957485659e-05\\
0.5234375	4.08394427509564e-06\\
0.525390625	9.55966748355377e-07\\
0.52734375	2.87227530688695e-06\\
0.529296875	8.12747927067715e-07\\
0.53125	7.97169387222732e-08\\
0.533203125	3.8212694374588e-08\\
0.53515625	1.09239542262568e-08\\
0.537109375	1.21528101612294e-09\\
0.5390625	5.55070356268383e-11\\
0.541015625	4.04816102651143e-12\\
0.54296875	1.12710379999385e-12\\
0.544921875	1.49954780203038e-11\\
0.546875	3.24811344867966e-10\\
0.548828125	6.14993315681339e-09\\
0.55078125	1.20404342281144e-07\\
0.552734375	5.20817088935924e-07\\
0.5546875	6.78588875531773e-06\\
0.556640625	9.89032638050913e-06\\
0.55859375	6.15231378031466e-05\\
0.560546875	0.000581146659337713\\
0.5625	0.00919943527006132\\
0.564453125	0.177011003350642\\
0.56640625	2.93129515240778\\
0.568359375	6.61605491998895\\
0.5703125	1.21912891621288\\
0.572265625	0.615708848351122\\
0.57421875	0.0924825574832452\\
0.576171875	0.271255181386217\\
0.578125	2.43929833342336\\
0.580078125	2.29178088546278\\
0.58203125	1.95727171636717\\
0.583984375	0.495108922804661\\
0.5859375	0.0514422062327287\\
0.587890625	0.00535488255490968\\
0.58984375	0.000312511745867568\\
0.591796875	2.88919710607639e-05\\
0.59375	1.28205514244968e-06\\
0.595703125	4.01474820359258e-08\\
0.59765625	4.72165564282119e-09\\
0.599609375	2.87651620236279e-09\\
0.6015625	4.37844913955303e-10\\
0.603515625	7.49392624391294e-11\\
0.60546875	1.05364961404842e-11\\
0.607421875	3.22960975454922e-12\\
0.609375	1.86468237779218e-12\\
0.611328125	3.13072318361188e-13\\
0.61328125	4.86200342356261e-14\\
0.615234375	8.19348103643525e-15\\
0.6171875	1.72813073881441e-16\\
0.619140625	2.10707391214989e-17\\
0.62109375	2.66585401275923e-18\\
0.623046875	1.59972361349802e-19\\
0.625	1.40338194045684e-20\\
0.626953125	1.45411168715533e-21\\
0.62890625	2.82133990203463e-21\\
0.630859375	5.62943339783278e-21\\
0.6328125	2.08727199270746e-20\\
0.634765625	4.19896582591996e-20\\
0.63671875	9.08413555107085e-20\\
0.638671875	4.35170964694367e-19\\
0.640625	6.66948355526744e-18\\
0.642578125	2.37213745924926e-17\\
0.64453125	1.10849354037961e-15\\
0.646484375	7.97940164915213e-15\\
0.6484375	1.33940227337811e-13\\
0.650390625	2.2160208819719e-12\\
0.65234375	2.7301392289097e-11\\
0.654296875	2.85191309182929e-10\\
0.65625	3.19017926321559e-09\\
0.658203125	1.77076109896789e-08\\
0.66015625	2.84507267356538e-07\\
0.662109375	4.27362218968388e-07\\
0.6640625	9.15413269234599e-06\\
0.666015625	7.13708838938552e-05\\
0.66796875	0.00104058363252372\\
0.669921875	0.00557891908435786\\
0.671875	0.000728420439778775\\
0.673828125	0.00022695082484258\\
0.67578125	1.20047492550751e-05\\
0.677734375	1.12142203192828e-06\\
0.6796875	2.08285233424072e-07\\
0.681640625	4.20952645877149e-08\\
0.68359375	6.86421648482314e-08\\
0.685546875	1.57893088057031e-06\\
0.6875	1.37053389642824e-05\\
0.689453125	6.66762841210899e-05\\
0.69140625	0.000778594116352608\\
0.693359375	0.0105338356284264\\
0.6953125	0.125371405725333\\
0.697265625	0.448497696439855\\
0.69921875	3.40422723899562\\
0.701171875	1.09391627210291\\
0.703125	0.0796868555380536\\
0.705078125	0.00341972004653412\\
0.70703125	0.000359340353961464\\
0.708984375	6.07297109331703e-05\\
0.7109375	3.91956343736349e-05\\
0.712890625	5.22100519631842e-06\\
0.71484375	1.4424147944992e-07\\
0.716796875	2.65516661018142e-08\\
0.71875	5.67531898519089e-09\\
0.720703125	7.47990552420229e-10\\
0.72265625	2.72749576486388e-11\\
0.724609375	2.45513259370238e-12\\
0.7265625	2.26271984985592e-13\\
0.728515625	1.05783558585738e-14\\
0.73046875	6.70727728643325e-16\\
0.732421875	4.85292604156598e-17\\
0.734375	1.29363959432953e-17\\
0.736328125	2.79417014963252e-18\\
0.73828125	4.10973466414445e-19\\
0.740234375	1.37326747233415e-20\\
0.7421875	1.07112455793443e-21\\
0.744140625	3.7342582435318e-23\\
0.74609375	3.43776602602952e-24\\
0.748046875	5.01488015223765e-25\\
0.75	6.62960154111078e-26\\
0.751953125	1.05928947900023e-25\\
0.75390625	5.33412114012397e-25\\
0.755859375	6.06062779435863e-24\\
0.7578125	9.1856301231985e-23\\
0.759765625	2.9982071687962e-22\\
0.76171875	1.20576731117779e-21\\
0.763671875	2.08961288945643e-20\\
0.765625	1.22563328780863e-19\\
0.767578125	1.0311949803308e-18\\
0.76953125	2.04098960640507e-17\\
0.771484375	1.46903790503806e-16\\
0.7734375	8.11006815706771e-16\\
0.775390625	1.09781966183179e-15\\
0.77734375	3.98393512810747e-15\\
0.779296875	2.60656179450397e-14\\
0.78125	1.13935824995781e-13\\
0.783203125	4.85044334929561e-13\\
0.78515625	2.08064030546897e-12\\
0.787109375	8.36679956453641e-12\\
0.7890625	7.48121701676487e-11\\
0.791015625	8.68101439065353e-10\\
0.79296875	5.49365263711273e-09\\
0.794921875	6.72734679799235e-08\\
0.796875	2.07677858989288e-07\\
0.798828125	3.08981901805122e-06\\
0.80078125	5.07649202223649e-05\\
0.802734375	0.00152840485103075\\
0.8046875	0.0165780556695798\\
0.806640625	0.371987922940212\\
0.80859375	3.72399618346411\\
0.810546875	3.14579712717496\\
0.8125	0.367979429073492\\
0.814453125	0.0185099264197844\\
0.81640625	0.00343087106748398\\
0.818359375	0.000252417920753392\\
0.8203125	2.77807525625331e-05\\
0.822265625	7.90519358031582e-06\\
0.82421875	2.73181977476396e-06\\
0.826171875	2.536143320989e-07\\
0.828125	1.65347650093725e-08\\
0.830078125	1.91774407289914e-09\\
0.83203125	4.90815790962278e-10\\
0.833984375	2.23148919644909e-09\\
0.8359375	1.67320921362178e-08\\
0.837890625	1.31386805508524e-07\\
0.83984375	2.90731083806806e-06\\
0.841796875	7.50229465313583e-05\\
0.84375	0.00107063222960261\\
0.845703125	0.0093068615154505\\
0.84765625	0.0554311032041752\\
0.849609375	0.696734150158326\\
0.8515625	1.30659154214829\\
0.853515625	5.38685889040994\\
0.85546875	3.39280573860976\\
0.857421875	0.45780246074872\\
0.859375	0.030180083999128\\
0.861328125	0.0224971975719564\\
0.86328125	0.1280064417837\\
0.865234375	2.64726883258568\\
0.8671875	1.02467973510711\\
0.869140625	0.0837063481238228\\
0.87109375	0.00915880748642944\\
0.873046875	0.00113629250763512\\
0.875	0.00012245172720467\\
0.876953125	1.34193757880386e-05\\
0.87890625	4.5053521749584e-06\\
0.880859375	2.48039195099111e-05\\
0.8828125	0.00016177209339465\\
0.884765625	0.000385417275391492\\
0.88671875	0.00706132085178525\\
0.888671875	0.0817190032659682\\
0.890625	0.38926685059684\\
0.892578125	1.85690130252354\\
0.89453125	1.4166809333736\\
0.896484375	0.158383816862378\\
0.8984375	0.0215732188531353\\
0.900390625	0.00141182983916358\\
0.90234375	0.000152637823409414\\
0.904296875	9.94072461659703e-06\\
0.90625	4.51807398524289e-07\\
0.908203125	3.34571859873206e-08\\
0.91015625	3.35022068426403e-08\\
0.912109375	6.22194998368404e-08\\
0.9140625	1.20469013693197e-06\\
0.916015625	1.14882570017654e-05\\
0.91796875	0.000116518058248753\\
0.919921875	0.00217870768878299\\
0.921875	0.0296885980059839\\
0.923828125	0.315276237370446\\
0.92578125	3.21614734975907\\
0.927734375	0.611681656538483\\
0.9296875	0.0993118940508245\\
0.931640625	0.556599730665451\\
0.93359375	1.45087022773142\\
0.935546875	0.770571092441201\\
0.9375	0.0548605399006317\\
0.939453125	0.0116782995358853\\
0.94140625	0.00595664905711419\\
0.943359375	0.000714782786027321\\
0.9453125	0.000133878938935671\\
0.947265625	4.35790588211668e-06\\
0.94921875	1.34718730148081e-05\\
0.951171875	9.22078593401276e-05\\
0.953125	0.000861716482747381\\
0.955078125	0.00805302786153867\\
0.95703125	0.0331914399765475\\
0.958984375	0.171041075424298\\
0.9609375	2.14409222556018\\
0.962890625	5.39773054272233\\
0.96484375	0.642292033259078\\
0.966796875	0.0174697821598056\\
0.96875	0.00391280907781628\\
0.970703125	0.000630890918702659\\
0.97265625	0.000209490967242557\\
0.974609375	1.66107863934515e-05\\
0.9765625	1.67013500756686e-05\\
0.978515625	1.3102434258105e-06\\
0.98046875	2.40175887624836e-07\\
0.982421875	1.6989390944505e-06\\
0.984375	2.26842412173458e-06\\
0.986328125	5.11720373471957e-05\\
0.98828125	0.000849537514838215\\
0.990234375	0.00290580219294733\\
0.9921875	0.0209648269112677\\
0.994140625	0.165260925578627\\
0.99609375	1.66330453664682\\
0.998046875	2.35229596440281\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_4_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	3.21104471170423e-05\\
0.00390625	0.000176682046045353\\
0.005859375	0.00194377177276112\\
0.0078125	0.0062533017789461\\
0.009765625	0.0872370741790148\\
0.01171875	0.638216402227768\\
0.013671875	4.83445053934249\\
0.015625	2.13069151145397\\
0.017578125	0.047448288657101\\
0.01953125	0.00245213158287788\\
0.021484375	0.000691611269032843\\
0.0234375	3.71556516217277e-05\\
0.025390625	5.4712357606024e-06\\
0.02734375	2.0906378910028e-05\\
0.029296875	0.000274620783583135\\
0.03125	0.00211200539864526\\
0.033203125	0.0081093277982157\\
0.03515625	0.0530353226982713\\
0.037109375	1.02611689506793\\
0.0390625	1.52082613665257\\
0.041015625	3.38319569321271\\
0.04296875	4.5147354966453\\
0.044921875	2.66862132428944\\
0.046875	3.57787209271653\\
0.048828125	1.33911748999565\\
0.05078125	0.303593540724277\\
0.052734375	0.0887773725909905\\
0.0546875	0.685630236577035\\
0.056640625	6.49750977986688\\
0.05859375	0.822788893637181\\
0.060546875	0.0701782474497453\\
0.0625	0.00810237074474323\\
0.064453125	0.00102177809192421\\
0.06640625	4.86684984062933e-05\\
0.068359375	1.67665552304488e-06\\
0.0703125	3.92345893803713e-06\\
0.072265625	5.08722929392366e-05\\
0.07421875	0.00100396869455984\\
0.076171875	0.0205713457505432\\
0.078125	0.203467653088528\\
0.080078125	5.17854855192481\\
0.08203125	1.57962242238621\\
0.083984375	3.52485409920652\\
0.0859375	1.53538416305618\\
0.087890625	0.124292439429\\
0.08984375	0.00283272686654725\\
0.091796875	7.01785054065951e-05\\
0.09375	1.84778715358507e-06\\
0.095703125	5.12778436016265e-08\\
0.09765625	1.637825978179e-08\\
0.099609375	7.19526598091699e-08\\
0.1015625	3.29497996908896e-07\\
0.103515625	2.09618196368632e-06\\
0.10546875	1.15791425973805e-05\\
0.107421875	7.43112769305379e-05\\
0.109375	0.00204019588384397\\
0.111328125	0.021888181506061\\
0.11328125	0.124041926072078\\
0.115234375	0.0156349731026386\\
0.1171875	0.0112070929858684\\
0.119140625	0.001822538354046\\
0.12109375	0.000251376853562037\\
0.123046875	1.03872044975188e-05\\
0.125	3.56497455591481e-06\\
0.126953125	6.39746966839196e-07\\
0.12890625	9.03505926681636e-08\\
0.130859375	4.40433683084359e-08\\
0.1328125	2.93117439079312e-09\\
0.134765625	3.50340253947381e-10\\
0.13671875	1.65601567232167e-11\\
0.138671875	1.6608523962378e-12\\
0.140625	1.07687637738877e-13\\
0.142578125	1.08131306705124e-14\\
0.14453125	4.17017220369895e-16\\
0.146484375	1.41572057262449e-16\\
0.1484375	1.87624274901895e-16\\
0.150390625	1.75593031597207e-15\\
0.15234375	2.41864885909195e-14\\
0.154296875	4.80264514800008e-14\\
0.15625	1.15826283457763e-13\\
0.158203125	1.14615647588492e-12\\
0.16015625	8.93396323001109e-12\\
0.162109375	6.04203821282668e-11\\
0.1640625	1.11665077101596e-09\\
0.166015625	1.27609267224056e-08\\
0.16796875	1.39622622493992e-07\\
0.169921875	5.42990527886742e-07\\
0.171875	9.61384178865768e-06\\
0.173828125	3.90549385194151e-05\\
0.17578125	8.83418153801551e-05\\
0.177734375	0.00109830756190975\\
0.1796875	0.0136487764730807\\
0.181640625	0.154561949981044\\
0.18359375	0.881621985891777\\
0.185546875	4.06384201469859\\
0.1875	2.19849448028796\\
0.189453125	0.168115952235063\\
0.19140625	0.00648325258074278\\
0.193359375	0.000404242345139666\\
0.1953125	5.05283289110118e-05\\
0.197265625	5.22201138386687e-06\\
0.19921875	6.87272848205819e-07\\
0.201171875	7.66927929553875e-08\\
0.203125	6.47909304713451e-09\\
0.205078125	6.99176782257595e-10\\
0.20703125	4.21542499297864e-11\\
0.208984375	1.45391516275274e-12\\
0.2109375	2.18838627669711e-13\\
0.212890625	5.17376072599866e-14\\
0.21484375	2.72633588763072e-13\\
0.216796875	2.11544027023621e-12\\
0.21875	6.5600125738707e-12\\
0.220703125	4.46051954516631e-11\\
0.22265625	5.89006900119216e-10\\
0.224609375	9.97352437882798e-10\\
0.2265625	1.18539080470659e-08\\
0.228515625	8.66305476409316e-08\\
0.23046875	1.64593851015591e-07\\
0.232421875	4.69101659370435e-06\\
0.234375	2.95278537830114e-05\\
0.236328125	0.000587129308311242\\
0.23828125	0.00755940402088769\\
0.240234375	0.0302621746095111\\
0.2421875	0.669454701740861\\
0.244140625	3.98260596127563\\
0.24609375	0.937750329680896\\
0.248046875	0.179580889189286\\
0.25	0.0323552502471842\\
0.251953125	0.0176593175195353\\
0.25390625	0.00298448578926636\\
0.255859375	0.000187801128431619\\
0.2578125	2.27638986499538e-05\\
0.259765625	3.79995397290274e-06\\
0.26171875	2.07410341945548e-07\\
0.263671875	3.02167027525722e-08\\
0.265625	2.36264169267898e-09\\
0.267578125	1.15426262838539e-10\\
0.26953125	4.15281566438963e-11\\
0.271484375	2.67598569086001e-12\\
0.2734375	2.77131427612803e-13\\
0.275390625	5.46938248263592e-14\\
0.27734375	8.45742564703243e-14\\
0.279296875	2.74305754395744e-13\\
0.28125	9.28476232589784e-13\\
0.283203125	1.18343389808537e-11\\
0.28515625	8.33942542812094e-11\\
0.287109375	4.10137924073244e-10\\
0.2890625	3.84802084030927e-09\\
0.291015625	1.24151551083831e-07\\
0.29296875	1.39157031612735e-06\\
0.294921875	1.26151890106748e-05\\
0.296875	0.000138286355319706\\
0.298828125	0.00236721685423942\\
0.30078125	0.0276484975903714\\
0.302734375	0.154456073481602\\
0.3046875	4.08817924837701\\
0.306640625	3.83543698063252\\
0.30859375	0.376306524051452\\
0.310546875	1.14363465586306\\
0.3125	0.187883050061126\\
0.314453125	0.025457274439995\\
0.31640625	0.0022667950337201\\
0.318359375	0.000347062612514966\\
0.3203125	4.44530844026595e-05\\
0.322265625	2.32700675659334e-06\\
0.32421875	8.72410890522021e-08\\
0.326171875	1.39091954322463e-08\\
0.328125	8.56748447376873e-10\\
0.330078125	2.99066396391849e-11\\
0.33203125	4.90694583216389e-12\\
0.333984375	5.26154674062878e-13\\
0.3359375	1.3079945270779e-13\\
0.337890625	2.25407626681205e-14\\
0.33984375	1.23380252901831e-15\\
0.341796875	3.23812908110236e-16\\
0.34375	3.52088985962893e-17\\
0.345703125	4.64676275796774e-18\\
0.34765625	2.40435899857535e-19\\
0.349609375	8.74183815070188e-21\\
0.3515625	9.66547005847546e-21\\
0.353515625	2.33686964220683e-19\\
0.35546875	7.03306181114404e-18\\
0.357421875	8.28813226817852e-17\\
0.359375	3.89263930384747e-16\\
0.361328125	5.48660497620315e-15\\
0.36328125	8.46703646098574e-15\\
0.365234375	2.9006153459165e-14\\
0.3671875	3.97783114086055e-13\\
0.369140625	3.93065916291502e-12\\
0.37109375	2.08006449846097e-11\\
0.373046875	1.3307316698016e-10\\
0.375	5.53554887351642e-10\\
0.376953125	1.64161659713165e-09\\
0.37890625	4.97624977073095e-09\\
0.380859375	3.09083513231044e-08\\
0.3828125	3.21579414856045e-07\\
0.384765625	2.3202416800479e-06\\
0.38671875	4.79945666410043e-06\\
0.388671875	7.46937823034715e-05\\
0.390625	0.000761092938749686\\
0.392578125	0.00353881738519145\\
0.39453125	0.124334622610339\\
0.396484375	1.98359089680423\\
0.3984375	2.81965184084546\\
0.400390625	0.107852954831615\\
0.40234375	0.00282620267582502\\
0.404296875	0.000463090052091918\\
0.40625	1.63540055677848e-05\\
0.408203125	8.6364112693553e-07\\
0.41015625	2.49332352407142e-07\\
0.412109375	4.31284812013937e-08\\
0.4140625	4.6771779578443e-08\\
0.416015625	6.82449524759318e-08\\
0.41796875	1.08731939977063e-08\\
0.419921875	4.19721885035224e-10\\
0.421875	7.08299675816759e-11\\
0.423828125	6.35948549938673e-12\\
0.42578125	4.35625844539571e-13\\
0.427734375	6.99777795502225e-14\\
0.4296875	2.07463584109918e-14\\
0.431640625	4.32272062952931e-15\\
0.43359375	2.85778468472235e-16\\
0.435546875	3.27648417494256e-17\\
0.4375	2.93251424121702e-18\\
0.439453125	3.31568641116923e-19\\
0.44140625	3.06203731661867e-20\\
0.443359375	3.55820973114862e-21\\
0.4453125	2.96739753778776e-22\\
0.447265625	2.13563487986487e-23\\
0.44921875	1.13634707596768e-24\\
0.451171875	8.74467458454824e-26\\
0.453125	3.25410475122377e-26\\
0.455078125	2.64043151989733e-27\\
0.45703125	6.82899431758441e-29\\
0.458984375	2.96684360440562e-30\\
0.4609375	2.30803841523693e-31\\
0.462890625	2.49153902405492e-32\\
0.46484375	3.81546181918973e-33\\
0.466796875	1.23023226382255e-33\\
0.46875	8.12137801152504e-35\\
0.470703125	1.31119672392639e-35\\
0.47265625	3.81408842147252e-37\\
0.474609375	2.39929623890469e-38\\
0.4765625	5.2410717255833e-40\\
0.478515625	1.6476440472725e-41\\
0.48046875	5.91767851740692e-41\\
0.482421875	4.49130368835203e-40\\
0.484375	1.09674126027503e-39\\
0.486328125	8.67835155282432e-39\\
0.48828125	1.34318599204668e-37\\
0.490234375	3.3740476548455e-36\\
0.4921875	9.87929612154289e-36\\
0.494140625	1.36851734835508e-34\\
0.49609375	6.77259234846521e-34\\
0.498046875	4.7710698011866e-33\\
0.5	6.9302954412875e-32\\
0.501953125	4.96326113712371e-31\\
0.50390625	6.27888957377283e-30\\
0.505859375	2.06707808273495e-29\\
0.5078125	1.90986047043593e-28\\
0.509765625	3.68173721148751e-28\\
0.51171875	5.90337410317894e-28\\
0.513671875	3.35132144708654e-27\\
0.515625	3.54872574853514e-26\\
0.517578125	3.55701368101296e-25\\
0.51953125	3.60110653901504e-24\\
0.521484375	2.33125632842512e-23\\
0.5234375	2.11984049636593e-22\\
0.525390625	9.02313550822668e-22\\
0.52734375	1.07510037635715e-20\\
0.529296875	9.80212532714258e-21\\
0.53125	1.25489252384542e-19\\
0.533203125	6.4470021839265e-19\\
0.53515625	2.26701141760752e-18\\
0.537109375	1.04757206806094e-17\\
0.5390625	3.44651516181623e-16\\
0.541015625	4.47762894483904e-15\\
0.54296875	9.58781134587783e-14\\
0.544921875	1.83878941786298e-12\\
0.546875	4.56917014655964e-11\\
0.548828125	1.0085074502155e-09\\
0.55078125	2.24545133977544e-08\\
0.552734375	1.24050227083177e-07\\
0.5546875	1.89639038200546e-06\\
0.556640625	4.48009323713222e-06\\
0.55859375	3.97234445924586e-05\\
0.560546875	0.000439111551355777\\
0.5625	0.0085050762042314\\
0.564453125	0.187634958803277\\
0.56640625	3.54071576051916\\
0.568359375	8.36071612272344\\
0.5703125	1.28304817307997\\
0.572265625	0.427153943266979\\
0.57421875	0.0501033586713064\\
0.576171875	0.0859775206237332\\
0.578125	0.880202650669279\\
0.580078125	0.797843817350621\\
0.58203125	0.470299168504092\\
0.583984375	0.106945339065144\\
0.5859375	0.00920633813941094\\
0.587890625	0.000811671815504515\\
0.58984375	4.04800757659661e-05\\
0.591796875	3.20329059862387e-06\\
0.59375	1.2592491011698e-07\\
0.595703125	3.47606322626642e-09\\
0.59765625	3.16551939046192e-10\\
0.599609375	1.28795934909224e-10\\
0.6015625	1.56037341544228e-11\\
0.603515625	2.19292459954518e-12\\
0.60546875	2.4972839995357e-13\\
0.607421875	3.62463782898061e-14\\
0.609375	1.38628572865066e-14\\
0.611328125	1.64369521791609e-15\\
0.61328125	2.06736494277921e-16\\
0.615234375	2.82324938137557e-17\\
0.6171875	5.34782114679133e-19\\
0.619140625	5.16256988806065e-20\\
0.62109375	5.5141675865774e-21\\
0.623046875	2.89045904743243e-22\\
0.625	2.14505684410638e-23\\
0.626953125	1.46879391260235e-24\\
0.62890625	2.17950981006842e-25\\
0.630859375	6.25876105651927e-26\\
0.6328125	1.95201077442533e-26\\
0.634765625	5.37504390582641e-27\\
0.63671875	1.09861497127182e-27\\
0.638671875	1.09248792633962e-28\\
0.640625	9.04864320823482e-30\\
0.642578125	1.91140593462353e-30\\
0.64453125	5.08479147596176e-29\\
0.646484375	4.42021473622976e-28\\
0.6484375	8.70323337717813e-27\\
0.650390625	1.68348206866785e-25\\
0.65234375	2.42232633285746e-24\\
0.654296875	3.02639344563289e-23\\
0.65625	3.98727131805893e-22\\
0.658203125	2.75081615106781e-21\\
0.66015625	5.23355770952701e-20\\
0.662109375	1.16331090029942e-19\\
0.6640625	3.29602116983718e-18\\
0.666015625	3.06735812343092e-17\\
0.66796875	5.33382702247335e-16\\
0.669921875	3.5389836553958e-15\\
0.671875	3.44629004139282e-15\\
0.673828125	2.13215286961501e-14\\
0.67578125	5.02540543734791e-13\\
0.677734375	4.69391924367125e-12\\
0.6796875	9.52426361551674e-11\\
0.681640625	3.03766747498286e-10\\
0.68359375	3.11926917273965e-09\\
0.685546875	8.52745112742269e-08\\
0.6875	8.91333889595455e-07\\
0.689453125	5.41981329579165e-06\\
0.69140625	7.55095012979605e-05\\
0.693359375	0.00118599003796547\\
0.6953125	0.016431171113086\\
0.697265625	0.0815010903874631\\
0.69921875	0.678939305200628\\
0.701171875	0.18060534940668\\
0.703125	0.0113743149695105\\
0.705078125	0.000431171266848989\\
0.70703125	3.75175769572024e-05\\
0.708984375	4.42263227080411e-06\\
0.7109375	1.92311794213636e-06\\
0.712890625	2.12587591562097e-07\\
0.71484375	5.19957646718888e-09\\
0.716796875	7.2457508275012e-10\\
0.71875	1.24433160334988e-10\\
0.720703125	1.37278898199436e-11\\
0.72265625	4.4528200828051e-13\\
0.724609375	3.29908694038361e-14\\
0.7265625	2.61506041641252e-15\\
0.728515625	1.07292721453326e-16\\
0.73046875	5.84302859804742e-18\\
0.732421875	3.59128080219107e-19\\
0.734375	7.19175255989653e-20\\
0.736328125	1.24094760328539e-20\\
0.73828125	1.52372015733439e-21\\
0.740234375	4.53856171258913e-23\\
0.7421875	2.99257558128629e-24\\
0.744140625	9.27816513565816e-26\\
0.74609375	7.07890416361697e-27\\
0.748046875	8.3681788608744e-28\\
0.75	9.328553499031e-29\\
0.751953125	1.59907747726251e-28\\
0.75390625	1.10497516073751e-27\\
0.755859375	1.45934174542819e-26\\
0.7578125	2.65774880185668e-25\\
0.759765625	1.11837228895905e-24\\
0.76171875	7.2072916019609e-24\\
0.763671875	1.43754478738213e-22\\
0.765625	1.06213463599882e-21\\
0.767578125	1.07232217688744e-20\\
0.76953125	2.46880538235164e-19\\
0.771484375	2.11282778786939e-18\\
0.7734375	1.43200252031063e-17\\
0.775390625	3.47935849668132e-17\\
0.77734375	1.8233023885281e-16\\
0.779296875	1.45705422259571e-15\\
0.78125	8.48154818518021e-15\\
0.783203125	4.67069383382671e-14\\
0.78515625	2.62272600423733e-13\\
0.787109375	1.43526565272985e-12\\
0.7890625	1.53721409177287e-11\\
0.791015625	2.0814604259022e-10\\
0.79296875	1.65310441671095e-09\\
0.794921875	2.37730345166568e-08\\
0.796875	9.57199869573532e-08\\
0.798828125	1.70345349236178e-06\\
0.80078125	3.2393360015918e-05\\
0.802734375	0.00109488868517435\\
0.8046875	0.0144088944859976\\
0.806640625	0.365617202182328\\
0.80859375	4.23498538165534\\
0.810546875	3.47832078172243\\
0.8125	0.35911954233344\\
0.814453125	0.0156497610544645\\
0.81640625	0.00232261696678408\\
0.818359375	0.000146289806997976\\
0.8203125	1.31755236269403e-05\\
0.822265625	2.51395427620945e-06\\
0.82421875	6.71222612514424e-07\\
0.826171875	5.30718534306737e-08\\
0.828125	2.94737015636507e-09\\
0.830078125	2.67448907368619e-10\\
0.83203125	5.83833495626157e-11\\
0.833984375	3.24854210426034e-10\\
0.8359375	3.19567414048157e-09\\
0.837890625	3.00795801451015e-08\\
0.83984375	7.60787652873894e-07\\
0.841796875	2.23069934556936e-05\\
0.84375	0.000367049136986798\\
0.845703125	0.00387846441060769\\
0.84765625	0.0292614092855922\\
0.849609375	0.424961757898883\\
0.8515625	1.02022234633302\\
0.853515625	6.1582910756378\\
0.85546875	3.68324047637131\\
0.857421875	0.416885987563922\\
0.859375	0.0230279944986146\\
0.861328125	0.00107569716317656\\
0.86328125	0.000127106711839742\\
0.865234375	0.000157169382689516\\
0.8671875	5.33276978758086e-05\\
0.869140625	3.64649391469259e-06\\
0.87109375	3.36274324985455e-07\\
0.873046875	3.38276673748698e-08\\
0.875	3.05635747634299e-09\\
0.876953125	2.79983451067336e-10\\
0.87890625	1.43154831533647e-11\\
0.880859375	2.04109536240508e-12\\
0.8828125	7.56888598189102e-13\\
0.884765625	7.10780377091562e-14\\
0.88671875	2.08412215975124e-15\\
0.888671875	1.83550771733477e-16\\
0.890625	4.32916702582035e-17\\
0.892578125	4.08647884467955e-17\\
0.89453125	2.44441052356094e-17\\
0.896484375	2.31507089185507e-18\\
0.8984375	2.63433883729931e-19\\
0.900390625	1.47887122943964e-20\\
0.90234375	1.34757112133229e-21\\
0.904296875	7.6276025322611e-23\\
0.90625	2.11178499865657e-23\\
0.908203125	3.64465456692701e-22\\
0.91015625	2.0615179897352e-21\\
0.912109375	1.07665903600574e-20\\
0.9140625	2.42777889700344e-19\\
0.916015625	2.76943519727291e-18\\
0.91796875	3.26570107994e-17\\
0.919921875	6.95311302832879e-16\\
0.921875	1.10308217596017e-14\\
0.923828125	1.34520930886893e-13\\
0.92578125	1.57195032505644e-12\\
0.927734375	2.71116246623778e-13\\
0.9296875	3.79613536825871e-14\\
0.931640625	2.45640261455901e-13\\
0.93359375	9.04434776726456e-13\\
0.935546875	8.72080571631765e-13\\
0.9375	4.18094655804654e-12\\
0.939453125	5.32461386455503e-11\\
0.94140625	2.17001985461926e-10\\
0.943359375	7.8588068938519e-10\\
0.9453125	1.58102688142e-08\\
0.947265625	1.6741491492041e-07\\
0.94921875	3.99742253753967e-06\\
0.951171875	3.44942548942715e-05\\
0.953125	0.000385683878717898\\
0.955078125	0.00435758111925614\\
0.95703125	0.0221569676476644\\
0.958984375	0.167800211647346\\
0.9609375	2.43027488294705\\
0.962890625	6.41922075859807\\
0.96484375	0.689040740649647\\
0.966796875	0.01651848459298\\
0.96875	0.00288662279178573\\
0.970703125	0.000368692530855399\\
0.97265625	8.82242803680883e-05\\
0.974609375	5.80939941137533e-06\\
0.9765625	2.40328852116533e-06\\
0.978515625	1.63389752478611e-07\\
0.98046875	3.10123831000736e-08\\
0.982421875	2.81783178490606e-07\\
0.984375	5.90060444419393e-07\\
0.986328125	1.65635344525899e-05\\
0.98828125	0.000318845423439299\\
0.990234375	0.00143044457321792\\
0.9921875	0.0128556292541212\\
0.994140625	0.121732896994981\\
0.99609375	1.44640726441044\\
0.998046875	2.03696641957704\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_4_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
yticklabels = {},
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	9.99996013241289e-06\\
0.00390625	7.11370722924576e-05\\
0.005859375	0.000912108278948508\\
0.0078125	0.00376983001896518\\
0.009765625	0.0635881886965735\\
0.01171875	0.536803349734199\\
0.013671875	5.51952329383834\\
0.015625	2.31810765827752\\
0.017578125	0.0469017291445571\\
0.01953125	0.00207385429575643\\
0.021484375	0.000471182448525363\\
0.0234375	2.23210697033337e-05\\
0.025390625	1.56760653530016e-06\\
0.02734375	2.94808497097602e-06\\
0.029296875	4.47578625611074e-05\\
0.03125	0.000402319293700733\\
0.033203125	0.00195291179917368\\
0.03515625	0.0153948222233082\\
0.037109375	0.34222218101686\\
0.0390625	0.706600219186749\\
0.041015625	2.02415263643951\\
0.04296875	3.91580685787974\\
0.044921875	2.09381520975593\\
0.046875	1.84750036293762\\
0.048828125	0.529943383251958\\
0.05078125	0.101186308252399\\
0.052734375	0.0538585223931245\\
0.0546875	0.661890996620034\\
0.056640625	6.83274394248575\\
0.05859375	0.792329182218004\\
0.060546875	0.0571853468696211\\
0.0625	0.00564712724607774\\
0.064453125	0.000600596250675149\\
0.06640625	2.56563646433751e-05\\
0.068359375	7.89183496568801e-07\\
0.0703125	1.9554574109191e-06\\
0.072265625	2.94593521720852e-05\\
0.07421875	0.000656227862883468\\
0.076171875	0.0150438892777226\\
0.078125	0.17322715088097\\
0.080078125	4.84559599738809\\
0.08203125	1.27679590980294\\
0.083984375	0.967200767044688\\
0.0859375	0.338952464463995\\
0.087890625	0.0242278440296028\\
0.08984375	0.000502044928384368\\
0.091796875	1.12951178863024e-05\\
0.09375	2.66040031599384e-07\\
0.095703125	6.66707126220301e-09\\
0.09765625	2.74899835313184e-10\\
0.099609375	6.67510024345778e-11\\
0.1015625	1.97191262243087e-11\\
0.103515625	1.04817157834288e-12\\
0.10546875	4.08295562103794e-13\\
0.107421875	1.14463614482559e-14\\
0.109375	4.21982892628317e-16\\
0.111328125	5.00156278200516e-17\\
0.11328125	6.48598477429678e-17\\
0.115234375	6.58738591407948e-18\\
0.1171875	3.05243974378314e-18\\
0.119140625	4.05702404989942e-19\\
0.12109375	4.77209828151611e-20\\
0.123046875	1.7054446715651e-21\\
0.125	4.50106043070596e-22\\
0.126953125	6.57142258398692e-23\\
0.12890625	7.48335901598174e-24\\
0.130859375	2.63801629065096e-24\\
0.1328125	1.54586048969473e-25\\
0.134765625	1.55579486350968e-26\\
0.13671875	1.45541942935838e-27\\
0.138671875	1.05978678754211e-26\\
0.140625	3.46769917290492e-25\\
0.142578125	2.85222084680741e-24\\
0.14453125	6.49021067692867e-23\\
0.146484375	7.57007867628337e-22\\
0.1484375	3.15115748090422e-21\\
0.150390625	3.99330084237873e-20\\
0.15234375	6.19274070486613e-19\\
0.154296875	1.67424167989443e-18\\
0.15625	5.80283537859238e-18\\
0.158203125	7.58791915675135e-17\\
0.16015625	6.80392462335486e-16\\
0.162109375	5.45774585124762e-15\\
0.1640625	1.15397087222541e-13\\
0.166015625	1.51644137804094e-12\\
0.16796875	1.92699091887925e-11\\
0.169921875	9.38012571302452e-11\\
0.171875	1.8992167052426e-09\\
0.173828125	9.35997836767524e-09\\
0.17578125	3.2746544846416e-08\\
0.177734375	4.68263548720767e-07\\
0.1796875	6.76997383598027e-06\\
0.181640625	8.68693995444365e-05\\
0.18359375	0.000585434635743901\\
0.185546875	0.00317903336363173\\
0.1875	0.00164371546549209\\
0.189453125	0.000111197497540829\\
0.19140625	3.79271017741648e-06\\
0.193359375	2.08867108935747e-07\\
0.1953125	2.23031460015954e-08\\
0.197265625	1.98966697495838e-09\\
0.19921875	2.18771522553749e-10\\
0.201171875	2.13079959901337e-11\\
0.203125	1.5769740389402e-12\\
0.205078125	1.47355527337982e-13\\
0.20703125	7.9428492826192e-15\\
0.208984375	2.51354709939624e-16\\
0.2109375	1.24028448845748e-16\\
0.212890625	5.08478677294833e-16\\
0.21484375	7.17730275779872e-15\\
0.216796875	6.78603538917632e-14\\
0.21875	2.6784880777815e-13\\
0.220703125	2.31416131319076e-12\\
0.22265625	3.48170188831467e-11\\
0.224609375	8.05467533933813e-11\\
0.2265625	1.23453622740384e-09\\
0.228515625	1.06772153056358e-08\\
0.23046875	2.84799507611473e-08\\
0.232421875	9.46885276034822e-07\\
0.234375	7.05132398592811e-06\\
0.236328125	0.000158950006336823\\
0.23828125	0.00234552607683987\\
0.240234375	0.0117884676330057\\
0.2421875	0.299746611612305\\
0.244140625	1.86018488711334\\
0.24609375	0.356788390378153\\
0.248046875	0.0563401759648582\\
0.25	0.00760247300778587\\
0.251953125	0.00299672058783\\
0.25390625	0.00039727168659899\\
0.255859375	2.21949943835863e-05\\
0.2578125	2.1197240257592e-06\\
0.259765625	2.97845935786287e-07\\
0.26171875	1.43155939733114e-08\\
0.263671875	1.74825647154254e-09\\
0.265625	1.19445492580986e-10\\
0.267578125	5.0861796160705e-12\\
0.26953125	1.33322133691618e-12\\
0.271484375	7.56603194420115e-14\\
0.2734375	6.54489931304472e-15\\
0.275390625	1.27141191626732e-15\\
0.27734375	7.52701487371683e-15\\
0.279296875	3.03028369810482e-14\\
0.28125	1.59613818493635e-13\\
0.283203125	2.35243694773198e-12\\
0.28515625	2.01474638271124e-11\\
0.287109375	1.22075207248299e-10\\
0.2890625	1.39859345032554e-09\\
0.291015625	5.00285211649315e-08\\
0.29296875	6.45357914211174e-07\\
0.294921875	6.83547272310765e-06\\
0.296875	8.61102645025167e-05\\
0.298828125	0.0017083235967863\\
0.30078125	0.0230693076116897\\
0.302734375	0.159266070341995\\
0.3046875	4.70820072777661\\
0.306640625	4.47833894742134\\
0.30859375	0.142299299407441\\
0.310546875	0.159588685691093\\
0.3125	0.0213812148044171\\
0.314453125	0.00247946134833756\\
0.31640625	0.000188434966882565\\
0.318359375	2.35958571520882e-05\\
0.3203125	2.61233199934776e-06\\
0.322265625	1.2085629396918e-07\\
0.32421875	4.05418328901678e-09\\
0.326171875	5.32981651873489e-10\\
0.328125	2.9088542317862e-11\\
0.330078125	9.096812430089e-13\\
0.33203125	1.21387757610862e-13\\
0.333984375	1.07381995892296e-14\\
0.3359375	2.08183274592033e-15\\
0.337890625	2.97416963741485e-16\\
0.33984375	1.42831567339373e-17\\
0.341796875	2.95079746207649e-18\\
0.34375	2.72694413079201e-19\\
0.345703125	2.99183008964777e-20\\
0.34765625	1.38435887589337e-21\\
0.349609375	4.53434621564202e-23\\
0.3515625	6.26829308758768e-23\\
0.353515625	1.716664316366e-21\\
0.35546875	5.72503603809113e-20\\
0.357421875	7.70573721842126e-19\\
0.359375	4.45048558975439e-18\\
0.361328125	7.26766108976121e-17\\
0.36328125	1.77467863101172e-16\\
0.365234375	8.33545849478953e-16\\
0.3671875	1.31485232572854e-14\\
0.369140625	1.51085430731161e-13\\
0.37109375	1.00783039087359e-12\\
0.373046875	7.7522841853007e-12\\
0.375	4.03625708241536e-11\\
0.376953125	1.53004647756563e-10\\
0.37890625	7.37710947715984e-10\\
0.380859375	5.60160185364268e-09\\
0.3828125	7.08892043144462e-08\\
0.384765625	5.94864419439264e-07\\
0.38671875	2.08216779529419e-06\\
0.388671875	3.70793763530507e-05\\
0.390625	0.00043876027112557\\
0.392578125	0.00253422402748194\\
0.39453125	0.0994768501789982\\
0.396484375	1.82528628267942\\
0.3984375	2.65154118912443\\
0.400390625	0.0912992455283376\\
0.40234375	0.00212060227143742\\
0.404296875	0.000290466577227525\\
0.40625	9.18621164239379e-06\\
0.408203125	4.20598120982422e-07\\
0.41015625	9.57404781166428e-08\\
0.412109375	1.1935758298795e-08\\
0.4140625	2.13240436602384e-09\\
0.416015625	1.57139469218431e-09\\
0.41796875	2.11338917577743e-10\\
0.419921875	7.2597122025802e-12\\
0.421875	1.0100786822311e-12\\
0.423828125	7.91212170913123e-14\\
0.42578125	4.53875519636202e-15\\
0.427734375	6.07882930427487e-16\\
0.4296875	1.26472042719034e-16\\
0.431640625	2.18449274821587e-17\\
0.43359375	1.25969894673585e-18\\
0.435546875	1.23777648033184e-19\\
0.4375	9.62329027309093e-21\\
0.439453125	9.01198807502984e-22\\
0.44140625	7.13659227105709e-23\\
0.443359375	7.07756186170225e-24\\
0.4453125	5.01722073071972e-25\\
0.447265625	3.17926010418517e-26\\
0.44921875	1.49969872597251e-27\\
0.451171875	9.36345915125373e-29\\
0.453125	2.6682596839078e-29\\
0.455078125	1.90533358974117e-30\\
0.45703125	4.42926076007765e-32\\
0.458984375	1.71171882615325e-33\\
0.4609375	1.16029500094756e-34\\
0.462890625	1.04304556100906e-35\\
0.46484375	1.30728587896213e-36\\
0.466796875	3.37600896016299e-37\\
0.46875	1.93086462298306e-38\\
0.470703125	2.58695252667165e-39\\
0.47265625	6.80831669055703e-41\\
0.474609375	3.77918018645728e-42\\
0.4765625	7.52779212613013e-44\\
0.478515625	2.05064012288065e-45\\
0.48046875	6.48125080063213e-45\\
0.482421875	5.79185106688513e-44\\
0.484375	1.9764091532572e-43\\
0.486328125	1.90315331839885e-42\\
0.48828125	3.42358954781585e-41\\
0.490234375	9.56226511940892e-40\\
0.4921875	3.83207923862468e-39\\
0.494140625	6.20827403474285e-38\\
0.49609375	3.7139354015976e-37\\
0.498046875	3.48874318932717e-36\\
0.5	5.72157724408227e-35\\
0.501953125	5.13735032380927e-34\\
0.50390625	7.43413738606027e-33\\
0.505859375	3.16726298613555e-32\\
0.5078125	3.61027544980564e-31\\
0.509765625	1.02280003509548e-30\\
0.51171875	2.33111376400272e-30\\
0.513671875	3.02523048946653e-29\\
0.515625	3.72243249238804e-28\\
0.517578125	4.36334991869316e-27\\
0.51953125	5.14630228747873e-26\\
0.521484375	3.99862712280829e-25\\
0.5234375	4.24726318579096e-24\\
0.525390625	2.28755499264405e-23\\
0.52734375	3.15868026384192e-22\\
0.529296875	4.62957601914383e-22\\
0.53125	7.97168311378705e-21\\
0.533203125	4.99594957523256e-20\\
0.53515625	2.32198043346062e-19\\
0.537109375	1.33907282407996e-18\\
0.5390625	4.94006578874457e-17\\
0.541015625	7.3033644212276e-16\\
0.54296875	1.76413132651192e-14\\
0.544921875	3.79993359288347e-13\\
0.546875	1.06137111241845e-11\\
0.548828125	2.66725933345185e-10\\
0.55078125	6.63640746890298e-09\\
0.552734375	4.46243209851598e-08\\
0.5546875	7.79170448726573e-07\\
0.556640625	2.55783408596822e-06\\
0.55859375	2.81297833170606e-05\\
0.560546875	0.000354996163734696\\
0.5625	0.00809124428924679\\
0.564453125	0.200721671543524\\
0.56640625	4.24236996184383\\
0.568359375	10.4433752065298\\
0.5703125	1.38079264863919\\
0.572265625	0.340949618587504\\
0.57421875	0.0321778681629369\\
0.576171875	0.00127987427792933\\
0.578125	0.000545535405006271\\
0.580078125	0.000309107893588354\\
0.58203125	9.24494518133812e-05\\
0.583984375	1.750723264655e-05\\
0.5859375	1.28983592826444e-06\\
0.587890625	9.87845759539526e-08\\
0.58984375	4.32095661872999e-09\\
0.591796875	2.9945560791754e-10\\
0.59375	1.05963330468575e-11\\
0.595703125	2.62620612932842e-13\\
0.59765625	1.98849131571946e-14\\
0.599609375	6.0553615747885e-15\\
0.6015625	6.12233979326151e-16\\
0.603515625	7.31248740692897e-17\\
0.60546875	7.04359912429218e-18\\
0.607421875	7.27484357934192e-19\\
0.609375	2.07501065647022e-19\\
0.611328125	1.91786785674011e-20\\
0.61328125	2.0369426920871e-21\\
0.615234375	2.34098535583157e-22\\
0.6171875	4.04007665421573e-24\\
0.619140625	3.23837970035649e-25\\
0.62109375	2.99679701974079e-26\\
0.623046875	1.39843584303221e-27\\
0.625	9.02611679606321e-29\\
0.626953125	5.33963475893397e-30\\
0.62890625	6.28075124736025e-31\\
0.630859375	1.40683823278228e-31\\
0.6328125	3.27112128711713e-32\\
0.634765625	6.92610819656524e-33\\
0.63671875	1.16948888484542e-33\\
0.638671875	1.00607210424045e-34\\
0.640625	6.80278515311442e-36\\
0.642578125	6.3201653256722e-37\\
0.64453125	1.5341245730208e-38\\
0.646484375	1.3854580791555e-39\\
0.6484375	7.56856661977617e-41\\
0.650390625	2.51305131186509e-42\\
0.65234375	2.20006048783973e-43\\
0.654296875	1.42721056614158e-44\\
0.65625	1.00305624544502e-45\\
0.658203125	9.11627754243336e-47\\
0.66015625	9.8620635941748e-48\\
0.662109375	1.99974969962138e-48\\
0.6640625	5.75190960592085e-50\\
0.666015625	6.47188613702228e-51\\
0.66796875	1.2330471691042e-50\\
0.669921875	8.07469117001939e-50\\
0.671875	7.99227910972479e-50\\
0.673828125	4.97753849155363e-49\\
0.67578125	1.17859530460153e-47\\
0.677734375	1.10497160756387e-46\\
0.6796875	2.24804508102786e-45\\
0.681640625	7.21125088218544e-45\\
0.68359375	7.43486788236214e-44\\
0.685546875	2.03780450818115e-42\\
0.6875	2.13777404046807e-41\\
0.689453125	1.30550439177459e-40\\
0.69140625	1.82508264358879e-39\\
0.693359375	2.87507350839083e-38\\
0.6953125	3.99525888299832e-37\\
0.697265625	1.99362348407715e-36\\
0.69921875	1.66380260318829e-35\\
0.701171875	4.40843536811531e-36\\
0.703125	2.76831521961929e-37\\
0.705078125	1.04680446400521e-38\\
0.70703125	9.0753135086034e-40\\
0.708984375	1.06351386827771e-40\\
0.7109375	4.5918205684258e-41\\
0.712890625	5.05743460225699e-42\\
0.71484375	1.2339895564351e-43\\
0.716796875	1.7107816023922e-44\\
0.71875	2.92552167991981e-45\\
0.720703125	3.21675503941336e-46\\
0.72265625	1.12904282870469e-47\\
0.724609375	3.13441084332108e-47\\
0.7265625	2.43198326924173e-46\\
0.728515625	6.7589981008704e-45\\
0.73046875	1.93412790220959e-43\\
0.732421875	2.8631860838351e-42\\
0.734375	3.37558073580334e-41\\
0.736328125	1.9747019692354e-40\\
0.73828125	1.84766728090403e-39\\
0.740234375	3.27337744651279e-38\\
0.7421875	9.03034393302242e-37\\
0.744140625	2.219924351318e-35\\
0.74609375	5.98567534692175e-34\\
0.748046875	6.32912338952749e-33\\
0.75	4.22164585571611e-32\\
0.751953125	9.45981450313934e-31\\
0.75390625	8.8485289098772e-30\\
0.755859375	1.32846089027486e-28\\
0.7578125	2.8132431542941e-27\\
0.759765625	1.45044911002254e-26\\
0.76171875	1.2517997787904e-25\\
0.763671875	2.81132730853368e-24\\
0.765625	2.50370225137446e-23\\
0.767578125	2.93517841772942e-22\\
0.76953125	7.67640448204184e-21\\
0.771484375	7.60264703875411e-20\\
0.7734375	6.10020031136557e-19\\
0.775390625	2.13483435856697e-18\\
0.77734375	1.42668304357843e-17\\
0.779296875	1.33569088101682e-16\\
0.78125	9.6798469877063e-16\\
0.783203125	6.52014950784639e-15\\
0.78515625	4.50876069009958e-14\\
0.787109375	3.10584924105658e-13\\
0.7890625	3.86377128238798e-12\\
0.791015625	5.96460985955971e-11\\
0.79296875	5.69394962665558e-10\\
0.794921875	9.36412779604938e-09\\
0.796875	4.6556361353542e-08\\
0.798828125	9.5786780036688e-07\\
0.80078125	2.06264679535294e-05\\
0.802734375	0.00077085146848175\\
0.8046875	0.0118966450400494\\
0.806640625	0.335785564621827\\
0.80859375	4.41216133287736\\
0.810546875	3.5196321699542\\
0.8125	0.323671694057847\\
0.814453125	0.0124947190639084\\
0.81640625	0.00154592462024787\\
0.818359375	8.53617466913136e-05\\
0.8203125	6.55519852698288e-06\\
0.822265625	9.56135383850721e-07\\
0.82421875	2.07777398703869e-07\\
0.826171875	1.43343973060323e-08\\
0.828125	6.96018013885787e-10\\
0.830078125	5.22568092134583e-11\\
0.83203125	9.59491820768157e-12\\
0.833984375	5.94545101554581e-11\\
0.8359375	7.18537626305298e-10\\
0.837890625	7.8685340656353e-09\\
0.83984375	2.23092961926267e-07\\
0.841796875	7.3016745881547e-06\\
0.84375	0.00013576475228626\\
0.845703125	0.00168437849874537\\
0.84765625	0.0153556917461111\\
0.849609375	0.252424343543384\\
0.8515625	0.783758123587307\\
0.853515625	6.29311673115184\\
0.85546875	3.55647769151801\\
0.857421875	0.346706271754349\\
0.859375	0.0168924875057826\\
0.861328125	0.00069491245958332\\
0.86328125	6.73659952829836e-05\\
0.865234375	2.24055073536576e-05\\
0.8671875	5.99976421168064e-06\\
0.869140625	3.53523683254037e-07\\
0.87109375	2.82416168039548e-08\\
0.873046875	2.39472694368764e-09\\
0.875	1.86805319567589e-10\\
0.876953125	1.49124334338628e-11\\
0.87890625	6.71579401470337e-13\\
0.880859375	7.86046156509882e-14\\
0.8828125	2.12929511511506e-14\\
0.884765625	1.73981726453696e-15\\
0.88671875	4.57024416525154e-17\\
0.888671875	3.40265197174173e-18\\
0.890625	5.92124567295943e-19\\
0.892578125	2.43668052726954e-19\\
0.89453125	1.05354612970485e-19\\
0.896484375	8.6260728890749e-21\\
0.8984375	8.4395591696898e-22\\
0.900390625	4.16164682097755e-23\\
0.90234375	3.28282743826952e-24\\
0.904296875	1.61560375932548e-25\\
0.90625	5.91876178892734e-27\\
0.908203125	3.36944368191283e-27\\
0.91015625	2.14541278187616e-26\\
0.912109375	1.51711420213537e-25\\
0.9140625	3.90004322389287e-24\\
0.916015625	5.31848683599321e-23\\
0.91796875	7.3163131642761e-22\\
0.919921875	1.77984874554966e-20\\
0.921875	3.29475885017691e-19\\
0.923828125	4.63751322316674e-18\\
0.92578125	6.39290876294873e-17\\
0.927734375	4.91762044601271e-17\\
0.9296875	6.72377974113801e-16\\
0.931640625	8.58568180214602e-15\\
0.93359375	4.18277509837249e-14\\
0.935546875	6.63227865446733e-14\\
0.9375	5.44351018205007e-13\\
0.939453125	7.94762252039767e-12\\
0.94140625	3.95119881880226e-11\\
0.943359375	1.90625164370366e-10\\
0.9453125	4.43228034505446e-09\\
0.947265625	5.77971050466317e-08\\
0.94921875	1.53279747483341e-06\\
0.951171875	1.56420412187053e-05\\
0.953125	0.000203075161374793\\
0.955078125	0.00268236246687083\\
0.95703125	0.0162244020969174\\
0.958984375	0.159975947932465\\
0.9609375	2.62265693858544\\
0.962890625	7.21622376053954\\
0.96484375	0.705406273999061\\
0.966796875	0.0152063531989661\\
0.96875	0.0021815607048953\\
0.970703125	0.000232833592739526\\
0.97265625	4.35943336546653e-05\\
0.974609375	2.49875198591714e-06\\
0.9765625	6.50814520394232e-07\\
0.978515625	3.88413806281019e-08\\
0.98046875	2.14158225199128e-09\\
0.982421875	3.69748202698079e-10\\
0.984375	4.96202632054526e-11\\
0.986328125	1.82473018269345e-12\\
0.98828125	1.54638683800077e-12\\
0.990234375	7.6879651340849e-12\\
0.9921875	7.91723443657418e-11\\
0.994140625	8.44951186203691e-10\\
0.99609375	1.121106550943e-08\\
0.998046875	1.5714981556089e-08\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> pics/square/GroundState_1_4_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9in,
height=0.9in,
scale only axis,
xmin=0,
xmax=1,
xtick={0,0.5,1},
%ymode=log,
ymin=0,
ymax=10,
yminorticks=true,
%yticklabels = {},
ytick={0,4,8},
yticklabel pos=right,
axis background/.style={fill=white},
]
\addplot [color=mycolor2, thick]
table[row sep=crcr]{%
0	0\\
0.001953125	4.60536266386309e-06\\
0.00390625	3.87850965039932e-05\\
0.005859375	0.00055489792164142\\
0.0078125	0.00271455396934531\\
0.009765625	0.052055375515253\\
0.01171875	0.487930958112965\\
0.013671875	6.08358674601113\\
0.015625	2.46119214797436\\
0.017578125	0.0463738654319463\\
0.01953125	0.00184062744500664\\
0.021484375	0.000359760901409788\\
0.0234375	1.55826995288673e-05\\
0.025390625	7.66988473961168e-07\\
0.02734375	9.78728846831671e-08\\
0.029296875	1.88681353861151e-08\\
0.03125	1.3454172178148e-07\\
0.033203125	7.53748039273697e-07\\
0.03515625	6.71301772227517e-06\\
0.037109375	0.000163752783295083\\
0.0390625	0.000420161101012557\\
0.041015625	0.0014600573364729\\
0.04296875	0.00392309476341234\\
0.044921875	0.00205069849736747\\
0.046875	0.00177758674970048\\
0.048828125	0.00146677499300618\\
0.05078125	0.00387431796193503\\
0.052734375	0.0322788537187583\\
0.0546875	0.541695526744008\\
0.056640625	5.9576020446735\\
0.05859375	0.646515096169974\\
0.060546875	0.0414518996426222\\
0.0625	0.0036596638799796\\
0.064453125	0.000344604564524302\\
0.06640625	1.35826172525184e-05\\
0.068359375	3.60014552676278e-07\\
0.0703125	4.34281667102098e-07\\
0.072265625	7.10153177045996e-06\\
0.07421875	0.000172836700138688\\
0.076171875	0.00430441350100795\\
0.078125	0.0553117064831767\\
0.080078125	1.66010553623453\\
0.08203125	0.409053734536678\\
0.083984375	0.149240928140564\\
0.0859375	0.0430314827642482\\
0.087890625	0.00280035621625561\\
0.08984375	5.40698524566783e-05\\
0.091796875	1.13248213985172e-06\\
0.09375	2.45795779659952e-08\\
0.095703125	5.74452102948267e-10\\
0.09765625	2.12249458365003e-11\\
0.099609375	4.35897761027199e-12\\
0.1015625	1.03664634144237e-12\\
0.103515625	4.90723997684895e-14\\
0.10546875	1.53945419378336e-14\\
0.107421875	3.99146206808462e-16\\
0.109375	1.34944574709192e-17\\
0.111328125	1.27849717743797e-18\\
0.11328125	1.00586749397043e-18\\
0.115234375	8.94019294000914e-20\\
0.1171875	3.1966230892399e-20\\
0.119140625	3.69764807739973e-21\\
0.12109375	3.87939513561042e-22\\
0.123046875	1.2542024012843e-23\\
0.125	2.77713446902296e-24\\
0.126953125	3.52118885749805e-25\\
0.12890625	3.48792495808397e-26\\
0.130859375	9.97103202872876e-27\\
0.1328125	5.32615897734029e-28\\
0.134765625	4.7188398117479e-29\\
0.13671875	1.79532717399997e-30\\
0.138671875	1.41472167046772e-31\\
0.140625	7.07542508594565e-33\\
0.142578125	5.50223888337966e-34\\
0.14453125	1.7045404124127e-35\\
0.146484375	2.38076746894381e-36\\
0.1484375	3.99735283312069e-37\\
0.150390625	1.95637798849754e-38\\
0.15234375	1.96310099470657e-39\\
0.154296875	6.02068195115226e-40\\
0.15625	1.42321418757671e-40\\
0.158203125	4.55432306096788e-42\\
0.16015625	4.61360804147906e-43\\
0.162109375	1.12638988448642e-43\\
0.1640625	1.42069166294791e-42\\
0.166015625	1.86324405021875e-41\\
0.16796875	2.36765799182296e-40\\
0.169921875	1.15251863317032e-39\\
0.171875	2.33353241970378e-38\\
0.173828125	1.15004329943058e-37\\
0.17578125	4.02350816709988e-37\\
0.177734375	5.75346897076785e-36\\
0.1796875	8.31814400094684e-35\\
0.181640625	1.06734859086663e-33\\
0.18359375	7.19312978915474e-33\\
0.185546875	3.90602115480717e-32\\
0.1875	2.0196036186208e-32\\
0.189453125	1.36626359433676e-33\\
0.19140625	4.66003440481885e-35\\
0.193359375	2.56631229394561e-36\\
0.1953125	2.74034696963232e-37\\
0.197265625	2.44466749752111e-38\\
0.19921875	2.6880060640179e-39\\
0.201171875	2.61810560798978e-40\\
0.203125	1.94360600210165e-41\\
0.205078125	2.48233343798388e-42\\
0.20703125	9.76198346844881e-42\\
0.208984375	3.21065538290414e-40\\
0.2109375	4.3848572056498e-39\\
0.212890625	2.40690952033382e-38\\
0.21484375	3.48108533611167e-37\\
0.216796875	3.36472569963636e-36\\
0.21875	1.36619150905566e-35\\
0.220703125	1.21294238557582e-34\\
0.22265625	1.85420526396573e-33\\
0.224609375	4.44514464196302e-33\\
0.2265625	7.00120997272757e-32\\
0.228515625	6.17974530862824e-31\\
0.23046875	1.71186565514882e-30\\
0.232421875	5.79167757854977e-29\\
0.234375	4.40181730593363e-28\\
0.236328125	1.00759142998386e-26\\
0.23828125	1.51188322319988e-25\\
0.240234375	7.80535138235428e-25\\
0.2421875	2.01811125090645e-23\\
0.244140625	1.25905767569343e-22\\
0.24609375	2.35650131351152e-23\\
0.248046875	3.63621498841262e-24\\
0.25	4.75734031381243e-25\\
0.251953125	1.80750460058732e-25\\
0.25390625	2.33384565141881e-26\\
0.255859375	1.56111894028284e-27\\
0.2578125	9.24632366992576e-27\\
0.259765625	4.92686726629127e-26\\
0.26171875	8.21539096636886e-25\\
0.263671875	9.49903170615776e-24\\
0.265625	1.01618282885866e-22\\
0.267578125	2.7745925632019e-21\\
0.26953125	3.37200194358751e-20\\
0.271484375	2.39818015261606e-19\\
0.2734375	7.3814939040555e-18\\
0.275390625	4.89401840215946e-17\\
0.27734375	1.51023540420491e-15\\
0.279296875	7.02825715229809e-15\\
0.28125	4.73074511706639e-14\\
0.283203125	7.7274716884906e-13\\
0.28515625	7.57842585411197e-12\\
0.287109375	5.31119857896705e-11\\
0.2890625	6.96864151839049e-10\\
0.291015625	2.69000889289122e-08\\
0.29296875	3.84318520948653e-07\\
0.294921875	4.55233574345804e-06\\
0.296875	6.34454173770282e-05\\
0.298828125	0.0013984787519687\\
0.30078125	0.020976660995076\\
0.302734375	0.167675535231427\\
0.3046875	5.37095763250999\\
0.306640625	5.17255687844818\\
0.30859375	0.133849265749109\\
0.310546875	0.0942303615724474\\
0.3125	0.0109233290138622\\
0.314453125	0.00113188908849213\\
0.31640625	7.68859602833551e-05\\
0.318359375	8.37485876995257e-06\\
0.3203125	8.34015276476267e-07\\
0.322265625	3.52446354666718e-08\\
0.32421875	1.08996095787458e-09\\
0.326171875	1.25131860426418e-10\\
0.328125	6.2480794123202e-12\\
0.330078125	1.80304691601827e-13\\
0.33203125	2.08561885135373e-14\\
0.333984375	1.62134870044203e-15\\
0.3359375	2.65723896745355e-16\\
0.337890625	3.32499590331791e-17\\
0.33984375	1.45419253185667e-18\\
0.341796875	2.55279013939923e-19\\
0.34375	2.10219261648769e-20\\
0.345703125	2.02429723541812e-21\\
0.34765625	8.62383197774058e-23\\
0.349609375	2.51826422431785e-24\\
0.3515625	1.15204484502481e-24\\
0.353515625	3.25508755443781e-23\\
0.35546875	1.17121564472851e-21\\
0.357421875	1.7373478960439e-20\\
0.359375	1.15935095692323e-19\\
0.361328125	2.10095286085767e-18\\
0.36328125	6.71275668037619e-18\\
0.365234375	3.80102012856841e-17\\
0.3671875	6.6203225886348e-16\\
0.369140625	8.48154490191473e-15\\
0.37109375	6.62028866733653e-14\\
0.373046875	5.79382283023281e-13\\
0.375	3.52118882054981e-12\\
0.376953125	1.57654000879608e-11\\
0.37890625	9.76440838718796e-11\\
0.380859375	8.50177218429224e-10\\
0.3828125	1.22923990937756e-08\\
0.384765625	1.15080279086895e-07\\
0.38671875	5.37709669644663e-07\\
0.388671875	1.05154886765351e-05\\
0.390625	0.000138579735186339\\
0.392578125	0.000930271055897791\\
0.39453125	0.039558896969231\\
0.396484375	0.803200772844151\\
0.3984375	1.18583525371664\\
0.400390625	0.0377711446753099\\
0.40234375	0.000804815406597121\\
0.404296875	9.70700366837305e-05\\
0.40625	2.83031717787662e-06\\
0.408203125	1.17272768492766e-07\\
0.41015625	2.27307154183474e-08\\
0.412109375	2.44669308536917e-09\\
0.4140625	3.10419905155655e-10\\
0.416015625	1.61806538840834e-10\\
0.41796875	1.92712207061178e-11\\
0.419921875	6.08107312078202e-13\\
0.421875	7.38818267362241e-14\\
0.423828125	5.24068665132693e-15\\
0.42578125	2.65925032348394e-16\\
0.427734375	3.13948263011704e-17\\
0.4296875	5.26796178090075e-18\\
0.431640625	7.96572627724053e-19\\
0.43359375	4.16108803980872e-20\\
0.435546875	3.65878574603692e-21\\
0.4375	2.56878273553311e-22\\
0.439453125	2.108779090834e-23\\
0.44140625	1.49619161169789e-24\\
0.443359375	1.3242331532839e-25\\
0.4453125	8.36005580848186e-27\\
0.447265625	4.82575165406455e-28\\
0.44921875	2.0842692396251e-29\\
0.451171875	1.13812682266766e-30\\
0.453125	2.70868014686958e-31\\
0.455078125	1.76112413549974e-32\\
0.45703125	3.78503075347454e-34\\
0.458984375	1.34260659691714e-35\\
0.4609375	8.23638104654039e-37\\
0.462890625	6.51527043900583e-38\\
0.46484375	7.12509988734271e-39\\
0.466796875	1.57743165909397e-39\\
0.46875	8.1400129415087e-41\\
0.470703125	9.55680345814411e-42\\
0.47265625	2.33564615578753e-43\\
0.474609375	1.18291034094237e-44\\
0.4765625	2.20004557938766e-46\\
0.478515625	5.58620385356248e-48\\
0.48046875	1.95392093276669e-47\\
0.482421875	1.97002533471639e-46\\
0.484375	8.32239577620594e-46\\
0.486328125	9.11233945974832e-45\\
0.48828125	1.82453400973166e-43\\
0.490234375	5.51142729631698e-42\\
0.4921875	2.70489133384046e-41\\
0.494140625	4.88988523966551e-40\\
0.49609375	3.3439487611999e-39\\
0.498046875	3.76106325648076e-38\\
0.5	6.74169587509551e-37\\
0.501953125	7.05841180914295e-36\\
0.50390625	1.12607604320741e-34\\
0.505859375	5.71276063096261e-34\\
0.5078125	7.45493749412844e-33\\
0.509765625	2.68001485316282e-32\\
0.51171875	7.58002525423322e-32\\
0.513671875	1.3406115199499e-30\\
0.515625	1.83438919333614e-29\\
0.517578125	2.4055212429635e-28\\
0.51953125	3.16610267476172e-27\\
0.521484375	2.79885027516209e-26\\
0.5234375	3.32394522430061e-25\\
0.525390625	2.10085392624101e-24\\
0.52734375	3.22035292867008e-23\\
0.529296875	6.2421646032763e-23\\
0.53125	1.25459489083434e-21\\
0.533203125	9.03711145622405e-21\\
0.53515625	5.03750974457149e-20\\
0.537109375	3.37378849294757e-19\\
0.5390625	1.35185275430874e-17\\
0.541015625	2.19697001216284e-16\\
0.54296875	5.79567584621293e-15\\
0.544921875	1.35972060075201e-13\\
0.546875	4.13797413407266e-12\\
0.548828125	1.14272790513499e-10\\
0.55078125	3.08594374718821e-09\\
0.552734375	2.38198816886967e-08\\
0.5546875	4.57751453800247e-07\\
0.556640625	1.85611344723083e-06\\
0.55859375	2.34054367438178e-05\\
0.560546875	0.000325308531391667\\
0.5625	0.00831537405814916\\
0.564453125	0.224824911374339\\
0.56640625	5.16758244949681\\
0.568359375	13.1370590701128\\
0.5703125	1.55972909924407\\
0.572265625	0.317190540222414\\
0.57421875	0.0269167931012048\\
0.576171875	0.000965944052312092\\
0.578125	0.000255222363106143\\
0.580078125	0.000109907745674183\\
0.58203125	2.34824949270452e-05\\
0.583984375	3.89449176824297e-06\\
0.5859375	2.5669871976218e-07\\
0.587890625	1.77462750355876e-08\\
0.58984375	7.06204619174267e-10\\
0.591796875	4.44229473233776e-11\\
0.59375	1.45412325916387e-12\\
0.595703125	3.33004899005026e-14\\
0.59765625	2.22568688885952e-15\\
0.599609375	5.59867171136524e-16\\
0.6015625	4.98905064492628e-17\\
0.603515625	5.30426688131453e-18\\
0.60546875	4.53712144824061e-19\\
0.607421875	3.86992646338836e-20\\
0.609375	9.10414681779902e-21\\
0.611328125	7.14214649345965e-22\\
0.61328125	6.73425421142108e-23\\
0.615234375	6.84551753549744e-24\\
0.6171875	1.10272065422778e-25\\
0.619140625	7.76228003484291e-27\\
0.62109375	6.47204286318316e-28\\
0.623046875	2.7726117771795e-29\\
0.625	1.61740352227494e-30\\
0.626953125	8.61739974202464e-32\\
0.62890625	8.72086010078886e-33\\
0.630859375	1.65506713138805e-33\\
0.6328125	3.18684258099534e-34\\
0.634765625	5.66888410123257e-35\\
0.63671875	8.36645022856988e-36\\
0.638671875	6.48050301582664e-37\\
0.640625	3.86899518557334e-38\\
0.642578125	3.22458065070315e-39\\
0.64453125	7.21354813428501e-41\\
0.646484375	5.82881440044449e-42\\
0.6484375	2.89740793152722e-43\\
0.650390625	8.86557167090877e-45\\
0.65234375	6.94567421543444e-46\\
0.654296875	4.10430770255242e-47\\
0.65625	2.57748452288579e-48\\
0.658203125	2.09697050673357e-49\\
0.66015625	1.89941582020302e-50\\
0.662109375	3.37610480512296e-51\\
0.6640625	8.88095217422572e-53\\
0.666015625	7.99963935325794e-54\\
0.66796875	2.82684841950364e-55\\
0.669921875	1.26609405156659e-55\\
0.671875	1.01296385069578e-56\\
0.673828125	1.52938981896748e-57\\
0.67578125	5.27319647205129e-59\\
0.677734375	3.33927655668842e-60\\
0.6796875	3.12154656944878e-61\\
0.681640625	3.15131300604044e-62\\
0.68359375	1.79417524528559e-63\\
0.685546875	9.45926733307305e-65\\
0.6875	6.94803590394597e-66\\
0.689453125	6.73887447596291e-67\\
0.69140625	6.7855353413884e-68\\
0.693359375	7.51458029605167e-67\\
0.6953125	1.29970688985289e-65\\
0.697265625	9.7095812689996e-65\\
0.69921875	1.03950969488199e-63\\
0.701171875	1.60216708718737e-63\\
0.703125	1.49565737769397e-62\\
0.705078125	3.95895137715622e-61\\
0.70703125	8.12605709010393e-60\\
0.708984375	1.34788906341452e-58\\
0.7109375	6.80162055982864e-58\\
0.712890625	5.21865775815845e-57\\
0.71484375	1.66742616251186e-55\\
0.716796875	3.37039660362196e-54\\
0.71875	2.14292216592117e-53\\
0.720703125	2.5258640048002e-52\\
0.72265625	4.97396043031929e-51\\
0.724609375	1.85755244603638e-49\\
0.7265625	1.67427605030935e-48\\
0.728515625	5.05951761275101e-47\\
0.73046875	1.57272506602974e-45\\
0.732421875	2.56493817041367e-44\\
0.734375	3.36107153496571e-43\\
0.736328125	2.28239536398164e-42\\
0.73828125	2.41495791280237e-41\\
0.740234375	4.74668762511283e-40\\
0.7421875	1.42266587843613e-38\\
0.744140625	3.83732568415579e-37\\
0.74609375	1.12065639697022e-35\\
0.748046875	1.32907184726296e-34\\
0.75	1.00877757707964e-33\\
0.751953125	2.47380924057245e-32\\
0.75390625	2.67950915376419e-31\\
0.755859375	4.41649319360498e-30\\
0.7578125	1.04139660042017e-28\\
0.759765625	6.18980207850365e-28\\
0.76171875	6.39847670160591e-27\\
0.763671875	1.56719302061062e-25\\
0.765625	1.59214374857321e-24\\
0.767578125	2.0767680499195e-23\\
0.76953125	5.95780710539984e-22\\
0.771484375	6.55974641281285e-21\\
0.7734375	5.93694433764495e-20\\
0.775390625	2.60313126326906e-19\\
0.77734375	2.0410629644089e-18\\
0.779296875	2.13716806725917e-17\\
0.78125	1.79888987425702e-16\\
0.783203125	1.39344996128327e-15\\
0.78515625	1.11213715075281e-14\\
0.787109375	8.94931754825279e-14\\
0.7890625	1.2399079769451e-12\\
0.791015625	2.10602427575679e-11\\
0.79296875	2.28918241557434e-10\\
0.794921875	4.14766403425045e-09\\
0.796875	2.38867251296865e-08\\
0.798828125	5.44797930550967e-07\\
0.80078125	1.28453060288386e-05\\
0.802734375	0.000517134034404493\\
0.8046875	0.00894212084156643\\
0.806640625	0.273055469361332\\
0.80859375	3.9376184390347\\
0.810546875	3.06721103306636\\
0.8125	0.257899841874493\\
0.814453125	0.0091154042548801\\
0.81640625	0.000991093879867551\\
0.818359375	4.9726884417943e-05\\
0.8203125	3.4122267043302e-06\\
0.822265625	4.18945095635905e-07\\
0.82421875	7.88289013258035e-08\\
0.826171875	4.92411472976405e-09\\
0.828125	2.16977918635436e-10\\
0.830078125	1.43014274878283e-11\\
0.83203125	2.22340787781543e-12\\
0.833984375	1.38537953325965e-11\\
0.8359375	1.9248473691837e-10\\
0.837890625	2.35088456309384e-09\\
0.83984375	7.24692211003793e-08\\
0.841796875	2.57177302739795e-06\\
0.84375	5.23071409879188e-05\\
0.845703125	0.0007276584729926\\
0.84765625	0.00757452819557568\\
0.849609375	0.136338358286839\\
0.8515625	0.508964400480097\\
0.853515625	4.82183797248141\\
0.85546875	2.58832467811915\\
0.857421875	0.226274452698923\\
0.859375	0.0100553701953838\\
0.861328125	0.00037766727397822\\
0.86328125	3.25235098094118e-05\\
0.865234375	6.96392604651249e-06\\
0.8671875	1.58534693506019e-06\\
0.869140625	8.39557799975834e-08\\
0.87109375	6.04542107541749e-09\\
0.873046875	4.54140240863068e-10\\
0.875	3.18687274063039e-11\\
0.876953125	2.30144541729418e-12\\
0.87890625	9.45591682796e-14\\
0.880859375	9.671929256298e-15\\
0.8828125	2.13864133927988e-15\\
0.884765625	1.57884281661025e-16\\
0.88671875	3.82758359141908e-18\\
0.888671875	2.53967651770879e-19\\
0.890625	3.76990549925033e-20\\
0.892578125	1.08871571485336e-20\\
0.89453125	3.8112448962655e-21\\
0.896484375	2.8097746866662e-22\\
0.8984375	2.46474721404768e-23\\
0.900390625	1.10609928383652e-24\\
0.90234375	7.85931306035325e-26\\
0.904296875	3.52059018675898e-27\\
0.90625	1.18692393327045e-28\\
0.908203125	6.77316235230805e-29\\
0.91015625	4.93203723482682e-28\\
0.912109375	4.16483451901822e-27\\
0.9140625	1.16709818966086e-25\\
0.916015625	1.78615699183643e-24\\
0.91796875	2.71926871060296e-23\\
0.919921875	7.22402397939287e-22\\
0.921875	1.47937759617932e-20\\
0.923828125	2.29003908580869e-19\\
0.92578125	3.51381369707341e-18\\
0.927734375	4.36201098321603e-18\\
0.9296875	7.26730020394519e-17\\
0.931640625	1.02368396216425e-15\\
0.93359375	5.94092068906473e-15\\
0.935546875	1.25050789305491e-14\\
0.9375	1.28964582606081e-13\\
0.939453125	2.07488899882863e-12\\
0.94140625	1.18643417972532e-11\\
0.943359375	6.89823587075637e-11\\
0.9453125	1.7748106170513e-09\\
0.947265625	2.67037598379712e-08\\
0.94921875	7.65390137190318e-07\\
0.951171875	8.80263087478471e-06\\
0.953125	0.000127275851486833\\
0.955078125	0.00187949192479973\\
0.95703125	0.0128708960807337\\
0.958984375	0.150444653510518\\
0.9609375	2.7017591247785\\
0.962890625	7.65602217298902\\
0.96484375	0.696513280843893\\
0.966796875	0.0138978374567696\\
0.96875	0.00173714379455607\\
0.970703125	0.000163694952660932\\
0.97265625	2.59777111335546e-05\\
0.974609375	1.3492617121161e-06\\
0.9765625	2.68930650948372e-07\\
0.978515625	1.46678289245582e-08\\
0.98046875	7.35455743728798e-10\\
0.982421875	1.04793133344121e-10\\
0.984375	1.24740812413193e-11\\
0.986328125	4.04443517494998e-13\\
0.98828125	2.07107054788057e-14\\
0.990234375	2.31671653401382e-15\\
0.9921875	2.53720836317323e-16\\
0.994140625	1.89705148455202e-17\\
0.99609375	2.40536710748011e-18\\
0.998046875	1.85771958277694e-18\\
1	0\\
};
\end{axis}
\end{tikzpicture}%
